Combining Pseudo-Point and State Space Approximations for Sum-Separable Gaussian Processes

Gaussian processes (GPs) are important probabilistic tools for inference and learning in spatio-temporal modelling problems such as those in climate science and epidemiology. However, existing GP approximations do not simultaneously support large numbers of off-the-grid spatial data-points and long time-series which is a hallmark of many applications. Pseudo-point approximations, one of the gold-standard methods for scaling GPs to large data sets, are well suited for handling off-the-grid spatial data. However, they cannot handle long temporal observation horizons effectively reverting to cubic computational scaling in the time dimension. State space GP approximations are well suited to handling temporal data, if the temporal GP prior admits a Markov form, leading to linear complexity in the number of temporal observations, but have a cubic spatial cost and cannot handle off-the-grid spatial data. In this work we show that there is a simple and elegant way to combine pseudo-point methods with the state space GP approximation framework to get the best of both worlds. The approach hinges on a surprising conditional independence property which applies to space--time separable GPs. We demonstrate empirically that the combined approach is more scalable and applicable to a greater range of spatio-temporal problems than either method on its own.

==> figures/_irregular_lml_timing_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={33.56mm}, scaled x ticks={false}, xlabel={T}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / T}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-19.833945384012953}, ymax={-11.152416935117728}, ytick={{-18.0,-16.0,-14.0,-12.0}}, yticklabels={{$-18$,$-16$,$-14$,$-12$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={19237f46-f5d7-45f3-b476-93d06a2e5c9b}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.072510793705229  \\
            25.0  -14.684761281326628  \\
            50.0  -14.166613191428596  \\
            100.0  -13.47485134535429  \\
            250.0  -12.5592242861452  \\
            500.0  -12.022194690555699  \\
            1000.0  -11.799814605794523  \\
            2500.0  -11.505338795972753  \\
            5000.0  -11.398120570463819  \\
            10000.0  -11.617294865162318  \\
            25000.0  -11.948700343368323  \\
            50000.0  -12.797762770392529  \\
            100000.0  -14.249664200040275  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c9eb2b63-adb9-4d50-8599-d8034ef5bf93}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.266797474051236  \\
            25.0  -14.892194597730638  \\
            50.0  -14.374150602587399  \\
            100.0  -13.700048216187325  \\
            250.0  -12.7746957724043  \\
            500.0  -12.218919092965612  \\
            1000.0  -12.017943327876425  \\
            2500.0  -11.751528751370042  \\
            5000.0  -11.625599829310453  \\
            10000.0  -11.868953648352688  \\
            25000.0  -12.183013546408631  \\
            50000.0  -13.032364988860495  \\
            100000.0  -14.472548392252753  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a55c0f62-3ff4-49a7-9d14-e879f5bb9f93}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -19.58824174866686  \\
            25.0  -18.832223799927725  \\
            50.0  -19.133064745141866  \\
            100.0  -18.666362762082585  \\
            250.0  -17.449881255454038  \\
            500.0  -17.342499418787227  \\
            1000.0  -17.10190891903184  \\
            2500.0  -17.368726109595528  \\
            5000.0  -17.75903259321315  \\
            10000.0  -17.33637997314152  \\
            25000.0  -17.764174155889414  \\
            50000.0  -18.663960215788563  \\
            100000.0  -19.279711830663512  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53b23273-38c7-407c-bf3e-783452460fd7}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.072428328288982  \\
            25.0  -14.684686717214582  \\
            50.0  -14.166548743433657  \\
            100.0  -13.474804654636605  \\
            250.0  -12.559181092674189  \\
            500.0  -12.022151420222299  \\
            1000.0  -11.799764363556335  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-36.56mm}, width={69.12mm}, height={33.56mm}, scaled x ticks={false}, xlabel={T}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00013596286645661915}, ymax={24.633327040471116}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={e59ec6df-92bd-4a1a-9d5e-6a26aa0599e9}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000842737  \\
            25.0  0.002110188  \\
            50.0  0.004283201  \\
            100.0  0.008830456  \\
            250.0  0.026340096  \\
            500.0  0.050443681  \\
            1000.0  0.10199777  \\
            2500.0  0.309845557  \\
            5000.0  0.590783073  \\
            10000.0  1.57862438  \\
            25000.0  4.09389879  \\
            50000.0  8.1867891  \\
            100000.0  17.486739631  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9766bca4-38b7-4dd4-a114-51869b0795ab}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000324273  \\
            25.0  0.000872501  \\
            50.0  0.001645993  \\
            100.0  0.003494211  \\
            250.0  0.008934947  \\
            500.0  0.01784743  \\
            1000.0  0.038855883  \\
            2500.0  0.102355222  \\
            5000.0  0.226151568  \\
            10000.0  0.423883198  \\
            25000.0  1.65424331  \\
            50000.0  2.907549672  \\
            100000.0  5.987172024  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={da4e877d-38fd-4f9d-8fa0-2546221b55cd}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000191529  \\
            25.0  0.000483412  \\
            50.0  0.000936366  \\
            100.0  0.002004993  \\
            250.0  0.005339351  \\
            500.0  0.010632976  \\
            1000.0  0.021854234  \\
            2500.0  0.059846436  \\
            5000.0  0.132482961  \\
            10000.0  0.290501187  \\
            25000.0  0.715248848  \\
            50000.0  1.417986988  \\
            100000.0  3.21437069  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee3da74c-9636-45cd-9303-2b626f7765b6}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000262619  \\
            25.0  0.001696076  \\
            50.0  0.007734856  \\
            100.0  0.040216033  \\
            250.0  0.305671529  \\
            500.0  1.551899706  \\
            1000.0  10.77338038  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/_missings_rectilinear_grid.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={\huge time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.018729789991700718}, xmax={9.156909652217525}, xtick={{}}, xticklabels={{}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\huge space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-4.783601986840847}, ymax={4.134041746349703}, ytick={{}}, yticklabels={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b791574-4d7b-4dc4-a098-ac4bd69b287f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.042698946663146  -2.7550291717894293  \\
            2.042698946663146  -4.531215843448662  \\
            2.042698946663146  3.1404330336859836  \\
            7.175217436988282  2.9851779025188874  \\
            1.657779032062947  3.881655602957517  \\
            4.42383181824304  3.881655602957517  \\
            2.4407778133175717  3.881655602957517  \\
            2.042698946663146  1.5934449683811263  \\
            6.187876519577031  0.042984612343839324  \\
            2.4407778133175717  2.9851779025188874  \\
            8.786958307248732  -2.7550291717894293  \\
            4.42383181824304  -2.7550291717894293  \\
            1.3332309223515848  -4.531215843448662  \\
            1.657779032062947  3.1404330336859836  \\
            5.451198817566169  3.1404330336859836  \\
            2.5744148456264693  0.042984612343839324  \\
            5.351303748324254  2.9851779025188874  \\
            4.513974740000968  3.881655602957517  \\
            6.187876519577031  -4.531215843448662  \\
            6.187876519577031  3.1404330336859836  \\
            7.523288742815604  1.5934449683811263  \\
            7.523288742815604  3.881655602957517  \\
            1.3332309223515848  0.042984612343839324  \\
            4.513974740000968  -2.7550291717894293  \\
            2.5744148456264693  3.881655602957517  \\
            8.654549169854015  -4.531215843448662  \\
            6.764352813228349  -2.7550291717894293  \\
            4.849800124518387  3.881655602957517  \\
            4.849800124518387  -2.7550291717894293  \\
            1.657779032062947  -4.531215843448662  \\
            5.351303748324254  -2.7550291717894293  \\
            0.24095811875006978  2.9851779025188874  \\
            8.786958307248732  0.042984612343839324  \\
            4.849800124518387  0.042984612343839324  \\
            7.175217436988282  0.042984612343839324  \\
            4.42383181824304  1.5934449683811263  \\
            1.657779032062947  2.9851779025188874  \\
            2.5744148456264693  -2.7550291717894293  \\
            8.654549169854015  3.881655602957517  \\
            4.849800124518387  3.1404330336859836  \\
            8.654549169854015  1.5934449683811263  \\
            2.4407778133175717  3.1404330336859836  \\
            6.764352813228349  3.1404330336859836  \\
            2.4407778133175717  -2.7550291717894293  \\
            4.42383181824304  -4.531215843448662  \\
            8.786958307248732  2.9851779025188874  \\
            0.24095811875006978  3.1404330336859836  \\
            8.654549169854015  3.1404330336859836  \\
            1.3332309223515848  2.9851779025188874  \\
            2.4407778133175717  1.5934449683811263  \\
            2.4407778133175717  0.042984612343839324  \\
            4.513974740000968  2.9851779025188874  \\
            8.786958307248732  1.5934449683811263  \\
            8.654549169854015  2.9851779025188874  \\
            6.764352813228349  2.9851779025188874  \\
            2.042698946663146  0.042984612343839324  \\
            1.657779032062947  1.5934449683811263  \\
            5.351303748324254  -4.531215843448662  \\
            4.801472740182167  -2.7550291717894293  \\
            2.4407778133175717  -4.531215843448662  \\
            7.523288742815604  0.042984612343839324  \\
            6.187876519577031  -2.7550291717894293  \\
            4.801472740182167  3.1404330336859836  \\
            0.24095811875006978  3.881655602957517  \\
            1.3332309223515848  1.5934449683811263  \\
            6.187876519577031  2.9851779025188874  \\
            5.451198817566169  -2.7550291717894293  \\
            6.764352813228349  3.881655602957517  \\
            0.24095811875006978  -4.531215843448662  \\
            8.897221743475754  3.881655602957517  \\
            4.513974740000968  -4.531215843448662  \\
            2.5744148456264693  1.5934449683811263  \\
            4.801472740182167  3.881655602957517  \\
            5.451198817566169  -4.531215843448662  \\
            1.3332309223515848  3.1404330336859836  \\
            5.351303748324254  1.5934449683811263  \\
            0.24095811875006978  1.5934449683811263  \\
            0.24095811875006978  0.042984612343839324  \\
            1.3332309223515848  3.881655602957517  \\
            4.849800124518387  -4.531215843448662  \\
            2.5744148456264693  2.9851779025188874  \\
            4.849800124518387  2.9851779025188874  \\
            7.523288742815604  3.1404330336859836  \\
            5.351303748324254  0.042984612343839324  \\
            5.451198817566169  2.9851779025188874  \\
            4.513974740000968  0.042984612343839324  \\
            0.24095811875006978  -2.7550291717894293  \\
            4.42383181824304  0.042984612343839324  \\
            8.897221743475754  0.042984612343839324  \\
            4.801472740182167  0.042984612343839324  \\
            7.175217436988282  -4.531215843448662  \\
            2.042698946663146  3.881655602957517  \\
            6.764352813228349  -4.531215843448662  \\
            4.513974740000968  3.1404330336859836  \\
            5.451198817566169  3.881655602957517  \\
            7.175217436988282  1.5934449683811263  \\
            8.897221743475754  1.5934449683811263  \\
            4.42383181824304  3.1404330336859836  \\
            1.657779032062947  0.042984612343839324  \\
            4.849800124518387  1.5934449683811263  \\
            7.523288742815604  -4.531215843448662  \\
            2.042698946663146  2.9851779025188874  \\
            4.801472740182167  2.9851779025188874  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/irregular_lml_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / $T$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-19.833945384012953}, ymax={-11.152416935117728}, ytick={{-18.0,-16.0,-14.0,-12.0}}, yticklabels={{$-18$,$-16$,$-14$,$-12$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={44282b44-3a3b-494a-b836-87e02b4e2401}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.072510793705229  \\
            25.0  -14.684761281326628  \\
            50.0  -14.166613191428596  \\
            100.0  -13.47485134535429  \\
            250.0  -12.5592242861452  \\
            500.0  -12.022194690555699  \\
            1000.0  -11.799814605794523  \\
            2500.0  -11.505338795972753  \\
            5000.0  -11.398120570463819  \\
            10000.0  -11.617294865162318  \\
            25000.0  -11.948700343368323  \\
            50000.0  -12.797762770392529  \\
            100000.0  -14.249664200040275  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={6acd9d4b-ed8c-4a78-ade8-becafb3a4d3b}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.266797474051236  \\
            25.0  -14.892194597730638  \\
            50.0  -14.374150602587399  \\
            100.0  -13.700048216187325  \\
            250.0  -12.7746957724043  \\
            500.0  -12.218919092965612  \\
            1000.0  -12.017943327876425  \\
            2500.0  -11.751528751370042  \\
            5000.0  -11.625599829310453  \\
            10000.0  -11.868953648352688  \\
            25000.0  -12.183013546408631  \\
            50000.0  -13.032364988860495  \\
            100000.0  -14.472548392252753  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={86acc8a5-a781-4253-a275-83214190a97a}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -19.58824174866686  \\
            25.0  -18.832223799927725  \\
            50.0  -19.133064745141866  \\
            100.0  -18.666362762082585  \\
            250.0  -17.449881255454038  \\
            500.0  -17.342499418787227  \\
            1000.0  -17.10190891903184  \\
            2500.0  -17.368726109595528  \\
            5000.0  -17.75903259321315  \\
            10000.0  -17.33637997314152  \\
            25000.0  -17.764174155889414  \\
            50000.0  -18.663960215788563  \\
            100000.0  -19.279711830663512  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={baebaffa-3752-4b1b-b47e-cb7f90de47a4}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -15.072428328288982  \\
            25.0  -14.684686717214582  \\
            50.0  -14.166548743433657  \\
            100.0  -13.474804654636605  \\
            250.0  -12.559181092674189  \\
            500.0  -12.022151420222299  \\
            1000.0  -11.799764363556335  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/irregular_lml_plot_sum_separable.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / $T$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-21.126892800053575}, ymax={-11.37694931488528}, ytick={{-20.0,-18.0,-16.0,-14.0,-12.0}}, yticklabels={{$-20$,$-18$,$-16$,$-14$,$-12$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={4b6ba641-e932-4ebc-9da9-a79640f9cd55}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -16.20319075177368  \\
            25.0  -15.656413468185878  \\
            50.0  -14.980144018363903  \\
            100.0  -14.09415174461112  \\
            250.0  -12.92178947683345  \\
            500.0  -12.249706250017054  \\
            1000.0  -11.977383596449156  \\
            2500.0  -11.652891111635327  \\
            5000.0  -11.698329855663976  \\
            10000.0  -11.970093642271072  \\
            25000.0  -12.796528351330958  \\
            50000.0  -14.063357429450916  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d0c1ca9f-3ab0-4d5d-a97a-6662ebfdce74}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -16.411982102633853  \\
            25.0  -15.861338661543348  \\
            50.0  -15.18457291521367  \\
            100.0  -14.319150959543336  \\
            250.0  -13.136574279365556  \\
            500.0  -12.442905711888544  \\
            1000.0  -12.194802693264041  \\
            2500.0  -11.895547048829592  \\
            5000.0  -11.923404287214405  \\
            10000.0  -12.215771324335579  \\
            25000.0  -13.026565282072106  \\
            50000.0  -14.288125319862303  \\
            100000.0  -16.76084678111466  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={dd6603d5-0527-4ff7-961c-c02309af632c}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -20.46975431028516  \\
            25.0  -19.719606450275545  \\
            50.0  -19.632282369223574  \\
            100.0  -18.634567944339047  \\
            250.0  -17.316247725406562  \\
            500.0  -16.520297579046815  \\
            1000.0  -16.15305200016789  \\
            2500.0  -16.065646073396756  \\
            5000.0  -15.984127448733975  \\
            10000.0  -16.111835775710848  \\
            25000.0  -17.055941391047718  \\
            50000.0  -18.409612739866994  \\
            100000.0  -20.85095100330353  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c45e4fd-0df2-4b40-b3f1-873fd24f086c}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -16.20310325365179  \\
            25.0  -15.656343093175808  \\
            50.0  -14.980083065141825  \\
            100.0  -14.094105443120357  \\
            250.0  -12.921745854034548  \\
            500.0  -12.249662187176137  \\
            1000.0  -11.977333963931244  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/irregular_timing_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\figurewidth}, height={\figureheight}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00013596286645661915}, ymax={24.633327040471116}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d1d09293-eae9-44fc-8506-6f585ce6da7f}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000842737  \\
            25.0  0.002110188  \\
            50.0  0.004283201  \\
            100.0  0.008830456  \\
            250.0  0.026340096  \\
            500.0  0.050443681  \\
            1000.0  0.10199777  \\
            2500.0  0.309845557  \\
            5000.0  0.590783073  \\
            10000.0  1.57862438  \\
            25000.0  4.09389879  \\
            50000.0  8.1867891  \\
            100000.0  17.486739631  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={65bdc9e8-1372-47c2-bb95-1d3f781441a9}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000324273  \\
            25.0  0.000872501  \\
            50.0  0.001645993  \\
            100.0  0.003494211  \\
            250.0  0.008934947  \\
            500.0  0.01784743  \\
            1000.0  0.038855883  \\
            2500.0  0.102355222  \\
            5000.0  0.226151568  \\
            10000.0  0.423883198  \\
            25000.0  1.65424331  \\
            50000.0  2.907549672  \\
            100000.0  5.987172024  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9b71fa98-7ffe-46b1-abce-c90d5baf9f47}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000191529  \\
            25.0  0.000483412  \\
            50.0  0.000936366  \\
            100.0  0.002004993  \\
            250.0  0.005339351  \\
            500.0  0.010632976  \\
            1000.0  0.021854234  \\
            2500.0  0.059846436  \\
            5000.0  0.132482961  \\
            10000.0  0.290501187  \\
            25000.0  0.715248848  \\
            50000.0  1.417986988  \\
            100000.0  3.21437069  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f10ea32-88f0-40d9-828e-df350091d9cd}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000262619  \\
            25.0  0.001696076  \\
            50.0  0.007734856  \\
            100.0  0.040216033  \\
            250.0  0.305671529  \\
            500.0  1.551899706  \\
            1000.0  10.77338038  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/irregular_timing_plot_sum_separable.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0003092481543474552}, ymax={73.15822661297842}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2de0637-57af-477b-a2cd-3788b7748018}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.005223541  \\
            25.0  0.013512434  \\
            50.0  0.029421137  \\
            100.0  0.059236045  \\
            250.0  0.148427874  \\
            500.0  0.293508757  \\
            1000.0  0.595978104  \\
            2500.0  1.863128104  \\
            5000.0  3.370394713  \\
            10000.0  7.772116803  \\
            25000.0  23.190700134  \\
            50000.0  51.543045224  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={471be521-afee-4559-b3d1-632be42b23e1}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.001280184  \\
            25.0  0.003250793  \\
            50.0  0.006963912  \\
            100.0  0.014243896  \\
            250.0  0.044019979  \\
            500.0  0.092296813  \\
            1000.0  0.197974219  \\
            2500.0  0.595284513  \\
            5000.0  1.341934024  \\
            10000.0  2.481037962  \\
            25000.0  6.850815633  \\
            50000.0  13.645572441  \\
            100000.0  28.757487922  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={902e65bf-1e24-40cb-aff6-f906f173fdf1}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000438935  \\
            25.0  0.001095111  \\
            50.0  0.00220747  \\
            100.0  0.004451879  \\
            250.0  0.011642871  \\
            500.0  0.02792303  \\
            1000.0  0.059914065  \\
            2500.0  0.160524337  \\
            5000.0  0.345261144  \\
            10000.0  0.948964964  \\
            25000.0  2.177224288  \\
            50000.0  4.068786375  \\
            100000.0  9.40868283  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f3564ad-e4d8-4d41-823e-bf14d8358503}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000496787  \\
            25.0  0.003251637  \\
            50.0  0.015367403  \\
            100.0  0.083214383  \\
            250.0  0.53964598  \\
            500.0  2.574709258  \\
            1000.0  16.357420464  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/post_irregular.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\figurewidth}, height={\figureheight}, scaled x ticks={false}, xlabel={time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={29.7}, xtick={{0.0,5.0,10.0,15.0,20.0,25.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={10.0}, ytick={{0.0,2.0,4.0,6.0,8.0,10.0}}, yticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3390c854-67b0-457a-8055-040b1213a85b}, only marks, draw opacity={1.0}, line width={0}, solid, mark=triangle*, mark size={2.5 pt}, mark options={solid,rotate=-90}, mark repeat={1}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  1.1111111111111112  \\
            0.0  2.2222222222222223  \\
            0.0  3.3333333333333335  \\
            0.0  4.444444444444445  \\
            0.0  5.555555555555555  \\
            0.0  6.666666666666667  \\
            0.0  7.777777777777778  \\
            0.0  8.88888888888889  \\
            0.0  10.0  \\
        }
        ;
    \addlegendentry {Pseudo-Inputs}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={203e437a-a1ad-4929-8b8e-38890df86c2f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  9.090906079524421  \\
            0.0  1.6848103782898094  \\
            0.0  1.1603785568214642  \\
            0.0  2.9751748774019005  \\
            0.0  3.9720439604902635  \\
            0.0  2.282738526845085  \\
            0.0  0.3733190611455406  \\
            0.0  3.0944471836988874  \\
            0.0  1.8086054520999473  \\
            0.0  5.214180235066972  \\
            0.3  4.92563811008864  \\
            0.3  4.50423694990107  \\
            0.3  7.081703962599965  \\
            0.3  9.778228903287056  \\
            0.3  9.865599073055982  \\
            0.3  2.91854833377605  \\
            0.3  9.78597285735754  \\
            0.3  1.1116188045824682  \\
            0.3  2.5176336498514895  \\
            0.3  1.4705384603419969  \\
            0.6  8.817195585713264  \\
            0.6  2.2553494796460205  \\
            0.6  6.700227038928881  \\
            0.6  5.041535323601815  \\
            0.6  7.810947728377617  \\
            0.6  9.501427753079044  \\
            0.6  1.442459873265085  \\
            0.6  9.229056526634302  \\
            0.6  9.390151268551719  \\
            0.6  3.0003530792232147  \\
            0.8999999999999999  6.549311829325655  \\
            0.8999999999999999  6.907418771236394  \\
            0.8999999999999999  0.3781085342881596  \\
            0.8999999999999999  9.80562034843745  \\
            0.8999999999999999  9.343141264811798  \\
            0.8999999999999999  0.1365479169248962  \\
            0.8999999999999999  6.386793705651024  \\
            0.8999999999999999  2.79889973245109  \\
            0.8999999999999999  1.7589287980866675  \\
            0.8999999999999999  5.691236363082135  \\
            1.2  3.790893729277016  \\
            1.2  2.2477573280522045  \\
            1.2  2.222990088818624  \\
            1.2  2.442858369329597  \\
            1.2  4.78597838047256  \\
            1.2  9.561926503224216  \\
            1.2  2.3052734800450225  \\
            1.2  3.392191811444303  \\
            1.2  3.479748724911058  \\
            1.2  4.8827165852268495  \\
            1.5  9.759507110246835  \\
            1.5  6.3794636446560204  \\
            1.5  1.1746716044978056  \\
            1.5  0.8274354312255228  \\
            1.5  0.8683401367101284  \\
            1.5  4.499214415491021  \\
            1.5  9.924406885225764  \\
            1.5  1.5214091287430742  \\
            1.5  6.304006620785694  \\
            1.5  7.395353809823398  \\
            1.7999999999999998  7.06565403891404  \\
            1.7999999999999998  1.475480192460823  \\
            1.7999999999999998  1.2372296695802376  \\
            1.7999999999999998  0.3725759689711383  \\
            1.7999999999999998  3.913246744865113  \\
            1.7999999999999998  0.9889175861785193  \\
            1.7999999999999998  9.879658966842673  \\
            1.7999999999999998  4.315065675353584  \\
            1.7999999999999998  1.0086372047065306  \\
            1.7999999999999998  8.776274662747849  \\
            2.1  5.358896917404044  \\
            2.1  6.261825418557915  \\
            2.1  7.646131309111215  \\
            2.1  8.557585269936359  \\
            2.1  8.842240701787908  \\
            2.1  4.774934615466455  \\
            2.1  8.737262443149298  \\
            2.1  6.1082302502005215  \\
            2.1  3.8196653413534953  \\
            2.1  7.56613366130523  \\
            2.4  8.976159681319327  \\
            2.4  3.2490056257605815  \\
            2.4  1.096219293538312  \\
            2.4  5.328790271592041  \\
            2.4  0.14784650966553903  \\
            2.4  7.135068111745442  \\
            2.4  4.070318930698704  \\
            2.4  3.0472033112773467  \\
            2.4  6.398294686789057  \\
            2.4  2.2909947479943527  \\
            2.6999999999999997  7.763576496943041  \\
            2.6999999999999997  8.365159236780336  \\
            2.6999999999999997  1.6082673935603475  \\
            2.6999999999999997  7.34839986697766  \\
            2.6999999999999997  7.582771877932237  \\
            2.6999999999999997  3.744494492976387  \\
            2.6999999999999997  4.221687739389354  \\
            2.6999999999999997  3.217270593609487  \\
            2.6999999999999997  5.582845020723237  \\
            2.6999999999999997  0.8427496743733642  \\
            3.0  4.589029630109803  \\
            3.0  6.921737125181908  \\
            3.0  0.731519336209494  \\
            3.0  5.287525388195126  \\
            3.0  1.34535995286869  \\
            3.0  7.29029967774296  \\
            3.0  7.59529858480902  \\
            3.0  3.82698801108176  \\
            3.0  9.051736342136662  \\
            3.0  8.67260140388778  \\
            3.3  7.210661566239587  \\
            3.3  3.6869905321454666  \\
            3.3  3.0026753432581876  \\
            3.3  3.9390492684752965  \\
            3.3  6.318420283699979  \\
            3.3  2.0384908118365908  \\
            3.3  8.078911454972918  \\
            3.3  8.136422221637815  \\
            3.3  6.000148467287363  \\
            3.3  5.2214262669621  \\
            3.5999999999999996  7.0193566910611676  \\
            3.5999999999999996  6.387632708290576  \\
            3.5999999999999996  8.580241419766342  \\
            3.5999999999999996  3.253227443718143  \\
            3.5999999999999996  8.410749726051348  \\
            3.5999999999999996  9.227323352502953  \\
            3.5999999999999996  0.6469696271172731  \\
            3.5999999999999996  2.426617995468796  \\
            3.5999999999999996  5.216073850325264  \\
            3.5999999999999996  9.80984208398148  \\
            3.9  9.50224117851098  \\
            3.9  1.2560411030627683  \\
            3.9  3.6566673308790976  \\
            3.9  1.637976969253332  \\
            3.9  5.6451239445650465  \\
            3.9  9.571921410130543  \\
            3.9  0.06302061510161439  \\
            3.9  5.640346280315209  \\
            3.9  3.413255977635994  \\
            3.9  6.985550387584563  \\
            4.2  5.219157411025361  \\
            4.2  9.648284396631986  \\
            4.2  0.6710238416930925  \\
            4.2  0.23093043483307651  \\
            4.2  9.033237828515116  \\
            4.2  4.962687119359406  \\
            4.2  5.752826376922706  \\
            4.2  2.3262797565831494  \\
            4.2  8.37234260392126  \\
            4.2  8.444044716431735  \\
            4.5  7.506915347627567  \\
            4.5  2.4565893305148667  \\
            4.5  8.877311354249882  \\
            4.5  2.3739517051478853  \\
            4.5  3.1607263247693784  \\
            4.5  9.917547208536984  \\
            4.5  6.808084693839915  \\
            4.5  7.075260407653476  \\
            4.5  3.6074290459178027  \\
            4.5  8.08373095662362  \\
            4.8  3.182542333728835  \\
            4.8  1.915625761989006  \\
            4.8  6.592783727848703  \\
            4.8  4.377900625532343  \\
            4.8  7.762151348675808  \\
            4.8  2.3589414712584955  \\
            4.8  3.8716451960425124  \\
            4.8  6.053699705369413  \\
            4.8  5.165196451186491  \\
            4.8  6.588065909193801  \\
            5.1  5.0403352733140805  \\
            5.1  9.778081693555238  \\
            5.1  5.729422687714858  \\
            5.1  9.61633764150429  \\
            5.1  7.66825416367584  \\
            5.1  6.1675544029719624  \\
            5.1  8.892900442047774  \\
            5.1  0.40533427961687796  \\
            5.1  2.0572379637332983  \\
            5.1  4.175592246506181  \\
            5.3999999999999995  8.442592123647286  \\
            5.3999999999999995  1.671656840151925  \\
            5.3999999999999995  3.950992203071859  \\
            5.3999999999999995  1.8465458887183717  \\
            5.3999999999999995  1.4153424280362503  \\
            5.3999999999999995  9.414251783563607  \\
            5.3999999999999995  4.850054726715419  \\
            5.3999999999999995  4.235820592967563  \\
            5.3999999999999995  7.879802213172773  \\
            5.3999999999999995  8.38199360434663  \\
            5.7  2.241391703947695  \\
            5.7  4.70152090473563  \\
            5.7  3.819630404513168  \\
            5.7  4.182165391649035  \\
            5.7  9.291206049304764  \\
            5.7  9.325071213060674  \\
            5.7  5.359116077555155  \\
            5.7  8.353763858945783  \\
            5.7  3.1127353836391713  \\
            5.7  1.8384942676375848  \\
            6.0  9.14253693698113  \\
            6.0  3.247893388218208  \\
            6.0  9.220169146713566  \\
            6.0  9.08293070699771  \\
            6.0  0.9894034464594204  \\
            6.0  7.016971571416672  \\
            6.0  9.683583028990144  \\
            6.0  8.004248932106318  \\
            6.0  7.235059019121564  \\
            6.0  5.014837906930176  \\
            6.3  5.710804545117149  \\
            6.3  4.040978233104662  \\
            6.3  2.8981346395938745  \\
            6.3  4.616782671182877  \\
            6.3  9.122197023210564  \\
            6.3  8.955560534896637  \\
            6.3  9.40082252670489  \\
            6.3  1.2811367544471186  \\
            6.3  3.9256660772637564  \\
            6.3  1.9738017838043476  \\
            6.6  0.8291266200099034  \\
            6.6  4.4535353923138565  \\
            6.6  9.746095150839425  \\
            6.6  1.1624485882119528  \\
            6.6  7.959480806873261  \\
            6.6  4.531556210256838  \\
            6.6  8.696667498767185  \\
            6.6  7.143536751973183  \\
            6.6  8.81011628531919  \\
            6.6  8.411033819260032  \\
            6.8999999999999995  2.8808016765139977  \\
            6.8999999999999995  9.976350821641113  \\
            6.8999999999999995  0.28401975617284636  \\
            6.8999999999999995  9.327371560061009  \\
            6.8999999999999995  8.579679949809886  \\
            6.8999999999999995  6.845790261264502  \\
            6.8999999999999995  3.46781475645745  \\
            6.8999999999999995  8.881664335051926  \\
            6.8999999999999995  0.6017998711223571  \\
            6.8999999999999995  6.2275554468278616  \\
            7.199999999999999  7.517720980942  \\
            7.199999999999999  1.64916219774083  \\
            7.199999999999999  2.425257054037193  \\
            7.199999999999999  5.465572762311042  \\
            7.199999999999999  3.3327708234404185  \\
            7.199999999999999  0.931061333066594  \\
            7.199999999999999  8.869273723792503  \\
            7.199999999999999  3.354532634499059  \\
            7.199999999999999  0.693385428456974  \\
            7.199999999999999  8.56810877561591  \\
            7.5  4.426124166313075  \\
            7.5  7.290684054392898  \\
            7.5  1.4258825406631837  \\
            7.5  9.518292290112083  \\
            7.5  2.0399305594148487  \\
            7.5  0.9206849374024229  \\
            7.5  8.928023806400633  \\
            7.5  4.7133497126370845  \\
            7.5  5.719493225092758  \\
            7.5  1.9642659177868738  \\
            7.8  1.7433392109185752  \\
            7.8  7.588840716505567  \\
            7.8  1.0602920487676792  \\
            7.8  5.0865555711858494  \\
            7.8  4.2581090930603205  \\
            7.8  4.074256109448299  \\
            7.8  7.44589996511224  \\
            7.8  2.973802632681819  \\
            7.8  5.81374132120872  \\
            7.8  8.97644041415373  \\
            8.1  2.891065366269394  \\
            8.1  5.08955058625526  \\
            8.1  0.1654749467244887  \\
            8.1  1.551221959195257  \\
            8.1  0.6021320850330647  \\
            8.1  9.037917859789083  \\
            8.1  5.2556172322467525  \\
            8.1  5.336218509299647  \\
            8.1  4.923565299023524  \\
            8.1  3.277990129149051  \\
            8.4  6.348257668162156  \\
            8.4  1.3001488496836133  \\
            8.4  9.202742902705054  \\
            8.4  4.613145856249474  \\
            8.4  8.65071236379933  \\
            8.4  4.822169584929625  \\
            8.4  3.31589132094112  \\
            8.4  2.6274036462044004  \\
            8.4  2.7347328120872194  \\
            8.4  8.807027349959004  \\
            8.7  0.44830024759424214  \\
            8.7  4.010065694789862  \\
            8.7  4.372526647820116  \\
            8.7  4.102788650746243  \\
            8.7  6.687202240948205  \\
            8.7  4.963266543075218  \\
            8.7  6.5607801156468515  \\
            8.7  9.018309692536528  \\
            8.7  5.308168953125345  \\
            8.7  0.37135187878044595  \\
            9.0  9.391710964331349  \\
            9.0  3.8813296112807616  \\
            9.0  4.4571595169413225  \\
            9.0  3.435866424079419  \\
            9.0  0.28221778843873446  \\
            9.0  5.782023353929202  \\
            9.0  7.747442879891313  \\
            9.0  0.3998949807088392  \\
            9.0  2.714148798441016  \\
            9.0  9.975688196944418  \\
            9.299999999999999  1.5955729145645647  \\
            9.299999999999999  7.801798150438937  \\
            9.299999999999999  6.818090091220235  \\
            9.299999999999999  6.01753969236783  \\
            9.299999999999999  3.0409872405067007  \\
            9.299999999999999  6.234655678730707  \\
            9.299999999999999  2.9348573824949398  \\
            9.299999999999999  6.554506120514034  \\
            9.299999999999999  7.408834400304376  \\
            9.299999999999999  4.064147052971903  \\
            9.6  3.249437296436608  \\
            9.6  7.528586160116251  \\
            9.6  2.6507200260602692  \\
            9.6  0.4776201380159928  \\
            9.6  9.537576900157738  \\
            9.6  5.920534097973826  \\
            9.6  4.232115720827774  \\
            9.6  6.293919695719827  \\
            9.6  3.090400707818297  \\
            9.6  8.642277159629636  \\
            9.9  7.820367415723997  \\
            9.9  2.3932058190577954  \\
            9.9  2.390064304941355  \\
            9.9  6.36666719828699  \\
            9.9  0.12694651223128295  \\
            9.9  4.19703565363299  \\
            9.9  4.433819698482591  \\
            9.9  4.302021110581819  \\
            9.9  1.457682771814901  \\
            9.9  4.084171019157639  \\
            10.2  4.205726110433052  \\
            10.2  2.292251674735808  \\
            10.2  6.815376583302754  \\
            10.2  9.915858143915035  \\
            10.2  0.7574268133587947  \\
            10.2  2.183302888970793  \\
            10.2  4.043816882118878  \\
            10.2  7.2611954295976116  \\
            10.2  3.508192659055749  \\
            10.2  7.576626132889319  \\
            10.5  1.978178166550304  \\
            10.5  0.29827566655663107  \\
            10.5  4.000074513716063  \\
            10.5  5.925588581779246  \\
            10.5  6.912722515287992  \\
            10.5  0.6141118966395909  \\
            10.5  6.244494200461361  \\
            10.5  5.154031321823746  \\
            10.5  4.524318728632329  \\
            10.5  7.264164899618533  \\
            10.799999999999999  4.433918057505495  \\
            10.799999999999999  4.344895470949179  \\
            10.799999999999999  6.16823553787796  \\
            10.799999999999999  4.625698878904478  \\
            10.799999999999999  4.160282496809469  \\
            10.799999999999999  3.3182527271754614  \\
            10.799999999999999  3.7559591523986047  \\
            10.799999999999999  4.976404396499103  \\
            10.799999999999999  1.8794736873111884  \\
            10.799999999999999  9.359194915415221  \\
            11.1  0.22624417718791312  \\
            11.1  6.258572794887767  \\
            11.1  9.14220240932137  \\
            11.1  9.932289059386965  \\
            11.1  6.366557729832991  \\
            11.1  4.062868972332518  \\
            11.1  7.966901664662367  \\
            11.1  0.7638278867486137  \\
            11.1  9.414260849096314  \\
            11.1  0.5114585315724929  \\
            11.4  6.350235156617467  \\
            11.4  9.856528355554197  \\
            11.4  7.504845699916598  \\
            11.4  5.986919081373834  \\
            11.4  0.5112012471723637  \\
            11.4  3.4944262638444257  \\
            11.4  1.1774586486283511  \\
            11.4  0.4845838199336838  \\
            11.4  2.106686121291592  \\
            11.4  9.318405833905212  \\
            11.7  5.159222533293217  \\
            11.7  0.09468104060965654  \\
            11.7  7.446694504398952  \\
            11.7  7.621576659765774  \\
            11.7  6.320272870597448  \\
            11.7  9.620359628491093  \\
            11.7  8.067823824344952  \\
            11.7  9.94467675091335  \\
            11.7  2.4032220122782166  \\
            11.7  5.746753947885068  \\
            12.0  2.4995557404032076  \\
            12.0  3.6285351387694376  \\
            12.0  3.6405273334032873  \\
            12.0  5.552747045875879  \\
            12.0  1.7866587578918391  \\
            12.0  0.7165567874115641  \\
            12.0  6.214204429702606  \\
            12.0  7.0512021296216565  \\
            12.0  9.375704240089032  \\
            12.0  6.171942061306488  \\
            12.299999999999999  1.2063965297435675  \\
            12.299999999999999  5.424313660526517  \\
            12.299999999999999  7.515633227395737  \\
            12.299999999999999  2.9253199785167627  \\
            12.299999999999999  4.35869079867836  \\
            12.299999999999999  2.2981365278887855  \\
            12.299999999999999  8.200035900499905  \\
            12.299999999999999  8.55068376357929  \\
            12.299999999999999  3.353208029593171  \\
            12.299999999999999  4.304770771377293  \\
            12.6  2.211390290512003  \\
            12.6  7.109239524606403  \\
            12.6  5.7972905193874835  \\
            12.6  8.440300737201783  \\
            12.6  0.19382387750771501  \\
            12.6  5.523030028800269  \\
            12.6  2.8561173170323384  \\
            12.6  2.4860838991804157  \\
            12.6  5.842257294156703  \\
            12.6  9.59301062884457  \\
            12.9  3.140654086328376  \\
            12.9  3.874677292432016  \\
            12.9  9.932941701696114  \\
            12.9  1.2320455044689815  \\
            12.9  1.6825366311679613  \\
            12.9  9.713007315605442  \\
            12.9  9.469868678834917  \\
            12.9  6.709111257648894  \\
            12.9  2.2954448113860293  \\
            12.9  0.3802978880493768  \\
            13.2  4.852943778553738  \\
            13.2  8.727552386373404  \\
            13.2  0.7173385306658342  \\
            13.2  9.509837028686201  \\
            13.2  1.2486458855863303  \\
            13.2  4.961739590538674  \\
            13.2  1.8085108916215287  \\
            13.2  8.313116593567498  \\
            13.2  7.974808742023328  \\
            13.2  8.220271117176454  \\
            13.5  3.6000815435538702  \\
            13.5  3.830064944294518  \\
            13.5  0.12023883203626129  \\
            13.5  1.6763134530837753  \\
            13.5  8.257559253320801  \\
            13.5  8.828627057137322  \\
            13.5  2.0553472796507433  \\
            13.5  1.8299534416552499  \\
            13.5  7.759184010426989  \\
            13.5  4.121938603721018  \\
            13.799999999999999  6.212092602804344  \\
            13.799999999999999  8.466745497126293  \\
            13.799999999999999  3.3257464617182175  \\
            13.799999999999999  7.071881699886962  \\
            13.799999999999999  4.755452385840178  \\
            13.799999999999999  5.238055083743225  \\
            13.799999999999999  3.701445239808132  \\
            13.799999999999999  7.239758431963534  \\
            13.799999999999999  1.02604465045818  \\
            13.799999999999999  6.813862560916273  \\
            14.1  8.99658938262153  \\
            14.1  6.305492729234555  \\
            14.1  6.8380570520183355  \\
            14.1  7.012505462173644  \\
            14.1  6.2951811356704335  \\
            14.1  1.4011126397815565  \\
            14.1  4.4580868646037715  \\
            14.1  8.257056917998327  \\
            14.1  2.3503527958454784  \\
            14.1  6.136077586987534  \\
            14.399999999999999  0.4509902156725176  \\
            14.399999999999999  3.382446413111302  \\
            14.399999999999999  9.879174015432001  \\
            14.399999999999999  8.38073026029193  \\
            14.399999999999999  8.20144047664272  \\
            14.399999999999999  0.3392278439532337  \\
            14.399999999999999  6.971109202327308  \\
            14.399999999999999  1.4222057810015931  \\
            14.399999999999999  0.42857399942578756  \\
            14.399999999999999  0.4174481627672999  \\
            14.7  5.148608378001349  \\
            14.7  6.7311782893928696  \\
            14.7  1.4442959769686348  \\
            14.7  4.182954443286679  \\
            14.7  9.209723724554129  \\
            14.7  4.560062038368167  \\
            14.7  9.915547524013565  \\
            14.7  6.911354435371308  \\
            14.7  9.412856600177841  \\
            14.7  7.5234306160440845  \\
            15.0  2.1895783628060417  \\
            15.0  7.44770931264372  \\
            15.0  9.848077520583594  \\
            15.0  4.2534736913631725  \\
            15.0  3.2553274321632353  \\
            15.0  7.5163096960829945  \\
            15.0  2.208760434775967  \\
            15.0  0.9545870460491179  \\
            15.0  2.786044382111963  \\
            15.0  1.7349482121878879  \\
            15.299999999999999  9.36819538644318  \\
            15.299999999999999  2.567799497982872  \\
            15.299999999999999  2.9864883042312607  \\
            15.299999999999999  2.8325765737855657  \\
            15.299999999999999  8.4394212674739  \\
            15.299999999999999  0.9775414021455098  \\
            15.299999999999999  9.880083064969662  \\
            15.299999999999999  2.3356049786661814  \\
            15.299999999999999  8.420598806565852  \\
            15.299999999999999  3.735871356634206  \\
            15.6  4.910861250161314  \\
            15.6  7.332100759967948  \\
            15.6  5.760909017983682  \\
            15.6  9.965106796413723  \\
            15.6  1.7371665129285163  \\
            15.6  2.8281279570028772  \\
            15.6  8.858501587899493  \\
            15.6  1.168362218842569  \\
            15.6  8.354696224008698  \\
            15.6  0.7764720664263436  \\
            15.899999999999999  7.579763304129326  \\
            15.899999999999999  5.681930272298157  \\
            15.899999999999999  3.0295814740677907  \\
            15.899999999999999  0.7721489492748157  \\
            15.899999999999999  6.7496735870388385  \\
            15.899999999999999  0.2524459315497585  \\
            15.899999999999999  9.368557483899778  \\
            15.899999999999999  0.5731915045499325  \\
            15.899999999999999  9.340787329163138  \\
            15.899999999999999  6.905449803692729  \\
            16.2  7.549530726811153  \\
            16.2  0.05434425997165038  \\
            16.2  1.710078927892229  \\
            16.2  8.527883686184957  \\
            16.2  9.945527006169335  \\
            16.2  4.302554105971151  \\
            16.2  2.1490382878458503  \\
            16.2  5.283036235233749  \\
            16.2  6.5209732808383025  \\
            16.2  2.0134409860567692  \\
            16.5  2.8268396149167807  \\
            16.5  1.0876287440812038  \\
            16.5  5.183298218646213  \\
            16.5  8.542901025228858  \\
            16.5  6.287300865224854  \\
            16.5  9.211677045364429  \\
            16.5  0.5135323240134038  \\
            16.5  7.916447120349175  \\
            16.5  2.762333617729802  \\
            16.5  0.0286951231630872  \\
            16.8  4.15037872375275  \\
            16.8  2.614180111205018  \\
            16.8  7.376034615686409  \\
            16.8  6.521046347302024  \\
            16.8  1.0130427891169091  \\
            16.8  9.110061834678353  \\
            16.8  5.288446589570084  \\
            16.8  9.633554982629061  \\
            16.8  9.943040351166852  \\
            16.8  8.335408275122294  \\
            17.099999999999998  0.48282725912795144  \\
            17.099999999999998  2.3675972174571758  \\
            17.099999999999998  7.225471659544684  \\
            17.099999999999998  2.9782026385621085  \\
            17.099999999999998  5.768287998778392  \\
            17.099999999999998  0.16395303745101453  \\
            17.099999999999998  1.0457927365872433  \\
            17.099999999999998  9.164132670499574  \\
            17.099999999999998  9.774231387769266  \\
            17.099999999999998  7.166373892104703  \\
            17.4  1.0025600898296205  \\
            17.4  2.1342946988552636  \\
            17.4  3.5416285994726127  \\
            17.4  5.500577662024773  \\
            17.4  2.109963550115621  \\
            17.4  3.3780862989749494  \\
            17.4  7.335123727517292  \\
            17.4  7.037345602837095  \\
            17.4  7.545988468753371  \\
            17.4  8.70624403653981  \\
            17.7  5.475974950909944  \\
            17.7  7.352642705853625  \\
            17.7  3.699100171013854  \\
            17.7  8.4404209038454  \\
            17.7  9.885965627205358  \\
            17.7  5.613778501939153  \\
            17.7  5.3983417741970285  \\
            17.7  5.792769019183748  \\
            17.7  5.308170437109878  \\
            17.7  0.8898516469101425  \\
            18.0  9.09166110462277  \\
            18.0  2.959508504291828  \\
            18.0  2.375964166503004  \\
            18.0  5.783563965480427  \\
            18.0  8.86893619130722  \\
            18.0  7.269099537519499  \\
            18.0  9.48797454968566  \\
            18.0  7.330734563265866  \\
            18.0  9.71272912078038  \\
            18.0  4.488280495798227  \\
            18.3  1.017583623587588  \\
            18.3  3.8470284305019553  \\
            18.3  0.6458077673319007  \\
            18.3  4.458020379988188  \\
            18.3  7.235584734074441  \\
            18.3  3.547284836810214  \\
            18.3  7.376356463060136  \\
            18.3  3.8678191791753846  \\
            18.3  3.2017832069306884  \\
            18.3  5.961577210718893  \\
            18.599999999999998  1.4419244619633642  \\
            18.599999999999998  3.960551680504132  \\
            18.599999999999998  0.726874132248172  \\
            18.599999999999998  5.5841740045710235  \\
            18.599999999999998  3.781295675275227  \\
            18.599999999999998  0.1786851413326307  \\
            18.599999999999998  6.0799286864259745  \\
            18.599999999999998  2.252773104580388  \\
            18.599999999999998  4.078746092177359  \\
            18.599999999999998  9.842176377146998  \\
            18.9  1.414354751443554  \\
            18.9  0.5631794025282888  \\
            18.9  5.7809052839950965  \\
            18.9  9.29448300768504  \\
            18.9  3.1977609058802425  \\
            18.9  2.48031165783954  \\
            18.9  2.728088241215334  \\
            18.9  6.17586164988958  \\
            18.9  3.1791677527364226  \\
            18.9  7.015038392201067  \\
            19.2  0.29826241995087655  \\
            19.2  3.639869273539842  \\
            19.2  8.740007415918685  \\
            19.2  6.807939094814202  \\
            19.2  5.21563675160476  \\
            19.2  4.175512332321018  \\
            19.2  6.732055730675004  \\
            19.2  1.851159266054434  \\
            19.2  6.756454608943308  \\
            19.2  2.893726061406119  \\
            19.5  6.060716917368656  \\
            19.5  3.996574338747245  \\
            19.5  8.0306364113289  \\
            19.5  4.020609404142879  \\
            19.5  6.892669630525388  \\
            19.5  9.583902841624607  \\
            19.5  8.177243354373855  \\
            19.5  6.220522738134109  \\
            19.5  6.46009922429765  \\
            19.5  6.426087682070918  \\
            19.8  2.8453472526627266  \\
            19.8  2.2928985243522093  \\
            19.8  4.940806518364839  \\
            19.8  8.852358857677165  \\
            19.8  6.551216750609308  \\
            19.8  8.379432670630106  \\
            19.8  5.8358975628746235  \\
            19.8  4.563001027897933  \\
            19.8  6.153767488969947  \\
            19.8  5.296462709425668  \\
            20.099999999999998  7.424062032866942  \\
            20.099999999999998  3.044646498257244  \\
            20.099999999999998  7.194842952653618  \\
            20.099999999999998  7.582415633368999  \\
            20.099999999999998  9.268431093133675  \\
            20.099999999999998  5.953552311342644  \\
            20.099999999999998  8.824721094310139  \\
            20.099999999999998  6.053675173130575  \\
            20.099999999999998  0.5386469906108582  \\
            20.099999999999998  0.4217148728683995  \\
            20.4  5.290866007276229  \\
            20.4  7.747346016977728  \\
            20.4  3.119863269282983  \\
            20.4  9.099735838661488  \\
            20.4  8.112937135631814  \\
            20.4  7.080018953798652  \\
            20.4  9.746806723259487  \\
            20.4  4.478923675272579  \\
            20.4  5.779536194776229  \\
            20.4  6.744312367115015  \\
            20.7  9.152124067969025  \\
            20.7  1.0054909749244567  \\
            20.7  5.432878546282605  \\
            20.7  1.3522064090297325  \\
            20.7  4.816125161459448  \\
            20.7  0.770607703759203  \\
            20.7  6.657023909985882  \\
            20.7  6.509339050574628  \\
            20.7  0.8956508508911876  \\
            20.7  2.3928797505163857  \\
            21.0  4.561451533452104  \\
            21.0  1.2401208746945858  \\
            21.0  0.728451028129411  \\
            21.0  2.244621944011196  \\
            21.0  0.6653214998965495  \\
            21.0  4.601979951840349  \\
            21.0  1.0623047136168173  \\
            21.0  0.5740103628527837  \\
            21.0  7.77443913131888  \\
            21.0  2.5317669449017766  \\
            21.3  8.049329994101456  \\
            21.3  8.819267583906017  \\
            21.3  0.9302363823444382  \\
            21.3  4.693886923076292  \\
            21.3  6.842043482933809  \\
            21.3  0.2928101760706725  \\
            21.3  4.507298363605812  \\
            21.3  5.04675993827346  \\
            21.3  8.325180516439847  \\
            21.3  9.001490326459978  \\
            21.599999999999998  2.027559488176962  \\
            21.599999999999998  4.487880067498722  \\
            21.599999999999998  5.9339991352422405  \\
            21.599999999999998  1.369786342983812  \\
            21.599999999999998  4.544857979847567  \\
            21.599999999999998  2.5282370472768068  \\
            21.599999999999998  0.8420564787980944  \\
            21.599999999999998  9.227282026547876  \\
            21.599999999999998  8.20177695644322  \\
            21.599999999999998  4.573559232867588  \\
            21.9  9.61316025542767  \\
            21.9  6.5849248949351  \\
            21.9  9.205202740020084  \\
            21.9  5.6090300468207  \\
            21.9  2.5831606428034948  \\
            21.9  5.265733615480459  \\
            21.9  1.4664397023828113  \\
            21.9  7.697731651067514  \\
            21.9  6.566704989713799  \\
            21.9  9.495262320888765  \\
            22.2  3.104893969255964  \\
            22.2  6.012949435635553  \\
            22.2  0.037016607761442  \\
            22.2  9.555450939121142  \\
            22.2  1.82981849993626  \\
            22.2  7.721137086725227  \\
            22.2  4.880439470268509  \\
            22.2  5.879724566518487  \\
            22.2  5.648797661612286  \\
            22.2  7.268622023307061  \\
            22.5  8.236909583140674  \\
            22.5  4.429430196411374  \\
            22.5  7.97533220375223  \\
            22.5  6.502389099740493  \\
            22.5  1.998456164801421  \\
            22.5  4.14791770621195  \\
            22.5  5.247925151108466  \\
            22.5  3.6994857196039033  \\
            22.5  5.110192133656099  \\
            22.5  3.089146539041152  \\
            22.8  8.462312006528547  \\
            22.8  9.345891582620462  \\
            22.8  5.213466026398434  \\
            22.8  6.4836323046119375  \\
            22.8  7.20896491560469  \\
            22.8  3.2263747367562057  \\
            22.8  7.501528292022384  \\
            22.8  6.189700066338015  \\
            22.8  6.138757648971551  \\
            22.8  9.982015904768433  \\
            23.099999999999998  0.6514953875659968  \\
            23.099999999999998  0.8565264047812016  \\
            23.099999999999998  8.689783541324134  \\
            23.099999999999998  1.2571965994727385  \\
            23.099999999999998  5.2443563669728155  \\
            23.099999999999998  9.082364322133415  \\
            23.099999999999998  8.948233821920414  \\
            23.099999999999998  4.696739452258685  \\
            23.099999999999998  0.3010115426702775  \\
            23.099999999999998  8.682275878981551  \\
            23.4  0.4419361857937254  \\
            23.4  0.45412806076837287  \\
            23.4  7.495324036810766  \\
            23.4  1.5993674595928642  \\
            23.4  0.6778306549873503  \\
            23.4  0.5870777154027262  \\
            23.4  1.4433352086393003  \\
            23.4  7.232256255778431  \\
            23.4  2.5932724565750798  \\
            23.4  2.2233993796845364  \\
            23.7  8.075384122590286  \\
            23.7  1.082873539850826  \\
            23.7  6.04996963068362  \\
            23.7  7.894460373618579  \\
            23.7  7.854343470254694  \\
            23.7  5.0540169789937295  \\
            23.7  7.808023532637691  \\
            23.7  0.1907163058809047  \\
            23.7  5.8311102581841485  \\
            23.7  3.1936225180811584  \\
            24.0  9.177482560249455  \\
            24.0  8.288954926996785  \\
            24.0  6.664693696972246  \\
            24.0  5.760484643252941  \\
            24.0  1.9092454095356826  \\
            24.0  6.301267477411434  \\
            24.0  5.18683149542758  \\
            24.0  5.38024624829383  \\
            24.0  9.487341220157827  \\
            24.0  2.895347874066432  \\
            24.3  0.43608072151103183  \\
            24.3  2.7863682873352125  \\
            24.3  8.381738897366915  \\
            24.3  3.3426724961520238  \\
            24.3  9.54455853769716  \\
            24.3  1.20135104942658  \\
            24.3  7.169993011319306  \\
            24.3  0.2741027915919281  \\
            24.3  4.94976699845886  \\
            24.3  5.2475584161525575  \\
            24.599999999999998  8.419104109807991  \\
            24.599999999999998  9.610880873138717  \\
            24.599999999999998  3.215950127903553  \\
            24.599999999999998  9.509203919686781  \\
            24.599999999999998  1.5132199577319216  \\
            24.599999999999998  0.9218071780068748  \\
            24.599999999999998  0.32986276697015704  \\
            24.599999999999998  1.5844070519727826  \\
            24.599999999999998  0.027372861644847646  \\
            24.599999999999998  0.9318455814775839  \\
            24.9  6.129237700351656  \\
            24.9  1.4802370710862611  \\
            24.9  1.7526789023377276  \\
            24.9  5.170050496635437  \\
            24.9  9.668002288375437  \\
            24.9  6.305649484425602  \\
            24.9  9.514711457334473  \\
            24.9  6.114618335069566  \\
            24.9  2.807323220970912  \\
            24.9  8.867621310757158  \\
            25.2  8.447617906116909  \\
            25.2  3.9866550715709637  \\
            25.2  3.391795451093993  \\
            25.2  6.440452941230923  \\
            25.2  6.779934985613325  \\
            25.2  7.331859882902756  \\
            25.2  7.843610441174784  \\
            25.2  5.313282747641153  \\
            25.2  0.14615027003149983  \\
            25.2  1.7186555601430986  \\
            25.5  6.4017860939792115  \\
            25.5  4.569007109294754  \\
            25.5  9.343233045721897  \\
            25.5  0.3761116887383964  \\
            25.5  0.1283019130900187  \\
            25.5  1.090216389907941  \\
            25.5  4.25513169848355  \\
            25.5  6.805708210349993  \\
            25.5  2.7269484948430756  \\
            25.5  6.829299668158011  \\
            25.8  2.679721765476486  \\
            25.8  7.000919812571478  \\
            25.8  2.529770437758998  \\
            25.8  0.1839841105554929  \\
            25.8  1.0752484514537208  \\
            25.8  5.715285389447002  \\
            25.8  8.302546387402181  \\
            25.8  4.006886520352881  \\
            25.8  0.3389213059749552  \\
            25.8  8.128643432309063  \\
            26.099999999999998  8.151300474405154  \\
            26.099999999999998  5.952467439287594  \\
            26.099999999999998  5.768862398495647  \\
            26.099999999999998  9.738688626656362  \\
            26.099999999999998  7.405808861203251  \\
            26.099999999999998  5.2832970281069525  \\
            26.099999999999998  8.838882152592017  \\
            26.099999999999998  7.17225145118825  \\
            26.099999999999998  1.0356979370834218  \\
            26.099999999999998  7.216400586435134  \\
            26.4  9.233347686358794  \\
            26.4  3.4920733153567474  \\
            26.4  2.3036511629152634  \\
            26.4  3.1370539256302132  \\
            26.4  2.0060396441630446  \\
            26.4  9.734042287657099  \\
            26.4  4.441424766233462  \\
            26.4  3.0117440188699707  \\
            26.4  9.177713978393044  \\
            26.4  4.184768940268205  \\
            26.7  9.067456591394006  \\
            26.7  2.9206449790597167  \\
            26.7  0.850626298490389  \\
            26.7  6.587605872759585  \\
            26.7  9.475647791837167  \\
            26.7  8.61283341655692  \\
            26.7  0.7652006726672878  \\
            26.7  5.222459414639911  \\
            26.7  8.583339837438839  \\
            26.7  1.0185213989460595  \\
            27.0  8.061228281791696  \\
            27.0  9.769602300909488  \\
            27.0  7.488750191089306  \\
            27.0  1.8116612579344227  \\
            27.0  2.507878578695344  \\
            27.0  1.8423289199657922  \\
            27.0  2.7692217457594537  \\
            27.0  1.5202869877999459  \\
            27.0  6.939164610130623  \\
            27.0  6.584672433034886  \\
            27.3  9.99997162893048  \\
            27.3  1.086489177924026  \\
            27.3  8.481520046516238  \\
            27.3  2.3177282496830043  \\
            27.3  2.032777760617135  \\
            27.3  7.503584874708853  \\
            27.3  7.458354646033094  \\
            27.3  5.375846483404616  \\
            27.3  0.7840773226207665  \\
            27.3  9.0447845798161  \\
            27.599999999999998  4.387685705418345  \\
            27.599999999999998  0.348972526857354  \\
            27.599999999999998  7.1831141214025696  \\
            27.599999999999998  4.316490127205375  \\
            27.599999999999998  9.465700493815925  \\
            27.599999999999998  3.238430386177935  \\
            27.599999999999998  7.128905597059887  \\
            27.599999999999998  7.124653038746218  \\
            27.599999999999998  1.942853176842676  \\
            27.599999999999998  6.8834781355890655  \\
            27.9  9.171122227807478  \\
            27.9  2.9798319236051474  \\
            27.9  0.17115116471572378  \\
            27.9  6.484444694877629  \\
            27.9  3.7058182600231437  \\
            27.9  2.4773972025272295  \\
            27.9  3.2297880006419555  \\
            27.9  4.6539877303786525  \\
            27.9  4.1788408781835535  \\
            27.9  3.567007958976225  \\
            28.2  0.8447930558762939  \\
            28.2  8.731039099417846  \\
            28.2  6.6835937569193575  \\
            28.2  5.3363148129529865  \\
            28.2  5.908763005039306  \\
            28.2  6.326415830022234  \\
            28.2  0.11877383890672943  \\
            28.2  9.977919282291685  \\
            28.2  4.862936729498766  \\
            28.2  4.134200944008139  \\
            28.5  5.062887846411785  \\
            28.5  7.991945977014083  \\
            28.5  1.8539867356753992  \\
            28.5  9.257928130494768  \\
            28.5  8.21042766434551  \\
            28.5  0.15624133206106672  \\
            28.5  9.956826543347283  \\
            28.5  3.405092233511815  \\
            28.5  5.916460134736814  \\
            28.5  9.683236531279531  \\
            28.799999999999997  1.8319911311844428  \\
            28.799999999999997  6.096756448227596  \\
            28.799999999999997  3.2559532045849737  \\
            28.799999999999997  8.662676887857039  \\
            28.799999999999997  0.08539757793021296  \\
            28.799999999999997  6.449733315881005  \\
            28.799999999999997  7.316085414702491  \\
            28.799999999999997  3.2023377547835263  \\
            28.799999999999997  6.017024280699879  \\
            28.799999999999997  7.06793540030546  \\
            29.099999999999998  2.329441867139481  \\
            29.099999999999998  8.655249729361334  \\
            29.099999999999998  7.020669223449558  \\
            29.099999999999998  8.98272423461021  \\
            29.099999999999998  9.977025110077747  \\
            29.099999999999998  2.488773634966357  \\
            29.099999999999998  5.009258779948951  \\
            29.099999999999998  8.316608540620347  \\
            29.099999999999998  1.3954797664612295  \\
            29.099999999999998  1.3160649694404114  \\
            29.4  7.082596800821164  \\
            29.4  7.209004546636133  \\
            29.4  6.2533644056346205  \\
            29.4  6.744855476104254  \\
            29.4  5.304304432278202  \\
            29.4  2.8023944818784696  \\
            29.4  9.978098754828357  \\
            29.4  0.9478075635895578  \\
            29.4  7.64280762699056  \\
            29.4  2.944444817980525  \\
            29.7  2.289894107464032  \\
            29.7  9.2560954196448  \\
            29.7  6.1392951990718885  \\
            29.7  3.5391001250235132  \\
            29.7  7.114603637765178  \\
            29.7  1.1420655215636288  \\
            29.7  9.961941764252911  \\
            29.7  1.1240504253145644  \\
            29.7  7.649454147613155  \\
            29.7  5.197940229609255  \\
        }
        ;
    \addlegendentry {Observation Inputs}
    \addplot[forget plot] graphics [xmin=0.0,xmax=30.0,ymin=0.0,ymax=10.0]{figures/post_irregular.jpg};
\end{axis}
\end{tikzpicture}


==> figures/post_rectlinear.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\figurewidth}, height={\figureheight}, scaled x ticks={false}, xlabel={time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={19.8}, xtick={{0.0,5.0,10.0,15.0}}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={5.0}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb23153f-cb8e-4740-8424-5111206b3f3b}, only marks, draw opacity={1.0}, line width={0}, solid, mark=triangle*, mark size={2.5 pt}, mark options={solid,rotate=-90}, mark repeat={1}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  0.5555555555555556  \\
            0.0  1.1111111111111112  \\
            0.0  1.6666666666666667  \\
            0.0  2.2222222222222223  \\
            0.0  2.7777777777777777  \\
            0.0  3.3333333333333335  \\
            0.0  3.888888888888889  \\
            0.0  4.444444444444445  \\
            0.0  5.0  \\
        }
        ;
    \addlegendentry {Pseudo-Inputs}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={892d9497-a73c-4549-a660-d3410e9d6371}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.07500000000000001 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10204081632653061  \\
            0.0  0.20408163265306123  \\
            0.0  0.30612244897959184  \\
            0.0  0.40816326530612246  \\
            0.0  0.5102040816326531  \\
            0.0  0.6122448979591837  \\
            0.0  0.7142857142857143  \\
            0.0  0.8163265306122449  \\
            0.0  0.9183673469387755  \\
            0.0  1.0204081632653061  \\
            0.0  1.1224489795918366  \\
            0.0  1.2244897959183674  \\
            0.0  1.3265306122448979  \\
            0.0  1.4285714285714286  \\
            0.0  1.530612244897959  \\
            0.0  1.6326530612244898  \\
            0.0  1.7346938775510203  \\
            0.0  1.836734693877551  \\
            0.0  1.9387755102040816  \\
            0.0  2.142857142857143  \\
            0.0  2.2448979591836733  \\
            0.0  2.3469387755102042  \\
            0.0  2.4489795918367347  \\
            0.0  2.5510204081632653  \\
            0.0  2.6530612244897958  \\
            0.0  2.857142857142857  \\
            0.0  2.9591836734693877  \\
            0.0  3.061224489795918  \\
            0.0  3.163265306122449  \\
            0.0  3.2653061224489797  \\
            0.0  3.4693877551020407  \\
            0.0  3.673469387755102  \\
            0.0  3.7755102040816326  \\
            0.0  3.877551020408163  \\
            0.0  3.979591836734694  \\
            0.0  4.081632653061225  \\
            0.0  4.183673469387755  \\
            0.0  4.285714285714286  \\
            0.0  4.387755102040816  \\
            0.0  4.489795918367347  \\
            0.0  4.591836734693878  \\
            0.0  4.6938775510204085  \\
            0.0  4.795918367346939  \\
            0.0  4.8979591836734695  \\
            0.0  5.0  \\
            0.2  0.0  \\
            0.2  0.10204081632653061  \\
            0.2  0.20408163265306123  \\
            0.2  0.30612244897959184  \\
            0.2  0.5102040816326531  \\
            0.2  0.6122448979591837  \\
            0.2  0.7142857142857143  \\
            0.2  0.8163265306122449  \\
            0.2  0.9183673469387755  \\
            0.2  1.0204081632653061  \\
            0.2  1.1224489795918366  \\
            0.2  1.2244897959183674  \\
            0.2  1.3265306122448979  \\
            0.2  1.4285714285714286  \\
            0.2  1.530612244897959  \\
            0.2  1.6326530612244898  \\
            0.2  1.836734693877551  \\
            0.2  1.9387755102040816  \\
            0.2  2.142857142857143  \\
            0.2  2.2448979591836733  \\
            0.2  2.3469387755102042  \\
            0.2  2.4489795918367347  \\
            0.2  2.5510204081632653  \\
            0.2  2.6530612244897958  \\
            0.2  2.7551020408163267  \\
            0.2  2.857142857142857  \\
            0.2  2.9591836734693877  \\
            0.2  3.061224489795918  \\
            0.2  3.2653061224489797  \\
            0.2  3.36734693877551  \\
            0.2  3.4693877551020407  \\
            0.2  3.673469387755102  \\
            0.2  3.7755102040816326  \\
            0.2  3.877551020408163  \\
            0.2  3.979591836734694  \\
            0.2  4.081632653061225  \\
            0.2  4.183673469387755  \\
            0.2  4.285714285714286  \\
            0.2  4.387755102040816  \\
            0.2  4.489795918367347  \\
            0.2  4.591836734693878  \\
            0.2  4.6938775510204085  \\
            0.2  4.795918367346939  \\
            0.2  4.8979591836734695  \\
            0.2  5.0  \\
            0.4  0.0  \\
            0.4  0.10204081632653061  \\
            0.4  0.20408163265306123  \\
            0.4  0.30612244897959184  \\
            0.4  0.40816326530612246  \\
            0.4  0.5102040816326531  \\
            0.4  0.6122448979591837  \\
            0.4  0.7142857142857143  \\
            0.4  0.8163265306122449  \\
            0.4  0.9183673469387755  \\
            0.4  1.0204081632653061  \\
            0.4  1.1224489795918366  \\
            0.4  1.2244897959183674  \\
            0.4  1.3265306122448979  \\
            0.4  1.4285714285714286  \\
            0.4  1.530612244897959  \\
            0.4  1.7346938775510203  \\
            0.4  1.836734693877551  \\
            0.4  1.9387755102040816  \\
            0.4  2.0408163265306123  \\
            0.4  2.142857142857143  \\
            0.4  2.2448979591836733  \\
            0.4  2.3469387755102042  \\
            0.4  2.4489795918367347  \\
            0.4  2.5510204081632653  \\
            0.4  2.6530612244897958  \\
            0.4  2.7551020408163267  \\
            0.4  2.857142857142857  \\
            0.4  2.9591836734693877  \\
            0.4  3.061224489795918  \\
            0.4  3.163265306122449  \\
            0.4  3.2653061224489797  \\
            0.4  3.5714285714285716  \\
            0.4  3.673469387755102  \\
            0.4  3.7755102040816326  \\
            0.4  3.877551020408163  \\
            0.4  3.979591836734694  \\
            0.4  4.081632653061225  \\
            0.4  4.183673469387755  \\
            0.4  4.387755102040816  \\
            0.4  4.489795918367347  \\
            0.4  4.591836734693878  \\
            0.4  4.6938775510204085  \\
            0.4  4.795918367346939  \\
            0.4  4.8979591836734695  \\
            0.6000000000000001  0.0  \\
            0.6000000000000001  0.10204081632653061  \\
            0.6000000000000001  0.30612244897959184  \\
            0.6000000000000001  0.40816326530612246  \\
            0.6000000000000001  0.6122448979591837  \\
            0.6000000000000001  0.7142857142857143  \\
            0.6000000000000001  0.8163265306122449  \\
            0.6000000000000001  0.9183673469387755  \\
            0.6000000000000001  1.0204081632653061  \\
            0.6000000000000001  1.1224489795918366  \\
            0.6000000000000001  1.2244897959183674  \\
            0.6000000000000001  1.3265306122448979  \\
            0.6000000000000001  1.4285714285714286  \\
            0.6000000000000001  1.6326530612244898  \\
            0.6000000000000001  1.7346938775510203  \\
            0.6000000000000001  1.836734693877551  \\
            0.6000000000000001  1.9387755102040816  \\
            0.6000000000000001  2.0408163265306123  \\
            0.6000000000000001  2.2448979591836733  \\
            0.6000000000000001  2.3469387755102042  \\
            0.6000000000000001  2.4489795918367347  \\
            0.6000000000000001  2.5510204081632653  \\
            0.6000000000000001  2.6530612244897958  \\
            0.6000000000000001  2.7551020408163267  \\
            0.6000000000000001  2.857142857142857  \\
            0.6000000000000001  2.9591836734693877  \\
            0.6000000000000001  3.061224489795918  \\
            0.6000000000000001  3.163265306122449  \\
            0.6000000000000001  3.2653061224489797  \\
            0.6000000000000001  3.36734693877551  \\
            0.6000000000000001  3.4693877551020407  \\
            0.6000000000000001  3.5714285714285716  \\
            0.6000000000000001  3.673469387755102  \\
            0.6000000000000001  3.7755102040816326  \\
            0.6000000000000001  3.979591836734694  \\
            0.6000000000000001  4.081632653061225  \\
            0.6000000000000001  4.183673469387755  \\
            0.6000000000000001  4.285714285714286  \\
            0.6000000000000001  4.387755102040816  \\
            0.6000000000000001  4.489795918367347  \\
            0.6000000000000001  4.591836734693878  \\
            0.6000000000000001  4.6938775510204085  \\
            0.6000000000000001  4.795918367346939  \\
            0.6000000000000001  4.8979591836734695  \\
            0.6000000000000001  5.0  \\
            0.8  0.0  \\
            0.8  0.10204081632653061  \\
            0.8  0.20408163265306123  \\
            0.8  0.30612244897959184  \\
            0.8  0.5102040816326531  \\
            0.8  0.6122448979591837  \\
            0.8  0.7142857142857143  \\
            0.8  0.8163265306122449  \\
            0.8  0.9183673469387755  \\
            0.8  1.0204081632653061  \\
            0.8  1.1224489795918366  \\
            0.8  1.2244897959183674  \\
            0.8  1.3265306122448979  \\
            0.8  1.4285714285714286  \\
            0.8  1.530612244897959  \\
            0.8  1.6326530612244898  \\
            0.8  1.836734693877551  \\
            0.8  1.9387755102040816  \\
            0.8  2.0408163265306123  \\
            0.8  2.142857142857143  \\
            0.8  2.2448979591836733  \\
            0.8  2.3469387755102042  \\
            0.8  2.4489795918367347  \\
            0.8  2.5510204081632653  \\
            0.8  2.6530612244897958  \\
            0.8  2.857142857142857  \\
            0.8  2.9591836734693877  \\
            0.8  3.061224489795918  \\
            0.8  3.163265306122449  \\
            0.8  3.2653061224489797  \\
            0.8  3.36734693877551  \\
            0.8  3.4693877551020407  \\
            0.8  3.5714285714285716  \\
            0.8  3.673469387755102  \\
            0.8  3.7755102040816326  \\
            0.8  3.877551020408163  \\
            0.8  3.979591836734694  \\
            0.8  4.081632653061225  \\
            0.8  4.183673469387755  \\
            0.8  4.285714285714286  \\
            0.8  4.387755102040816  \\
            0.8  4.489795918367347  \\
            0.8  4.6938775510204085  \\
            0.8  4.8979591836734695  \\
            0.8  5.0  \\
            1.0  0.0  \\
            1.0  0.10204081632653061  \\
            1.0  0.30612244897959184  \\
            1.0  0.40816326530612246  \\
            1.0  0.5102040816326531  \\
            1.0  0.6122448979591837  \\
            1.0  0.7142857142857143  \\
            1.0  0.8163265306122449  \\
            1.0  0.9183673469387755  \\
            1.0  1.0204081632653061  \\
            1.0  1.1224489795918366  \\
            1.0  1.2244897959183674  \\
            1.0  1.3265306122448979  \\
            1.0  1.4285714285714286  \\
            1.0  1.530612244897959  \\
            1.0  1.6326530612244898  \\
            1.0  1.7346938775510203  \\
            1.0  1.836734693877551  \\
            1.0  1.9387755102040816  \\
            1.0  2.0408163265306123  \\
            1.0  2.142857142857143  \\
            1.0  2.2448979591836733  \\
            1.0  2.3469387755102042  \\
            1.0  2.4489795918367347  \\
            1.0  2.5510204081632653  \\
            1.0  2.6530612244897958  \\
            1.0  2.7551020408163267  \\
            1.0  3.061224489795918  \\
            1.0  3.163265306122449  \\
            1.0  3.2653061224489797  \\
            1.0  3.36734693877551  \\
            1.0  3.4693877551020407  \\
            1.0  3.5714285714285716  \\
            1.0  3.673469387755102  \\
            1.0  3.7755102040816326  \\
            1.0  3.877551020408163  \\
            1.0  3.979591836734694  \\
            1.0  4.081632653061225  \\
            1.0  4.183673469387755  \\
            1.0  4.285714285714286  \\
            1.0  4.387755102040816  \\
            1.0  4.489795918367347  \\
            1.0  4.591836734693878  \\
            1.0  4.6938775510204085  \\
            1.0  5.0  \\
            1.2000000000000002  0.0  \\
            1.2000000000000002  0.10204081632653061  \\
            1.2000000000000002  0.20408163265306123  \\
            1.2000000000000002  0.40816326530612246  \\
            1.2000000000000002  0.5102040816326531  \\
            1.2000000000000002  0.6122448979591837  \\
            1.2000000000000002  0.7142857142857143  \\
            1.2000000000000002  0.8163265306122449  \\
            1.2000000000000002  0.9183673469387755  \\
            1.2000000000000002  1.0204081632653061  \\
            1.2000000000000002  1.1224489795918366  \\
            1.2000000000000002  1.2244897959183674  \\
            1.2000000000000002  1.3265306122448979  \\
            1.2000000000000002  1.4285714285714286  \\
            1.2000000000000002  1.530612244897959  \\
            1.2000000000000002  1.6326530612244898  \\
            1.2000000000000002  1.7346938775510203  \\
            1.2000000000000002  1.836734693877551  \\
            1.2000000000000002  1.9387755102040816  \\
            1.2000000000000002  2.0408163265306123  \\
            1.2000000000000002  2.142857142857143  \\
            1.2000000000000002  2.2448979591836733  \\
            1.2000000000000002  2.3469387755102042  \\
            1.2000000000000002  2.4489795918367347  \\
            1.2000000000000002  2.6530612244897958  \\
            1.2000000000000002  2.7551020408163267  \\
            1.2000000000000002  2.857142857142857  \\
            1.2000000000000002  3.061224489795918  \\
            1.2000000000000002  3.163265306122449  \\
            1.2000000000000002  3.36734693877551  \\
            1.2000000000000002  3.4693877551020407  \\
            1.2000000000000002  3.5714285714285716  \\
            1.2000000000000002  3.673469387755102  \\
            1.2000000000000002  3.7755102040816326  \\
            1.2000000000000002  3.877551020408163  \\
            1.2000000000000002  3.979591836734694  \\
            1.2000000000000002  4.081632653061225  \\
            1.2000000000000002  4.285714285714286  \\
            1.2000000000000002  4.387755102040816  \\
            1.2000000000000002  4.489795918367347  \\
            1.2000000000000002  4.591836734693878  \\
            1.2000000000000002  4.6938775510204085  \\
            1.2000000000000002  4.795918367346939  \\
            1.2000000000000002  4.8979591836734695  \\
            1.2000000000000002  5.0  \\
            1.4000000000000001  0.0  \\
            1.4000000000000001  0.10204081632653061  \\
            1.4000000000000001  0.20408163265306123  \\
            1.4000000000000001  0.40816326530612246  \\
            1.4000000000000001  0.5102040816326531  \\
            1.4000000000000001  0.6122448979591837  \\
            1.4000000000000001  0.8163265306122449  \\
            1.4000000000000001  0.9183673469387755  \\
            1.4000000000000001  1.0204081632653061  \\
            1.4000000000000001  1.1224489795918366  \\
            1.4000000000000001  1.2244897959183674  \\
            1.4000000000000001  1.3265306122448979  \\
            1.4000000000000001  1.4285714285714286  \\
            1.4000000000000001  1.530612244897959  \\
            1.4000000000000001  1.6326530612244898  \\
            1.4000000000000001  1.7346938775510203  \\
            1.4000000000000001  1.836734693877551  \\
            1.4000000000000001  1.9387755102040816  \\
            1.4000000000000001  2.0408163265306123  \\
            1.4000000000000001  2.142857142857143  \\
            1.4000000000000001  2.3469387755102042  \\
            1.4000000000000001  2.4489795918367347  \\
            1.4000000000000001  2.5510204081632653  \\
            1.4000000000000001  2.6530612244897958  \\
            1.4000000000000001  2.857142857142857  \\
            1.4000000000000001  2.9591836734693877  \\
            1.4000000000000001  3.061224489795918  \\
            1.4000000000000001  3.163265306122449  \\
            1.4000000000000001  3.2653061224489797  \\
            1.4000000000000001  3.36734693877551  \\
            1.4000000000000001  3.4693877551020407  \\
            1.4000000000000001  3.5714285714285716  \\
            1.4000000000000001  3.7755102040816326  \\
            1.4000000000000001  3.877551020408163  \\
            1.4000000000000001  3.979591836734694  \\
            1.4000000000000001  4.081632653061225  \\
            1.4000000000000001  4.183673469387755  \\
            1.4000000000000001  4.285714285714286  \\
            1.4000000000000001  4.387755102040816  \\
            1.4000000000000001  4.489795918367347  \\
            1.4000000000000001  4.591836734693878  \\
            1.4000000000000001  4.6938775510204085  \\
            1.4000000000000001  4.795918367346939  \\
            1.4000000000000001  4.8979591836734695  \\
            1.4000000000000001  5.0  \\
            1.6  0.0  \\
            1.6  0.10204081632653061  \\
            1.6  0.20408163265306123  \\
            1.6  0.30612244897959184  \\
            1.6  0.40816326530612246  \\
            1.6  0.5102040816326531  \\
            1.6  0.6122448979591837  \\
            1.6  0.7142857142857143  \\
            1.6  0.8163265306122449  \\
            1.6  0.9183673469387755  \\
            1.6  1.0204081632653061  \\
            1.6  1.1224489795918366  \\
            1.6  1.2244897959183674  \\
            1.6  1.3265306122448979  \\
            1.6  1.530612244897959  \\
            1.6  1.6326530612244898  \\
            1.6  1.7346938775510203  \\
            1.6  1.836734693877551  \\
            1.6  1.9387755102040816  \\
            1.6  2.0408163265306123  \\
            1.6  2.142857142857143  \\
            1.6  2.2448979591836733  \\
            1.6  2.3469387755102042  \\
            1.6  2.4489795918367347  \\
            1.6  2.5510204081632653  \\
            1.6  2.7551020408163267  \\
            1.6  2.857142857142857  \\
            1.6  2.9591836734693877  \\
            1.6  3.061224489795918  \\
            1.6  3.163265306122449  \\
            1.6  3.2653061224489797  \\
            1.6  3.36734693877551  \\
            1.6  3.4693877551020407  \\
            1.6  3.5714285714285716  \\
            1.6  3.673469387755102  \\
            1.6  3.877551020408163  \\
            1.6  3.979591836734694  \\
            1.6  4.081632653061225  \\
            1.6  4.183673469387755  \\
            1.6  4.285714285714286  \\
            1.6  4.387755102040816  \\
            1.6  4.591836734693878  \\
            1.6  4.6938775510204085  \\
            1.6  4.795918367346939  \\
            1.6  5.0  \\
            1.8  0.0  \\
            1.8  0.10204081632653061  \\
            1.8  0.20408163265306123  \\
            1.8  0.30612244897959184  \\
            1.8  0.40816326530612246  \\
            1.8  0.5102040816326531  \\
            1.8  0.6122448979591837  \\
            1.8  0.7142857142857143  \\
            1.8  0.8163265306122449  \\
            1.8  0.9183673469387755  \\
            1.8  1.0204081632653061  \\
            1.8  1.1224489795918366  \\
            1.8  1.3265306122448979  \\
            1.8  1.530612244897959  \\
            1.8  1.6326530612244898  \\
            1.8  1.7346938775510203  \\
            1.8  1.836734693877551  \\
            1.8  1.9387755102040816  \\
            1.8  2.0408163265306123  \\
            1.8  2.142857142857143  \\
            1.8  2.2448979591836733  \\
            1.8  2.4489795918367347  \\
            1.8  2.5510204081632653  \\
            1.8  2.6530612244897958  \\
            1.8  2.7551020408163267  \\
            1.8  2.9591836734693877  \\
            1.8  3.061224489795918  \\
            1.8  3.163265306122449  \\
            1.8  3.2653061224489797  \\
            1.8  3.36734693877551  \\
            1.8  3.4693877551020407  \\
            1.8  3.5714285714285716  \\
            1.8  3.673469387755102  \\
            1.8  3.7755102040816326  \\
            1.8  3.877551020408163  \\
            1.8  3.979591836734694  \\
            1.8  4.081632653061225  \\
            1.8  4.183673469387755  \\
            1.8  4.285714285714286  \\
            1.8  4.387755102040816  \\
            1.8  4.489795918367347  \\
            1.8  4.591836734693878  \\
            1.8  4.6938775510204085  \\
            1.8  4.795918367346939  \\
            1.8  4.8979591836734695  \\
            2.0  0.0  \\
            2.0  0.10204081632653061  \\
            2.0  0.20408163265306123  \\
            2.0  0.30612244897959184  \\
            2.0  0.6122448979591837  \\
            2.0  0.7142857142857143  \\
            2.0  0.8163265306122449  \\
            2.0  0.9183673469387755  \\
            2.0  1.0204081632653061  \\
            2.0  1.1224489795918366  \\
            2.0  1.2244897959183674  \\
            2.0  1.3265306122448979  \\
            2.0  1.530612244897959  \\
            2.0  1.6326530612244898  \\
            2.0  1.7346938775510203  \\
            2.0  1.836734693877551  \\
            2.0  1.9387755102040816  \\
            2.0  2.0408163265306123  \\
            2.0  2.142857142857143  \\
            2.0  2.2448979591836733  \\
            2.0  2.3469387755102042  \\
            2.0  2.5510204081632653  \\
            2.0  2.6530612244897958  \\
            2.0  2.7551020408163267  \\
            2.0  2.857142857142857  \\
            2.0  2.9591836734693877  \\
            2.0  3.061224489795918  \\
            2.0  3.163265306122449  \\
            2.0  3.2653061224489797  \\
            2.0  3.36734693877551  \\
            2.0  3.4693877551020407  \\
            2.0  3.5714285714285716  \\
            2.0  3.673469387755102  \\
            2.0  3.7755102040816326  \\
            2.0  3.877551020408163  \\
            2.0  3.979591836734694  \\
            2.0  4.081632653061225  \\
            2.0  4.183673469387755  \\
            2.0  4.387755102040816  \\
            2.0  4.489795918367347  \\
            2.0  4.591836734693878  \\
            2.0  4.6938775510204085  \\
            2.0  4.795918367346939  \\
            2.0  4.8979591836734695  \\
            2.0  5.0  \\
            2.2  0.0  \\
            2.2  0.10204081632653061  \\
            2.2  0.20408163265306123  \\
            2.2  0.30612244897959184  \\
            2.2  0.40816326530612246  \\
            2.2  0.5102040816326531  \\
            2.2  0.7142857142857143  \\
            2.2  0.8163265306122449  \\
            2.2  0.9183673469387755  \\
            2.2  1.1224489795918366  \\
            2.2  1.2244897959183674  \\
            2.2  1.3265306122448979  \\
            2.2  1.4285714285714286  \\
            2.2  1.530612244897959  \\
            2.2  1.6326530612244898  \\
            2.2  1.7346938775510203  \\
            2.2  1.836734693877551  \\
            2.2  1.9387755102040816  \\
            2.2  2.142857142857143  \\
            2.2  2.2448979591836733  \\
            2.2  2.3469387755102042  \\
            2.2  2.4489795918367347  \\
            2.2  2.5510204081632653  \\
            2.2  2.6530612244897958  \\
            2.2  2.7551020408163267  \\
            2.2  2.857142857142857  \\
            2.2  2.9591836734693877  \\
            2.2  3.061224489795918  \\
            2.2  3.163265306122449  \\
            2.2  3.2653061224489797  \\
            2.2  3.36734693877551  \\
            2.2  3.4693877551020407  \\
            2.2  3.5714285714285716  \\
            2.2  3.673469387755102  \\
            2.2  3.7755102040816326  \\
            2.2  3.877551020408163  \\
            2.2  3.979591836734694  \\
            2.2  4.081632653061225  \\
            2.2  4.183673469387755  \\
            2.2  4.285714285714286  \\
            2.2  4.387755102040816  \\
            2.2  4.489795918367347  \\
            2.2  4.591836734693878  \\
            2.2  4.795918367346939  \\
            2.2  4.8979591836734695  \\
            2.4000000000000004  0.0  \\
            2.4000000000000004  0.10204081632653061  \\
            2.4000000000000004  0.20408163265306123  \\
            2.4000000000000004  0.5102040816326531  \\
            2.4000000000000004  0.6122448979591837  \\
            2.4000000000000004  0.7142857142857143  \\
            2.4000000000000004  0.8163265306122449  \\
            2.4000000000000004  0.9183673469387755  \\
            2.4000000000000004  1.0204081632653061  \\
            2.4000000000000004  1.1224489795918366  \\
            2.4000000000000004  1.2244897959183674  \\
            2.4000000000000004  1.4285714285714286  \\
            2.4000000000000004  1.530612244897959  \\
            2.4000000000000004  1.6326530612244898  \\
            2.4000000000000004  1.7346938775510203  \\
            2.4000000000000004  1.836734693877551  \\
            2.4000000000000004  1.9387755102040816  \\
            2.4000000000000004  2.0408163265306123  \\
            2.4000000000000004  2.2448979591836733  \\
            2.4000000000000004  2.3469387755102042  \\
            2.4000000000000004  2.4489795918367347  \\
            2.4000000000000004  2.5510204081632653  \\
            2.4000000000000004  2.6530612244897958  \\
            2.4000000000000004  2.7551020408163267  \\
            2.4000000000000004  2.857142857142857  \\
            2.4000000000000004  2.9591836734693877  \\
            2.4000000000000004  3.061224489795918  \\
            2.4000000000000004  3.163265306122449  \\
            2.4000000000000004  3.2653061224489797  \\
            2.4000000000000004  3.36734693877551  \\
            2.4000000000000004  3.4693877551020407  \\
            2.4000000000000004  3.5714285714285716  \\
            2.4000000000000004  3.673469387755102  \\
            2.4000000000000004  3.7755102040816326  \\
            2.4000000000000004  3.979591836734694  \\
            2.4000000000000004  4.081632653061225  \\
            2.4000000000000004  4.183673469387755  \\
            2.4000000000000004  4.285714285714286  \\
            2.4000000000000004  4.387755102040816  \\
            2.4000000000000004  4.489795918367347  \\
            2.4000000000000004  4.591836734693878  \\
            2.4000000000000004  4.6938775510204085  \\
            2.4000000000000004  4.795918367346939  \\
            2.4000000000000004  4.8979591836734695  \\
            2.4000000000000004  5.0  \\
            2.6  0.0  \\
            2.6  0.10204081632653061  \\
            2.6  0.20408163265306123  \\
            2.6  0.30612244897959184  \\
            2.6  0.40816326530612246  \\
            2.6  0.5102040816326531  \\
            2.6  0.6122448979591837  \\
            2.6  0.7142857142857143  \\
            2.6  0.9183673469387755  \\
            2.6  1.0204081632653061  \\
            2.6  1.2244897959183674  \\
            2.6  1.3265306122448979  \\
            2.6  1.4285714285714286  \\
            2.6  1.530612244897959  \\
            2.6  1.6326530612244898  \\
            2.6  1.7346938775510203  \\
            2.6  1.836734693877551  \\
            2.6  2.0408163265306123  \\
            2.6  2.142857142857143  \\
            2.6  2.2448979591836733  \\
            2.6  2.3469387755102042  \\
            2.6  2.4489795918367347  \\
            2.6  2.6530612244897958  \\
            2.6  2.857142857142857  \\
            2.6  2.9591836734693877  \\
            2.6  3.061224489795918  \\
            2.6  3.163265306122449  \\
            2.6  3.2653061224489797  \\
            2.6  3.36734693877551  \\
            2.6  3.4693877551020407  \\
            2.6  3.5714285714285716  \\
            2.6  3.673469387755102  \\
            2.6  3.7755102040816326  \\
            2.6  3.877551020408163  \\
            2.6  3.979591836734694  \\
            2.6  4.081632653061225  \\
            2.6  4.183673469387755  \\
            2.6  4.285714285714286  \\
            2.6  4.387755102040816  \\
            2.6  4.489795918367347  \\
            2.6  4.591836734693878  \\
            2.6  4.6938775510204085  \\
            2.6  4.795918367346939  \\
            2.6  4.8979591836734695  \\
            2.6  5.0  \\
            2.8000000000000003  0.0  \\
            2.8000000000000003  0.10204081632653061  \\
            2.8000000000000003  0.20408163265306123  \\
            2.8000000000000003  0.30612244897959184  \\
            2.8000000000000003  0.6122448979591837  \\
            2.8000000000000003  0.7142857142857143  \\
            2.8000000000000003  0.8163265306122449  \\
            2.8000000000000003  0.9183673469387755  \\
            2.8000000000000003  1.0204081632653061  \\
            2.8000000000000003  1.1224489795918366  \\
            2.8000000000000003  1.2244897959183674  \\
            2.8000000000000003  1.3265306122448979  \\
            2.8000000000000003  1.4285714285714286  \\
            2.8000000000000003  1.6326530612244898  \\
            2.8000000000000003  1.7346938775510203  \\
            2.8000000000000003  1.836734693877551  \\
            2.8000000000000003  1.9387755102040816  \\
            2.8000000000000003  2.0408163265306123  \\
            2.8000000000000003  2.142857142857143  \\
            2.8000000000000003  2.2448979591836733  \\
            2.8000000000000003  2.3469387755102042  \\
            2.8000000000000003  2.4489795918367347  \\
            2.8000000000000003  2.5510204081632653  \\
            2.8000000000000003  2.7551020408163267  \\
            2.8000000000000003  2.857142857142857  \\
            2.8000000000000003  2.9591836734693877  \\
            2.8000000000000003  3.061224489795918  \\
            2.8000000000000003  3.163265306122449  \\
            2.8000000000000003  3.2653061224489797  \\
            2.8000000000000003  3.4693877551020407  \\
            2.8000000000000003  3.5714285714285716  \\
            2.8000000000000003  3.673469387755102  \\
            2.8000000000000003  3.7755102040816326  \\
            2.8000000000000003  3.877551020408163  \\
            2.8000000000000003  3.979591836734694  \\
            2.8000000000000003  4.081632653061225  \\
            2.8000000000000003  4.183673469387755  \\
            2.8000000000000003  4.285714285714286  \\
            2.8000000000000003  4.387755102040816  \\
            2.8000000000000003  4.489795918367347  \\
            2.8000000000000003  4.591836734693878  \\
            2.8000000000000003  4.6938775510204085  \\
            2.8000000000000003  4.795918367346939  \\
            2.8000000000000003  4.8979591836734695  \\
            2.8000000000000003  5.0  \\
            3.0  0.0  \\
            3.0  0.10204081632653061  \\
            3.0  0.20408163265306123  \\
            3.0  0.30612244897959184  \\
            3.0  0.40816326530612246  \\
            3.0  0.5102040816326531  \\
            3.0  0.7142857142857143  \\
            3.0  0.8163265306122449  \\
            3.0  0.9183673469387755  \\
            3.0  1.0204081632653061  \\
            3.0  1.1224489795918366  \\
            3.0  1.2244897959183674  \\
            3.0  1.3265306122448979  \\
            3.0  1.4285714285714286  \\
            3.0  1.530612244897959  \\
            3.0  1.7346938775510203  \\
            3.0  1.836734693877551  \\
            3.0  1.9387755102040816  \\
            3.0  2.0408163265306123  \\
            3.0  2.2448979591836733  \\
            3.0  2.3469387755102042  \\
            3.0  2.4489795918367347  \\
            3.0  2.5510204081632653  \\
            3.0  2.6530612244897958  \\
            3.0  2.7551020408163267  \\
            3.0  2.857142857142857  \\
            3.0  2.9591836734693877  \\
            3.0  3.061224489795918  \\
            3.0  3.163265306122449  \\
            3.0  3.2653061224489797  \\
            3.0  3.36734693877551  \\
            3.0  3.4693877551020407  \\
            3.0  3.673469387755102  \\
            3.0  3.7755102040816326  \\
            3.0  3.877551020408163  \\
            3.0  3.979591836734694  \\
            3.0  4.081632653061225  \\
            3.0  4.183673469387755  \\
            3.0  4.285714285714286  \\
            3.0  4.387755102040816  \\
            3.0  4.489795918367347  \\
            3.0  4.591836734693878  \\
            3.0  4.6938775510204085  \\
            3.0  4.795918367346939  \\
            3.0  5.0  \\
            3.2  0.0  \\
            3.2  0.10204081632653061  \\
            3.2  0.20408163265306123  \\
            3.2  0.30612244897959184  \\
            3.2  0.40816326530612246  \\
            3.2  0.5102040816326531  \\
            3.2  0.6122448979591837  \\
            3.2  0.7142857142857143  \\
            3.2  0.8163265306122449  \\
            3.2  0.9183673469387755  \\
            3.2  1.0204081632653061  \\
            3.2  1.1224489795918366  \\
            3.2  1.2244897959183674  \\
            3.2  1.3265306122448979  \\
            3.2  1.530612244897959  \\
            3.2  1.6326530612244898  \\
            3.2  1.7346938775510203  \\
            3.2  1.836734693877551  \\
            3.2  1.9387755102040816  \\
            3.2  2.142857142857143  \\
            3.2  2.2448979591836733  \\
            3.2  2.3469387755102042  \\
            3.2  2.4489795918367347  \\
            3.2  2.5510204081632653  \\
            3.2  2.6530612244897958  \\
            3.2  2.7551020408163267  \\
            3.2  2.857142857142857  \\
            3.2  2.9591836734693877  \\
            3.2  3.061224489795918  \\
            3.2  3.163265306122449  \\
            3.2  3.2653061224489797  \\
            3.2  3.36734693877551  \\
            3.2  3.4693877551020407  \\
            3.2  3.5714285714285716  \\
            3.2  3.673469387755102  \\
            3.2  3.7755102040816326  \\
            3.2  3.877551020408163  \\
            3.2  4.183673469387755  \\
            3.2  4.387755102040816  \\
            3.2  4.489795918367347  \\
            3.2  4.591836734693878  \\
            3.2  4.6938775510204085  \\
            3.2  4.795918367346939  \\
            3.2  4.8979591836734695  \\
            3.2  5.0  \\
            3.4000000000000004  0.0  \\
            3.4000000000000004  0.10204081632653061  \\
            3.4000000000000004  0.20408163265306123  \\
            3.4000000000000004  0.30612244897959184  \\
            3.4000000000000004  0.40816326530612246  \\
            3.4000000000000004  0.5102040816326531  \\
            3.4000000000000004  0.6122448979591837  \\
            3.4000000000000004  0.7142857142857143  \\
            3.4000000000000004  0.8163265306122449  \\
            3.4000000000000004  0.9183673469387755  \\
            3.4000000000000004  1.0204081632653061  \\
            3.4000000000000004  1.1224489795918366  \\
            3.4000000000000004  1.2244897959183674  \\
            3.4000000000000004  1.3265306122448979  \\
            3.4000000000000004  1.4285714285714286  \\
            3.4000000000000004  1.530612244897959  \\
            3.4000000000000004  1.6326530612244898  \\
            3.4000000000000004  1.7346938775510203  \\
            3.4000000000000004  1.9387755102040816  \\
            3.4000000000000004  2.0408163265306123  \\
            3.4000000000000004  2.142857142857143  \\
            3.4000000000000004  2.2448979591836733  \\
            3.4000000000000004  2.3469387755102042  \\
            3.4000000000000004  2.4489795918367347  \\
            3.4000000000000004  2.5510204081632653  \\
            3.4000000000000004  2.6530612244897958  \\
            3.4000000000000004  2.7551020408163267  \\
            3.4000000000000004  2.857142857142857  \\
            3.4000000000000004  2.9591836734693877  \\
            3.4000000000000004  3.061224489795918  \\
            3.4000000000000004  3.163265306122449  \\
            3.4000000000000004  3.4693877551020407  \\
            3.4000000000000004  3.673469387755102  \\
            3.4000000000000004  3.7755102040816326  \\
            3.4000000000000004  3.877551020408163  \\
            3.4000000000000004  3.979591836734694  \\
            3.4000000000000004  4.081632653061225  \\
            3.4000000000000004  4.183673469387755  \\
            3.4000000000000004  4.285714285714286  \\
            3.4000000000000004  4.387755102040816  \\
            3.4000000000000004  4.489795918367347  \\
            3.4000000000000004  4.591836734693878  \\
            3.4000000000000004  4.795918367346939  \\
            3.4000000000000004  4.8979591836734695  \\
            3.4000000000000004  5.0  \\
            3.6  0.0  \\
            3.6  0.10204081632653061  \\
            3.6  0.20408163265306123  \\
            3.6  0.30612244897959184  \\
            3.6  0.40816326530612246  \\
            3.6  0.5102040816326531  \\
            3.6  0.6122448979591837  \\
            3.6  0.7142857142857143  \\
            3.6  0.8163265306122449  \\
            3.6  0.9183673469387755  \\
            3.6  1.0204081632653061  \\
            3.6  1.1224489795918366  \\
            3.6  1.2244897959183674  \\
            3.6  1.3265306122448979  \\
            3.6  1.4285714285714286  \\
            3.6  1.530612244897959  \\
            3.6  1.6326530612244898  \\
            3.6  1.836734693877551  \\
            3.6  1.9387755102040816  \\
            3.6  2.0408163265306123  \\
            3.6  2.142857142857143  \\
            3.6  2.2448979591836733  \\
            3.6  2.3469387755102042  \\
            3.6  2.4489795918367347  \\
            3.6  2.6530612244897958  \\
            3.6  2.7551020408163267  \\
            3.6  2.857142857142857  \\
            3.6  2.9591836734693877  \\
            3.6  3.061224489795918  \\
            3.6  3.2653061224489797  \\
            3.6  3.36734693877551  \\
            3.6  3.4693877551020407  \\
            3.6  3.5714285714285716  \\
            3.6  3.673469387755102  \\
            3.6  3.7755102040816326  \\
            3.6  3.877551020408163  \\
            3.6  3.979591836734694  \\
            3.6  4.081632653061225  \\
            3.6  4.183673469387755  \\
            3.6  4.285714285714286  \\
            3.6  4.387755102040816  \\
            3.6  4.489795918367347  \\
            3.6  4.6938775510204085  \\
            3.6  4.795918367346939  \\
            3.6  5.0  \\
            3.8000000000000003  0.10204081632653061  \\
            3.8000000000000003  0.20408163265306123  \\
            3.8000000000000003  0.40816326530612246  \\
            3.8000000000000003  0.5102040816326531  \\
            3.8000000000000003  0.6122448979591837  \\
            3.8000000000000003  0.7142857142857143  \\
            3.8000000000000003  0.8163265306122449  \\
            3.8000000000000003  0.9183673469387755  \\
            3.8000000000000003  1.0204081632653061  \\
            3.8000000000000003  1.1224489795918366  \\
            3.8000000000000003  1.2244897959183674  \\
            3.8000000000000003  1.3265306122448979  \\
            3.8000000000000003  1.4285714285714286  \\
            3.8000000000000003  1.530612244897959  \\
            3.8000000000000003  1.6326530612244898  \\
            3.8000000000000003  1.7346938775510203  \\
            3.8000000000000003  1.836734693877551  \\
            3.8000000000000003  1.9387755102040816  \\
            3.8000000000000003  2.0408163265306123  \\
            3.8000000000000003  2.142857142857143  \\
            3.8000000000000003  2.3469387755102042  \\
            3.8000000000000003  2.6530612244897958  \\
            3.8000000000000003  2.7551020408163267  \\
            3.8000000000000003  2.857142857142857  \\
            3.8000000000000003  2.9591836734693877  \\
            3.8000000000000003  3.061224489795918  \\
            3.8000000000000003  3.163265306122449  \\
            3.8000000000000003  3.2653061224489797  \\
            3.8000000000000003  3.36734693877551  \\
            3.8000000000000003  3.4693877551020407  \\
            3.8000000000000003  3.5714285714285716  \\
            3.8000000000000003  3.673469387755102  \\
            3.8000000000000003  3.7755102040816326  \\
            3.8000000000000003  3.877551020408163  \\
            3.8000000000000003  3.979591836734694  \\
            3.8000000000000003  4.081632653061225  \\
            3.8000000000000003  4.183673469387755  \\
            3.8000000000000003  4.285714285714286  \\
            3.8000000000000003  4.387755102040816  \\
            3.8000000000000003  4.489795918367347  \\
            3.8000000000000003  4.591836734693878  \\
            3.8000000000000003  4.6938775510204085  \\
            3.8000000000000003  4.795918367346939  \\
            3.8000000000000003  4.8979591836734695  \\
            3.8000000000000003  5.0  \\
            4.0  0.0  \\
            4.0  0.10204081632653061  \\
            4.0  0.30612244897959184  \\
            4.0  0.40816326530612246  \\
            4.0  0.5102040816326531  \\
            4.0  0.6122448979591837  \\
            4.0  0.8163265306122449  \\
            4.0  0.9183673469387755  \\
            4.0  1.1224489795918366  \\
            4.0  1.2244897959183674  \\
            4.0  1.3265306122448979  \\
            4.0  1.4285714285714286  \\
            4.0  1.530612244897959  \\
            4.0  1.6326530612244898  \\
            4.0  1.7346938775510203  \\
            4.0  1.836734693877551  \\
            4.0  1.9387755102040816  \\
            4.0  2.0408163265306123  \\
            4.0  2.142857142857143  \\
            4.0  2.2448979591836733  \\
            4.0  2.3469387755102042  \\
            4.0  2.4489795918367347  \\
            4.0  2.5510204081632653  \\
            4.0  2.6530612244897958  \\
            4.0  2.7551020408163267  \\
            4.0  2.9591836734693877  \\
            4.0  3.061224489795918  \\
            4.0  3.163265306122449  \\
            4.0  3.2653061224489797  \\
            4.0  3.36734693877551  \\
            4.0  3.4693877551020407  \\
            4.0  3.5714285714285716  \\
            4.0  3.673469387755102  \\
            4.0  3.7755102040816326  \\
            4.0  3.877551020408163  \\
            4.0  3.979591836734694  \\
            4.0  4.081632653061225  \\
            4.0  4.183673469387755  \\
            4.0  4.285714285714286  \\
            4.0  4.387755102040816  \\
            4.0  4.489795918367347  \\
            4.0  4.591836734693878  \\
            4.0  4.6938775510204085  \\
            4.0  4.795918367346939  \\
            4.0  5.0  \\
            4.2  0.10204081632653061  \\
            4.2  0.30612244897959184  \\
            4.2  0.5102040816326531  \\
            4.2  0.6122448979591837  \\
            4.2  0.7142857142857143  \\
            4.2  0.8163265306122449  \\
            4.2  1.0204081632653061  \\
            4.2  1.1224489795918366  \\
            4.2  1.2244897959183674  \\
            4.2  1.3265306122448979  \\
            4.2  1.4285714285714286  \\
            4.2  1.530612244897959  \\
            4.2  1.6326530612244898  \\
            4.2  1.836734693877551  \\
            4.2  1.9387755102040816  \\
            4.2  2.0408163265306123  \\
            4.2  2.142857142857143  \\
            4.2  2.2448979591836733  \\
            4.2  2.3469387755102042  \\
            4.2  2.4489795918367347  \\
            4.2  2.5510204081632653  \\
            4.2  2.6530612244897958  \\
            4.2  2.7551020408163267  \\
            4.2  2.857142857142857  \\
            4.2  2.9591836734693877  \\
            4.2  3.061224489795918  \\
            4.2  3.163265306122449  \\
            4.2  3.2653061224489797  \\
            4.2  3.36734693877551  \\
            4.2  3.4693877551020407  \\
            4.2  3.5714285714285716  \\
            4.2  3.673469387755102  \\
            4.2  3.7755102040816326  \\
            4.2  3.877551020408163  \\
            4.2  3.979591836734694  \\
            4.2  4.081632653061225  \\
            4.2  4.183673469387755  \\
            4.2  4.285714285714286  \\
            4.2  4.387755102040816  \\
            4.2  4.489795918367347  \\
            4.2  4.591836734693878  \\
            4.2  4.6938775510204085  \\
            4.2  4.795918367346939  \\
            4.2  4.8979591836734695  \\
            4.2  5.0  \\
            4.4  0.0  \\
            4.4  0.20408163265306123  \\
            4.4  0.30612244897959184  \\
            4.4  0.40816326530612246  \\
            4.4  0.5102040816326531  \\
            4.4  0.6122448979591837  \\
            4.4  0.7142857142857143  \\
            4.4  0.8163265306122449  \\
            4.4  0.9183673469387755  \\
            4.4  1.0204081632653061  \\
            4.4  1.1224489795918366  \\
            4.4  1.2244897959183674  \\
            4.4  1.3265306122448979  \\
            4.4  1.530612244897959  \\
            4.4  1.6326530612244898  \\
            4.4  1.7346938775510203  \\
            4.4  1.836734693877551  \\
            4.4  1.9387755102040816  \\
            4.4  2.142857142857143  \\
            4.4  2.2448979591836733  \\
            4.4  2.3469387755102042  \\
            4.4  2.4489795918367347  \\
            4.4  2.5510204081632653  \\
            4.4  2.6530612244897958  \\
            4.4  2.7551020408163267  \\
            4.4  2.857142857142857  \\
            4.4  2.9591836734693877  \\
            4.4  3.061224489795918  \\
            4.4  3.163265306122449  \\
            4.4  3.2653061224489797  \\
            4.4  3.36734693877551  \\
            4.4  3.5714285714285716  \\
            4.4  3.673469387755102  \\
            4.4  3.7755102040816326  \\
            4.4  3.877551020408163  \\
            4.4  3.979591836734694  \\
            4.4  4.081632653061225  \\
            4.4  4.183673469387755  \\
            4.4  4.285714285714286  \\
            4.4  4.387755102040816  \\
            4.4  4.489795918367347  \\
            4.4  4.6938775510204085  \\
            4.4  4.795918367346939  \\
            4.4  4.8979591836734695  \\
            4.4  5.0  \\
            4.6000000000000005  0.0  \\
            4.6000000000000005  0.10204081632653061  \\
            4.6000000000000005  0.20408163265306123  \\
            4.6000000000000005  0.30612244897959184  \\
            4.6000000000000005  0.40816326530612246  \\
            4.6000000000000005  0.6122448979591837  \\
            4.6000000000000005  0.7142857142857143  \\
            4.6000000000000005  0.8163265306122449  \\
            4.6000000000000005  0.9183673469387755  \\
            4.6000000000000005  1.0204081632653061  \\
            4.6000000000000005  1.2244897959183674  \\
            4.6000000000000005  1.3265306122448979  \\
            4.6000000000000005  1.4285714285714286  \\
            4.6000000000000005  1.530612244897959  \\
            4.6000000000000005  1.6326530612244898  \\
            4.6000000000000005  1.7346938775510203  \\
            4.6000000000000005  1.836734693877551  \\
            4.6000000000000005  1.9387755102040816  \\
            4.6000000000000005  2.0408163265306123  \\
            4.6000000000000005  2.142857142857143  \\
            4.6000000000000005  2.2448979591836733  \\
            4.6000000000000005  2.3469387755102042  \\
            4.6000000000000005  2.5510204081632653  \\
            4.6000000000000005  2.6530612244897958  \\
            4.6000000000000005  2.7551020408163267  \\
            4.6000000000000005  2.857142857142857  \\
            4.6000000000000005  2.9591836734693877  \\
            4.6000000000000005  3.061224489795918  \\
            4.6000000000000005  3.163265306122449  \\
            4.6000000000000005  3.2653061224489797  \\
            4.6000000000000005  3.36734693877551  \\
            4.6000000000000005  3.4693877551020407  \\
            4.6000000000000005  3.5714285714285716  \\
            4.6000000000000005  3.673469387755102  \\
            4.6000000000000005  3.7755102040816326  \\
            4.6000000000000005  3.877551020408163  \\
            4.6000000000000005  3.979591836734694  \\
            4.6000000000000005  4.183673469387755  \\
            4.6000000000000005  4.285714285714286  \\
            4.6000000000000005  4.387755102040816  \\
            4.6000000000000005  4.489795918367347  \\
            4.6000000000000005  4.591836734693878  \\
            4.6000000000000005  4.6938775510204085  \\
            4.6000000000000005  4.795918367346939  \\
            4.6000000000000005  5.0  \\
            4.800000000000001  0.0  \\
            4.800000000000001  0.10204081632653061  \\
            4.800000000000001  0.20408163265306123  \\
            4.800000000000001  0.30612244897959184  \\
            4.800000000000001  0.40816326530612246  \\
            4.800000000000001  0.5102040816326531  \\
            4.800000000000001  0.6122448979591837  \\
            4.800000000000001  0.7142857142857143  \\
            4.800000000000001  0.8163265306122449  \\
            4.800000000000001  0.9183673469387755  \\
            4.800000000000001  1.0204081632653061  \\
            4.800000000000001  1.1224489795918366  \\
            4.800000000000001  1.2244897959183674  \\
            4.800000000000001  1.3265306122448979  \\
            4.800000000000001  1.4285714285714286  \\
            4.800000000000001  1.530612244897959  \\
            4.800000000000001  1.7346938775510203  \\
            4.800000000000001  1.836734693877551  \\
            4.800000000000001  1.9387755102040816  \\
            4.800000000000001  2.0408163265306123  \\
            4.800000000000001  2.2448979591836733  \\
            4.800000000000001  2.3469387755102042  \\
            4.800000000000001  2.4489795918367347  \\
            4.800000000000001  2.6530612244897958  \\
            4.800000000000001  2.7551020408163267  \\
            4.800000000000001  2.857142857142857  \\
            4.800000000000001  2.9591836734693877  \\
            4.800000000000001  3.163265306122449  \\
            4.800000000000001  3.2653061224489797  \\
            4.800000000000001  3.36734693877551  \\
            4.800000000000001  3.4693877551020407  \\
            4.800000000000001  3.5714285714285716  \\
            4.800000000000001  3.673469387755102  \\
            4.800000000000001  3.7755102040816326  \\
            4.800000000000001  3.877551020408163  \\
            4.800000000000001  3.979591836734694  \\
            4.800000000000001  4.081632653061225  \\
            4.800000000000001  4.183673469387755  \\
            4.800000000000001  4.285714285714286  \\
            4.800000000000001  4.489795918367347  \\
            4.800000000000001  4.591836734693878  \\
            4.800000000000001  4.6938775510204085  \\
            4.800000000000001  4.795918367346939  \\
            4.800000000000001  4.8979591836734695  \\
            4.800000000000001  5.0  \\
            5.0  0.0  \\
            5.0  0.20408163265306123  \\
            5.0  0.30612244897959184  \\
            5.0  0.40816326530612246  \\
            5.0  0.5102040816326531  \\
            5.0  0.6122448979591837  \\
            5.0  0.7142857142857143  \\
            5.0  1.0204081632653061  \\
            5.0  1.1224489795918366  \\
            5.0  1.2244897959183674  \\
            5.0  1.3265306122448979  \\
            5.0  1.4285714285714286  \\
            5.0  1.530612244897959  \\
            5.0  1.6326530612244898  \\
            5.0  1.7346938775510203  \\
            5.0  1.836734693877551  \\
            5.0  1.9387755102040816  \\
            5.0  2.0408163265306123  \\
            5.0  2.142857142857143  \\
            5.0  2.2448979591836733  \\
            5.0  2.3469387755102042  \\
            5.0  2.4489795918367347  \\
            5.0  2.5510204081632653  \\
            5.0  2.7551020408163267  \\
            5.0  2.857142857142857  \\
            5.0  3.061224489795918  \\
            5.0  3.163265306122449  \\
            5.0  3.2653061224489797  \\
            5.0  3.36734693877551  \\
            5.0  3.4693877551020407  \\
            5.0  3.5714285714285716  \\
            5.0  3.673469387755102  \\
            5.0  3.7755102040816326  \\
            5.0  3.877551020408163  \\
            5.0  3.979591836734694  \\
            5.0  4.081632653061225  \\
            5.0  4.183673469387755  \\
            5.0  4.285714285714286  \\
            5.0  4.387755102040816  \\
            5.0  4.489795918367347  \\
            5.0  4.591836734693878  \\
            5.0  4.6938775510204085  \\
            5.0  4.795918367346939  \\
            5.0  4.8979591836734695  \\
            5.0  5.0  \\
            5.2  0.10204081632653061  \\
            5.2  0.20408163265306123  \\
            5.2  0.30612244897959184  \\
            5.2  0.40816326530612246  \\
            5.2  0.5102040816326531  \\
            5.2  0.6122448979591837  \\
            5.2  0.8163265306122449  \\
            5.2  0.9183673469387755  \\
            5.2  1.1224489795918366  \\
            5.2  1.2244897959183674  \\
            5.2  1.3265306122448979  \\
            5.2  1.4285714285714286  \\
            5.2  1.530612244897959  \\
            5.2  1.6326530612244898  \\
            5.2  1.7346938775510203  \\
            5.2  1.836734693877551  \\
            5.2  1.9387755102040816  \\
            5.2  2.0408163265306123  \\
            5.2  2.142857142857143  \\
            5.2  2.2448979591836733  \\
            5.2  2.3469387755102042  \\
            5.2  2.4489795918367347  \\
            5.2  2.5510204081632653  \\
            5.2  2.6530612244897958  \\
            5.2  2.7551020408163267  \\
            5.2  2.857142857142857  \\
            5.2  2.9591836734693877  \\
            5.2  3.061224489795918  \\
            5.2  3.163265306122449  \\
            5.2  3.2653061224489797  \\
            5.2  3.36734693877551  \\
            5.2  3.4693877551020407  \\
            5.2  3.5714285714285716  \\
            5.2  3.673469387755102  \\
            5.2  3.7755102040816326  \\
            5.2  3.877551020408163  \\
            5.2  3.979591836734694  \\
            5.2  4.081632653061225  \\
            5.2  4.183673469387755  \\
            5.2  4.285714285714286  \\
            5.2  4.387755102040816  \\
            5.2  4.489795918367347  \\
            5.2  4.591836734693878  \\
            5.2  4.6938775510204085  \\
            5.2  4.795918367346939  \\
            5.4  0.0  \\
            5.4  0.20408163265306123  \\
            5.4  0.40816326530612246  \\
            5.4  0.5102040816326531  \\
            5.4  0.6122448979591837  \\
            5.4  0.7142857142857143  \\
            5.4  0.8163265306122449  \\
            5.4  0.9183673469387755  \\
            5.4  1.0204081632653061  \\
            5.4  1.1224489795918366  \\
            5.4  1.3265306122448979  \\
            5.4  1.4285714285714286  \\
            5.4  1.530612244897959  \\
            5.4  1.6326530612244898  \\
            5.4  1.836734693877551  \\
            5.4  1.9387755102040816  \\
            5.4  2.0408163265306123  \\
            5.4  2.142857142857143  \\
            5.4  2.2448979591836733  \\
            5.4  2.3469387755102042  \\
            5.4  2.4489795918367347  \\
            5.4  2.5510204081632653  \\
            5.4  2.6530612244897958  \\
            5.4  2.7551020408163267  \\
            5.4  2.857142857142857  \\
            5.4  2.9591836734693877  \\
            5.4  3.061224489795918  \\
            5.4  3.163265306122449  \\
            5.4  3.2653061224489797  \\
            5.4  3.36734693877551  \\
            5.4  3.4693877551020407  \\
            5.4  3.5714285714285716  \\
            5.4  3.673469387755102  \\
            5.4  3.7755102040816326  \\
            5.4  3.877551020408163  \\
            5.4  3.979591836734694  \\
            5.4  4.081632653061225  \\
            5.4  4.183673469387755  \\
            5.4  4.387755102040816  \\
            5.4  4.489795918367347  \\
            5.4  4.591836734693878  \\
            5.4  4.6938775510204085  \\
            5.4  4.795918367346939  \\
            5.4  4.8979591836734695  \\
            5.4  5.0  \\
            5.6000000000000005  0.0  \\
            5.6000000000000005  0.10204081632653061  \\
            5.6000000000000005  0.20408163265306123  \\
            5.6000000000000005  0.30612244897959184  \\
            5.6000000000000005  0.40816326530612246  \\
            5.6000000000000005  0.5102040816326531  \\
            5.6000000000000005  0.6122448979591837  \\
            5.6000000000000005  0.8163265306122449  \\
            5.6000000000000005  0.9183673469387755  \\
            5.6000000000000005  1.0204081632653061  \\
            5.6000000000000005  1.2244897959183674  \\
            5.6000000000000005  1.3265306122448979  \\
            5.6000000000000005  1.4285714285714286  \\
            5.6000000000000005  1.6326530612244898  \\
            5.6000000000000005  1.7346938775510203  \\
            5.6000000000000005  1.836734693877551  \\
            5.6000000000000005  1.9387755102040816  \\
            5.6000000000000005  2.0408163265306123  \\
            5.6000000000000005  2.142857142857143  \\
            5.6000000000000005  2.2448979591836733  \\
            5.6000000000000005  2.3469387755102042  \\
            5.6000000000000005  2.4489795918367347  \\
            5.6000000000000005  2.5510204081632653  \\
            5.6000000000000005  2.6530612244897958  \\
            5.6000000000000005  2.7551020408163267  \\
            5.6000000000000005  2.857142857142857  \\
            5.6000000000000005  2.9591836734693877  \\
            5.6000000000000005  3.163265306122449  \\
            5.6000000000000005  3.2653061224489797  \\
            5.6000000000000005  3.36734693877551  \\
            5.6000000000000005  3.4693877551020407  \\
            5.6000000000000005  3.5714285714285716  \\
            5.6000000000000005  3.673469387755102  \\
            5.6000000000000005  3.7755102040816326  \\
            5.6000000000000005  3.877551020408163  \\
            5.6000000000000005  3.979591836734694  \\
            5.6000000000000005  4.081632653061225  \\
            5.6000000000000005  4.183673469387755  \\
            5.6000000000000005  4.285714285714286  \\
            5.6000000000000005  4.387755102040816  \\
            5.6000000000000005  4.489795918367347  \\
            5.6000000000000005  4.591836734693878  \\
            5.6000000000000005  4.6938775510204085  \\
            5.6000000000000005  4.795918367346939  \\
            5.6000000000000005  5.0  \\
            5.800000000000001  0.10204081632653061  \\
            5.800000000000001  0.20408163265306123  \\
            5.800000000000001  0.40816326530612246  \\
            5.800000000000001  0.5102040816326531  \\
            5.800000000000001  0.6122448979591837  \\
            5.800000000000001  0.7142857142857143  \\
            5.800000000000001  0.8163265306122449  \\
            5.800000000000001  0.9183673469387755  \\
            5.800000000000001  1.0204081632653061  \\
            5.800000000000001  1.1224489795918366  \\
            5.800000000000001  1.2244897959183674  \\
            5.800000000000001  1.3265306122448979  \\
            5.800000000000001  1.4285714285714286  \\
            5.800000000000001  1.530612244897959  \\
            5.800000000000001  1.6326530612244898  \\
            5.800000000000001  1.7346938775510203  \\
            5.800000000000001  1.836734693877551  \\
            5.800000000000001  1.9387755102040816  \\
            5.800000000000001  2.0408163265306123  \\
            5.800000000000001  2.142857142857143  \\
            5.800000000000001  2.2448979591836733  \\
            5.800000000000001  2.3469387755102042  \\
            5.800000000000001  2.4489795918367347  \\
            5.800000000000001  2.5510204081632653  \\
            5.800000000000001  2.6530612244897958  \\
            5.800000000000001  2.7551020408163267  \\
            5.800000000000001  2.857142857142857  \\
            5.800000000000001  2.9591836734693877  \\
            5.800000000000001  3.061224489795918  \\
            5.800000000000001  3.2653061224489797  \\
            5.800000000000001  3.36734693877551  \\
            5.800000000000001  3.4693877551020407  \\
            5.800000000000001  3.5714285714285716  \\
            5.800000000000001  3.673469387755102  \\
            5.800000000000001  3.7755102040816326  \\
            5.800000000000001  3.877551020408163  \\
            5.800000000000001  3.979591836734694  \\
            5.800000000000001  4.081632653061225  \\
            5.800000000000001  4.183673469387755  \\
            5.800000000000001  4.285714285714286  \\
            5.800000000000001  4.387755102040816  \\
            5.800000000000001  4.489795918367347  \\
            5.800000000000001  4.6938775510204085  \\
            5.800000000000001  4.8979591836734695  \\
            5.800000000000001  5.0  \\
            6.0  0.0  \\
            6.0  0.10204081632653061  \\
            6.0  0.20408163265306123  \\
            6.0  0.30612244897959184  \\
            6.0  0.40816326530612246  \\
            6.0  0.5102040816326531  \\
            6.0  0.6122448979591837  \\
            6.0  0.7142857142857143  \\
            6.0  0.8163265306122449  \\
            6.0  0.9183673469387755  \\
            6.0  1.0204081632653061  \\
            6.0  1.1224489795918366  \\
            6.0  1.2244897959183674  \\
            6.0  1.3265306122448979  \\
            6.0  1.4285714285714286  \\
            6.0  1.530612244897959  \\
            6.0  1.7346938775510203  \\
            6.0  1.836734693877551  \\
            6.0  1.9387755102040816  \\
            6.0  2.0408163265306123  \\
            6.0  2.142857142857143  \\
            6.0  2.2448979591836733  \\
            6.0  2.3469387755102042  \\
            6.0  2.4489795918367347  \\
            6.0  2.5510204081632653  \\
            6.0  2.6530612244897958  \\
            6.0  2.7551020408163267  \\
            6.0  2.857142857142857  \\
            6.0  2.9591836734693877  \\
            6.0  3.061224489795918  \\
            6.0  3.163265306122449  \\
            6.0  3.2653061224489797  \\
            6.0  3.36734693877551  \\
            6.0  3.4693877551020407  \\
            6.0  3.5714285714285716  \\
            6.0  3.7755102040816326  \\
            6.0  3.877551020408163  \\
            6.0  3.979591836734694  \\
            6.0  4.081632653061225  \\
            6.0  4.183673469387755  \\
            6.0  4.285714285714286  \\
            6.0  4.591836734693878  \\
            6.0  4.6938775510204085  \\
            6.0  4.795918367346939  \\
            6.0  4.8979591836734695  \\
            6.2  0.0  \\
            6.2  0.10204081632653061  \\
            6.2  0.20408163265306123  \\
            6.2  0.30612244897959184  \\
            6.2  0.40816326530612246  \\
            6.2  0.5102040816326531  \\
            6.2  0.6122448979591837  \\
            6.2  0.7142857142857143  \\
            6.2  0.8163265306122449  \\
            6.2  0.9183673469387755  \\
            6.2  1.0204081632653061  \\
            6.2  1.1224489795918366  \\
            6.2  1.2244897959183674  \\
            6.2  1.3265306122448979  \\
            6.2  1.4285714285714286  \\
            6.2  1.530612244897959  \\
            6.2  1.6326530612244898  \\
            6.2  1.7346938775510203  \\
            6.2  1.836734693877551  \\
            6.2  1.9387755102040816  \\
            6.2  2.0408163265306123  \\
            6.2  2.2448979591836733  \\
            6.2  2.3469387755102042  \\
            6.2  2.4489795918367347  \\
            6.2  2.5510204081632653  \\
            6.2  2.6530612244897958  \\
            6.2  2.7551020408163267  \\
            6.2  2.857142857142857  \\
            6.2  2.9591836734693877  \\
            6.2  3.061224489795918  \\
            6.2  3.163265306122449  \\
            6.2  3.2653061224489797  \\
            6.2  3.36734693877551  \\
            6.2  3.4693877551020407  \\
            6.2  3.5714285714285716  \\
            6.2  3.673469387755102  \\
            6.2  3.7755102040816326  \\
            6.2  3.877551020408163  \\
            6.2  3.979591836734694  \\
            6.2  4.081632653061225  \\
            6.2  4.387755102040816  \\
            6.2  4.489795918367347  \\
            6.2  4.6938775510204085  \\
            6.2  4.795918367346939  \\
            6.2  4.8979591836734695  \\
            6.4  0.0  \\
            6.4  0.10204081632653061  \\
            6.4  0.20408163265306123  \\
            6.4  0.30612244897959184  \\
            6.4  0.40816326530612246  \\
            6.4  0.5102040816326531  \\
            6.4  0.6122448979591837  \\
            6.4  0.7142857142857143  \\
            6.4  0.8163265306122449  \\
            6.4  0.9183673469387755  \\
            6.4  1.0204081632653061  \\
            6.4  1.1224489795918366  \\
            6.4  1.2244897959183674  \\
            6.4  1.3265306122448979  \\
            6.4  1.4285714285714286  \\
            6.4  1.530612244897959  \\
            6.4  1.7346938775510203  \\
            6.4  1.836734693877551  \\
            6.4  1.9387755102040816  \\
            6.4  2.0408163265306123  \\
            6.4  2.142857142857143  \\
            6.4  2.2448979591836733  \\
            6.4  2.3469387755102042  \\
            6.4  2.4489795918367347  \\
            6.4  2.5510204081632653  \\
            6.4  2.6530612244897958  \\
            6.4  2.7551020408163267  \\
            6.4  2.857142857142857  \\
            6.4  2.9591836734693877  \\
            6.4  3.061224489795918  \\
            6.4  3.2653061224489797  \\
            6.4  3.36734693877551  \\
            6.4  3.4693877551020407  \\
            6.4  3.5714285714285716  \\
            6.4  3.877551020408163  \\
            6.4  3.979591836734694  \\
            6.4  4.081632653061225  \\
            6.4  4.183673469387755  \\
            6.4  4.285714285714286  \\
            6.4  4.387755102040816  \\
            6.4  4.489795918367347  \\
            6.4  4.591836734693878  \\
            6.4  4.6938775510204085  \\
            6.4  4.795918367346939  \\
            6.4  4.8979591836734695  \\
            6.6000000000000005  0.10204081632653061  \\
            6.6000000000000005  0.20408163265306123  \\
            6.6000000000000005  0.30612244897959184  \\
            6.6000000000000005  0.40816326530612246  \\
            6.6000000000000005  0.5102040816326531  \\
            6.6000000000000005  0.6122448979591837  \\
            6.6000000000000005  0.7142857142857143  \\
            6.6000000000000005  0.8163265306122449  \\
            6.6000000000000005  1.0204081632653061  \\
            6.6000000000000005  1.1224489795918366  \\
            6.6000000000000005  1.2244897959183674  \\
            6.6000000000000005  1.3265306122448979  \\
            6.6000000000000005  1.4285714285714286  \\
            6.6000000000000005  1.530612244897959  \\
            6.6000000000000005  1.6326530612244898  \\
            6.6000000000000005  1.7346938775510203  \\
            6.6000000000000005  1.836734693877551  \\
            6.6000000000000005  1.9387755102040816  \\
            6.6000000000000005  2.0408163265306123  \\
            6.6000000000000005  2.142857142857143  \\
            6.6000000000000005  2.2448979591836733  \\
            6.6000000000000005  2.4489795918367347  \\
            6.6000000000000005  2.5510204081632653  \\
            6.6000000000000005  2.7551020408163267  \\
            6.6000000000000005  2.857142857142857  \\
            6.6000000000000005  2.9591836734693877  \\
            6.6000000000000005  3.061224489795918  \\
            6.6000000000000005  3.163265306122449  \\
            6.6000000000000005  3.2653061224489797  \\
            6.6000000000000005  3.36734693877551  \\
            6.6000000000000005  3.4693877551020407  \\
            6.6000000000000005  3.5714285714285716  \\
            6.6000000000000005  3.673469387755102  \\
            6.6000000000000005  3.7755102040816326  \\
            6.6000000000000005  3.877551020408163  \\
            6.6000000000000005  3.979591836734694  \\
            6.6000000000000005  4.081632653061225  \\
            6.6000000000000005  4.285714285714286  \\
            6.6000000000000005  4.387755102040816  \\
            6.6000000000000005  4.489795918367347  \\
            6.6000000000000005  4.591836734693878  \\
            6.6000000000000005  4.6938775510204085  \\
            6.6000000000000005  4.795918367346939  \\
            6.6000000000000005  4.8979591836734695  \\
            6.6000000000000005  5.0  \\
            6.800000000000001  0.0  \\
            6.800000000000001  0.10204081632653061  \\
            6.800000000000001  0.20408163265306123  \\
            6.800000000000001  0.30612244897959184  \\
            6.800000000000001  0.40816326530612246  \\
            6.800000000000001  0.5102040816326531  \\
            6.800000000000001  0.6122448979591837  \\
            6.800000000000001  0.7142857142857143  \\
            6.800000000000001  0.8163265306122449  \\
            6.800000000000001  0.9183673469387755  \\
            6.800000000000001  1.0204081632653061  \\
            6.800000000000001  1.1224489795918366  \\
            6.800000000000001  1.2244897959183674  \\
            6.800000000000001  1.3265306122448979  \\
            6.800000000000001  1.530612244897959  \\
            6.800000000000001  1.6326530612244898  \\
            6.800000000000001  1.836734693877551  \\
            6.800000000000001  1.9387755102040816  \\
            6.800000000000001  2.0408163265306123  \\
            6.800000000000001  2.142857142857143  \\
            6.800000000000001  2.2448979591836733  \\
            6.800000000000001  2.3469387755102042  \\
            6.800000000000001  2.4489795918367347  \\
            6.800000000000001  2.5510204081632653  \\
            6.800000000000001  2.7551020408163267  \\
            6.800000000000001  2.857142857142857  \\
            6.800000000000001  2.9591836734693877  \\
            6.800000000000001  3.061224489795918  \\
            6.800000000000001  3.163265306122449  \\
            6.800000000000001  3.36734693877551  \\
            6.800000000000001  3.4693877551020407  \\
            6.800000000000001  3.5714285714285716  \\
            6.800000000000001  3.673469387755102  \\
            6.800000000000001  3.7755102040816326  \\
            6.800000000000001  3.877551020408163  \\
            6.800000000000001  3.979591836734694  \\
            6.800000000000001  4.081632653061225  \\
            6.800000000000001  4.183673469387755  \\
            6.800000000000001  4.285714285714286  \\
            6.800000000000001  4.489795918367347  \\
            6.800000000000001  4.591836734693878  \\
            6.800000000000001  4.6938775510204085  \\
            6.800000000000001  4.795918367346939  \\
            6.800000000000001  4.8979591836734695  \\
            6.800000000000001  5.0  \\
            7.0  0.10204081632653061  \\
            7.0  0.20408163265306123  \\
            7.0  0.30612244897959184  \\
            7.0  0.40816326530612246  \\
            7.0  0.5102040816326531  \\
            7.0  0.6122448979591837  \\
            7.0  0.7142857142857143  \\
            7.0  0.8163265306122449  \\
            7.0  0.9183673469387755  \\
            7.0  1.0204081632653061  \\
            7.0  1.1224489795918366  \\
            7.0  1.2244897959183674  \\
            7.0  1.3265306122448979  \\
            7.0  1.4285714285714286  \\
            7.0  1.530612244897959  \\
            7.0  1.6326530612244898  \\
            7.0  1.7346938775510203  \\
            7.0  1.836734693877551  \\
            7.0  2.0408163265306123  \\
            7.0  2.142857142857143  \\
            7.0  2.2448979591836733  \\
            7.0  2.3469387755102042  \\
            7.0  2.4489795918367347  \\
            7.0  2.6530612244897958  \\
            7.0  2.7551020408163267  \\
            7.0  2.857142857142857  \\
            7.0  2.9591836734693877  \\
            7.0  3.061224489795918  \\
            7.0  3.163265306122449  \\
            7.0  3.2653061224489797  \\
            7.0  3.36734693877551  \\
            7.0  3.4693877551020407  \\
            7.0  3.673469387755102  \\
            7.0  3.7755102040816326  \\
            7.0  3.877551020408163  \\
            7.0  3.979591836734694  \\
            7.0  4.183673469387755  \\
            7.0  4.285714285714286  \\
            7.0  4.387755102040816  \\
            7.0  4.489795918367347  \\
            7.0  4.591836734693878  \\
            7.0  4.6938775510204085  \\
            7.0  4.795918367346939  \\
            7.0  4.8979591836734695  \\
            7.0  5.0  \\
            7.2  0.0  \\
            7.2  0.10204081632653061  \\
            7.2  0.20408163265306123  \\
            7.2  0.30612244897959184  \\
            7.2  0.40816326530612246  \\
            7.2  0.5102040816326531  \\
            7.2  0.6122448979591837  \\
            7.2  0.7142857142857143  \\
            7.2  0.9183673469387755  \\
            7.2  1.0204081632653061  \\
            7.2  1.1224489795918366  \\
            7.2  1.2244897959183674  \\
            7.2  1.3265306122448979  \\
            7.2  1.530612244897959  \\
            7.2  1.7346938775510203  \\
            7.2  1.836734693877551  \\
            7.2  1.9387755102040816  \\
            7.2  2.0408163265306123  \\
            7.2  2.3469387755102042  \\
            7.2  2.4489795918367347  \\
            7.2  2.5510204081632653  \\
            7.2  2.6530612244897958  \\
            7.2  2.7551020408163267  \\
            7.2  2.857142857142857  \\
            7.2  2.9591836734693877  \\
            7.2  3.061224489795918  \\
            7.2  3.163265306122449  \\
            7.2  3.2653061224489797  \\
            7.2  3.36734693877551  \\
            7.2  3.4693877551020407  \\
            7.2  3.5714285714285716  \\
            7.2  3.673469387755102  \\
            7.2  3.7755102040816326  \\
            7.2  3.877551020408163  \\
            7.2  3.979591836734694  \\
            7.2  4.081632653061225  \\
            7.2  4.183673469387755  \\
            7.2  4.285714285714286  \\
            7.2  4.387755102040816  \\
            7.2  4.489795918367347  \\
            7.2  4.591836734693878  \\
            7.2  4.6938775510204085  \\
            7.2  4.795918367346939  \\
            7.2  4.8979591836734695  \\
            7.2  5.0  \\
            7.4  0.0  \\
            7.4  0.10204081632653061  \\
            7.4  0.20408163265306123  \\
            7.4  0.30612244897959184  \\
            7.4  0.40816326530612246  \\
            7.4  0.5102040816326531  \\
            7.4  0.6122448979591837  \\
            7.4  0.7142857142857143  \\
            7.4  0.9183673469387755  \\
            7.4  1.0204081632653061  \\
            7.4  1.1224489795918366  \\
            7.4  1.2244897959183674  \\
            7.4  1.3265306122448979  \\
            7.4  1.4285714285714286  \\
            7.4  1.530612244897959  \\
            7.4  1.6326530612244898  \\
            7.4  1.7346938775510203  \\
            7.4  1.836734693877551  \\
            7.4  1.9387755102040816  \\
            7.4  2.0408163265306123  \\
            7.4  2.142857142857143  \\
            7.4  2.2448979591836733  \\
            7.4  2.3469387755102042  \\
            7.4  2.4489795918367347  \\
            7.4  2.5510204081632653  \\
            7.4  2.6530612244897958  \\
            7.4  2.7551020408163267  \\
            7.4  2.857142857142857  \\
            7.4  2.9591836734693877  \\
            7.4  3.061224489795918  \\
            7.4  3.2653061224489797  \\
            7.4  3.36734693877551  \\
            7.4  3.4693877551020407  \\
            7.4  3.5714285714285716  \\
            7.4  3.7755102040816326  \\
            7.4  3.877551020408163  \\
            7.4  3.979591836734694  \\
            7.4  4.081632653061225  \\
            7.4  4.183673469387755  \\
            7.4  4.285714285714286  \\
            7.4  4.591836734693878  \\
            7.4  4.6938775510204085  \\
            7.4  4.795918367346939  \\
            7.4  4.8979591836734695  \\
            7.4  5.0  \\
            7.6000000000000005  0.0  \\
            7.6000000000000005  0.10204081632653061  \\
            7.6000000000000005  0.20408163265306123  \\
            7.6000000000000005  0.30612244897959184  \\
            7.6000000000000005  0.40816326530612246  \\
            7.6000000000000005  0.5102040816326531  \\
            7.6000000000000005  0.8163265306122449  \\
            7.6000000000000005  0.9183673469387755  \\
            7.6000000000000005  1.0204081632653061  \\
            7.6000000000000005  1.1224489795918366  \\
            7.6000000000000005  1.2244897959183674  \\
            7.6000000000000005  1.3265306122448979  \\
            7.6000000000000005  1.4285714285714286  \\
            7.6000000000000005  1.530612244897959  \\
            7.6000000000000005  1.6326530612244898  \\
            7.6000000000000005  1.7346938775510203  \\
            7.6000000000000005  1.836734693877551  \\
            7.6000000000000005  1.9387755102040816  \\
            7.6000000000000005  2.0408163265306123  \\
            7.6000000000000005  2.142857142857143  \\
            7.6000000000000005  2.2448979591836733  \\
            7.6000000000000005  2.3469387755102042  \\
            7.6000000000000005  2.4489795918367347  \\
            7.6000000000000005  2.5510204081632653  \\
            7.6000000000000005  2.6530612244897958  \\
            7.6000000000000005  2.7551020408163267  \\
            7.6000000000000005  2.857142857142857  \\
            7.6000000000000005  2.9591836734693877  \\
            7.6000000000000005  3.061224489795918  \\
            7.6000000000000005  3.163265306122449  \\
            7.6000000000000005  3.2653061224489797  \\
            7.6000000000000005  3.36734693877551  \\
            7.6000000000000005  3.4693877551020407  \\
            7.6000000000000005  3.5714285714285716  \\
            7.6000000000000005  3.673469387755102  \\
            7.6000000000000005  3.877551020408163  \\
            7.6000000000000005  3.979591836734694  \\
            7.6000000000000005  4.081632653061225  \\
            7.6000000000000005  4.285714285714286  \\
            7.6000000000000005  4.387755102040816  \\
            7.6000000000000005  4.489795918367347  \\
            7.6000000000000005  4.6938775510204085  \\
            7.6000000000000005  4.795918367346939  \\
            7.6000000000000005  4.8979591836734695  \\
            7.6000000000000005  5.0  \\
            7.800000000000001  0.0  \\
            7.800000000000001  0.10204081632653061  \\
            7.800000000000001  0.20408163265306123  \\
            7.800000000000001  0.30612244897959184  \\
            7.800000000000001  0.40816326530612246  \\
            7.800000000000001  0.5102040816326531  \\
            7.800000000000001  0.6122448979591837  \\
            7.800000000000001  0.7142857142857143  \\
            7.800000000000001  0.8163265306122449  \\
            7.800000000000001  1.0204081632653061  \\
            7.800000000000001  1.1224489795918366  \\
            7.800000000000001  1.2244897959183674  \\
            7.800000000000001  1.3265306122448979  \\
            7.800000000000001  1.4285714285714286  \\
            7.800000000000001  1.530612244897959  \\
            7.800000000000001  1.6326530612244898  \\
            7.800000000000001  1.7346938775510203  \\
            7.800000000000001  1.836734693877551  \\
            7.800000000000001  1.9387755102040816  \\
            7.800000000000001  2.0408163265306123  \\
            7.800000000000001  2.142857142857143  \\
            7.800000000000001  2.3469387755102042  \\
            7.800000000000001  2.4489795918367347  \\
            7.800000000000001  2.5510204081632653  \\
            7.800000000000001  2.6530612244897958  \\
            7.800000000000001  2.7551020408163267  \\
            7.800000000000001  2.857142857142857  \\
            7.800000000000001  2.9591836734693877  \\
            7.800000000000001  3.2653061224489797  \\
            7.800000000000001  3.36734693877551  \\
            7.800000000000001  3.4693877551020407  \\
            7.800000000000001  3.5714285714285716  \\
            7.800000000000001  3.673469387755102  \\
            7.800000000000001  3.7755102040816326  \\
            7.800000000000001  3.979591836734694  \\
            7.800000000000001  4.081632653061225  \\
            7.800000000000001  4.183673469387755  \\
            7.800000000000001  4.285714285714286  \\
            7.800000000000001  4.387755102040816  \\
            7.800000000000001  4.489795918367347  \\
            7.800000000000001  4.591836734693878  \\
            7.800000000000001  4.6938775510204085  \\
            7.800000000000001  4.795918367346939  \\
            7.800000000000001  4.8979591836734695  \\
            7.800000000000001  5.0  \\
            8.0  0.0  \\
            8.0  0.10204081632653061  \\
            8.0  0.20408163265306123  \\
            8.0  0.30612244897959184  \\
            8.0  0.40816326530612246  \\
            8.0  0.5102040816326531  \\
            8.0  0.7142857142857143  \\
            8.0  0.9183673469387755  \\
            8.0  1.0204081632653061  \\
            8.0  1.1224489795918366  \\
            8.0  1.2244897959183674  \\
            8.0  1.4285714285714286  \\
            8.0  1.530612244897959  \\
            8.0  1.6326530612244898  \\
            8.0  1.7346938775510203  \\
            8.0  1.9387755102040816  \\
            8.0  2.0408163265306123  \\
            8.0  2.142857142857143  \\
            8.0  2.2448979591836733  \\
            8.0  2.3469387755102042  \\
            8.0  2.4489795918367347  \\
            8.0  2.5510204081632653  \\
            8.0  2.6530612244897958  \\
            8.0  2.7551020408163267  \\
            8.0  2.857142857142857  \\
            8.0  2.9591836734693877  \\
            8.0  3.061224489795918  \\
            8.0  3.163265306122449  \\
            8.0  3.2653061224489797  \\
            8.0  3.36734693877551  \\
            8.0  3.4693877551020407  \\
            8.0  3.5714285714285716  \\
            8.0  3.673469387755102  \\
            8.0  3.7755102040816326  \\
            8.0  3.877551020408163  \\
            8.0  3.979591836734694  \\
            8.0  4.081632653061225  \\
            8.0  4.285714285714286  \\
            8.0  4.387755102040816  \\
            8.0  4.489795918367347  \\
            8.0  4.591836734693878  \\
            8.0  4.6938775510204085  \\
            8.0  4.795918367346939  \\
            8.0  4.8979591836734695  \\
            8.0  5.0  \\
            8.200000000000001  0.0  \\
            8.200000000000001  0.20408163265306123  \\
            8.200000000000001  0.30612244897959184  \\
            8.200000000000001  0.40816326530612246  \\
            8.200000000000001  0.5102040816326531  \\
            8.200000000000001  0.6122448979591837  \\
            8.200000000000001  0.7142857142857143  \\
            8.200000000000001  0.8163265306122449  \\
            8.200000000000001  0.9183673469387755  \\
            8.200000000000001  1.1224489795918366  \\
            8.200000000000001  1.2244897959183674  \\
            8.200000000000001  1.3265306122448979  \\
            8.200000000000001  1.4285714285714286  \\
            8.200000000000001  1.530612244897959  \\
            8.200000000000001  1.6326530612244898  \\
            8.200000000000001  1.7346938775510203  \\
            8.200000000000001  1.836734693877551  \\
            8.200000000000001  1.9387755102040816  \\
            8.200000000000001  2.0408163265306123  \\
            8.200000000000001  2.142857142857143  \\
            8.200000000000001  2.2448979591836733  \\
            8.200000000000001  2.3469387755102042  \\
            8.200000000000001  2.4489795918367347  \\
            8.200000000000001  2.6530612244897958  \\
            8.200000000000001  2.7551020408163267  \\
            8.200000000000001  2.857142857142857  \\
            8.200000000000001  2.9591836734693877  \\
            8.200000000000001  3.061224489795918  \\
            8.200000000000001  3.2653061224489797  \\
            8.200000000000001  3.36734693877551  \\
            8.200000000000001  3.4693877551020407  \\
            8.200000000000001  3.5714285714285716  \\
            8.200000000000001  3.673469387755102  \\
            8.200000000000001  3.7755102040816326  \\
            8.200000000000001  3.877551020408163  \\
            8.200000000000001  4.081632653061225  \\
            8.200000000000001  4.183673469387755  \\
            8.200000000000001  4.285714285714286  \\
            8.200000000000001  4.387755102040816  \\
            8.200000000000001  4.489795918367347  \\
            8.200000000000001  4.591836734693878  \\
            8.200000000000001  4.6938775510204085  \\
            8.200000000000001  4.795918367346939  \\
            8.200000000000001  4.8979591836734695  \\
            8.200000000000001  5.0  \\
            8.4  0.0  \\
            8.4  0.10204081632653061  \\
            8.4  0.20408163265306123  \\
            8.4  0.30612244897959184  \\
            8.4  0.40816326530612246  \\
            8.4  0.5102040816326531  \\
            8.4  0.6122448979591837  \\
            8.4  0.7142857142857143  \\
            8.4  0.8163265306122449  \\
            8.4  0.9183673469387755  \\
            8.4  1.0204081632653061  \\
            8.4  1.1224489795918366  \\
            8.4  1.2244897959183674  \\
            8.4  1.3265306122448979  \\
            8.4  1.4285714285714286  \\
            8.4  1.530612244897959  \\
            8.4  1.6326530612244898  \\
            8.4  1.7346938775510203  \\
            8.4  1.836734693877551  \\
            8.4  1.9387755102040816  \\
            8.4  2.0408163265306123  \\
            8.4  2.142857142857143  \\
            8.4  2.2448979591836733  \\
            8.4  2.3469387755102042  \\
            8.4  2.4489795918367347  \\
            8.4  2.6530612244897958  \\
            8.4  2.7551020408163267  \\
            8.4  2.857142857142857  \\
            8.4  2.9591836734693877  \\
            8.4  3.061224489795918  \\
            8.4  3.163265306122449  \\
            8.4  3.2653061224489797  \\
            8.4  3.36734693877551  \\
            8.4  3.4693877551020407  \\
            8.4  3.673469387755102  \\
            8.4  3.7755102040816326  \\
            8.4  3.877551020408163  \\
            8.4  3.979591836734694  \\
            8.4  4.081632653061225  \\
            8.4  4.183673469387755  \\
            8.4  4.285714285714286  \\
            8.4  4.489795918367347  \\
            8.4  4.6938775510204085  \\
            8.4  4.8979591836734695  \\
            8.4  5.0  \\
            8.6  0.0  \\
            8.6  0.10204081632653061  \\
            8.6  0.20408163265306123  \\
            8.6  0.30612244897959184  \\
            8.6  0.40816326530612246  \\
            8.6  0.5102040816326531  \\
            8.6  0.6122448979591837  \\
            8.6  0.7142857142857143  \\
            8.6  0.8163265306122449  \\
            8.6  0.9183673469387755  \\
            8.6  1.1224489795918366  \\
            8.6  1.2244897959183674  \\
            8.6  1.3265306122448979  \\
            8.6  1.4285714285714286  \\
            8.6  1.6326530612244898  \\
            8.6  1.7346938775510203  \\
            8.6  1.836734693877551  \\
            8.6  1.9387755102040816  \\
            8.6  2.142857142857143  \\
            8.6  2.3469387755102042  \\
            8.6  2.4489795918367347  \\
            8.6  2.5510204081632653  \\
            8.6  2.6530612244897958  \\
            8.6  2.7551020408163267  \\
            8.6  2.857142857142857  \\
            8.6  2.9591836734693877  \\
            8.6  3.061224489795918  \\
            8.6  3.163265306122449  \\
            8.6  3.2653061224489797  \\
            8.6  3.36734693877551  \\
            8.6  3.4693877551020407  \\
            8.6  3.5714285714285716  \\
            8.6  3.673469387755102  \\
            8.6  3.7755102040816326  \\
            8.6  3.877551020408163  \\
            8.6  3.979591836734694  \\
            8.6  4.081632653061225  \\
            8.6  4.183673469387755  \\
            8.6  4.285714285714286  \\
            8.6  4.387755102040816  \\
            8.6  4.489795918367347  \\
            8.6  4.6938775510204085  \\
            8.6  4.795918367346939  \\
            8.6  4.8979591836734695  \\
            8.6  5.0  \\
            8.8  0.0  \\
            8.8  0.20408163265306123  \\
            8.8  0.30612244897959184  \\
            8.8  0.40816326530612246  \\
            8.8  0.6122448979591837  \\
            8.8  0.7142857142857143  \\
            8.8  0.8163265306122449  \\
            8.8  0.9183673469387755  \\
            8.8  1.0204081632653061  \\
            8.8  1.1224489795918366  \\
            8.8  1.2244897959183674  \\
            8.8  1.3265306122448979  \\
            8.8  1.4285714285714286  \\
            8.8  1.530612244897959  \\
            8.8  1.6326530612244898  \\
            8.8  1.7346938775510203  \\
            8.8  1.836734693877551  \\
            8.8  1.9387755102040816  \\
            8.8  2.0408163265306123  \\
            8.8  2.142857142857143  \\
            8.8  2.2448979591836733  \\
            8.8  2.3469387755102042  \\
            8.8  2.4489795918367347  \\
            8.8  2.5510204081632653  \\
            8.8  2.6530612244897958  \\
            8.8  2.7551020408163267  \\
            8.8  2.857142857142857  \\
            8.8  2.9591836734693877  \\
            8.8  3.061224489795918  \\
            8.8  3.163265306122449  \\
            8.8  3.2653061224489797  \\
            8.8  3.36734693877551  \\
            8.8  3.5714285714285716  \\
            8.8  3.673469387755102  \\
            8.8  3.877551020408163  \\
            8.8  4.081632653061225  \\
            8.8  4.183673469387755  \\
            8.8  4.285714285714286  \\
            8.8  4.387755102040816  \\
            8.8  4.489795918367347  \\
            8.8  4.591836734693878  \\
            8.8  4.6938775510204085  \\
            8.8  4.795918367346939  \\
            8.8  4.8979591836734695  \\
            8.8  5.0  \\
            9.0  0.0  \\
            9.0  0.10204081632653061  \\
            9.0  0.30612244897959184  \\
            9.0  0.40816326530612246  \\
            9.0  0.5102040816326531  \\
            9.0  0.6122448979591837  \\
            9.0  0.9183673469387755  \\
            9.0  1.0204081632653061  \\
            9.0  1.1224489795918366  \\
            9.0  1.2244897959183674  \\
            9.0  1.3265306122448979  \\
            9.0  1.4285714285714286  \\
            9.0  1.530612244897959  \\
            9.0  1.6326530612244898  \\
            9.0  1.7346938775510203  \\
            9.0  1.836734693877551  \\
            9.0  1.9387755102040816  \\
            9.0  2.0408163265306123  \\
            9.0  2.142857142857143  \\
            9.0  2.2448979591836733  \\
            9.0  2.4489795918367347  \\
            9.0  2.5510204081632653  \\
            9.0  2.6530612244897958  \\
            9.0  2.7551020408163267  \\
            9.0  2.9591836734693877  \\
            9.0  3.061224489795918  \\
            9.0  3.163265306122449  \\
            9.0  3.2653061224489797  \\
            9.0  3.36734693877551  \\
            9.0  3.4693877551020407  \\
            9.0  3.5714285714285716  \\
            9.0  3.673469387755102  \\
            9.0  3.7755102040816326  \\
            9.0  3.877551020408163  \\
            9.0  3.979591836734694  \\
            9.0  4.081632653061225  \\
            9.0  4.183673469387755  \\
            9.0  4.285714285714286  \\
            9.0  4.387755102040816  \\
            9.0  4.489795918367347  \\
            9.0  4.591836734693878  \\
            9.0  4.6938775510204085  \\
            9.0  4.795918367346939  \\
            9.0  4.8979591836734695  \\
            9.0  5.0  \\
            9.200000000000001  0.0  \\
            9.200000000000001  0.10204081632653061  \\
            9.200000000000001  0.30612244897959184  \\
            9.200000000000001  0.40816326530612246  \\
            9.200000000000001  0.5102040816326531  \\
            9.200000000000001  0.6122448979591837  \\
            9.200000000000001  0.7142857142857143  \\
            9.200000000000001  0.8163265306122449  \\
            9.200000000000001  0.9183673469387755  \\
            9.200000000000001  1.0204081632653061  \\
            9.200000000000001  1.1224489795918366  \\
            9.200000000000001  1.2244897959183674  \\
            9.200000000000001  1.3265306122448979  \\
            9.200000000000001  1.4285714285714286  \\
            9.200000000000001  1.530612244897959  \\
            9.200000000000001  1.6326530612244898  \\
            9.200000000000001  1.7346938775510203  \\
            9.200000000000001  1.836734693877551  \\
            9.200000000000001  1.9387755102040816  \\
            9.200000000000001  2.0408163265306123  \\
            9.200000000000001  2.142857142857143  \\
            9.200000000000001  2.4489795918367347  \\
            9.200000000000001  2.5510204081632653  \\
            9.200000000000001  2.6530612244897958  \\
            9.200000000000001  2.7551020408163267  \\
            9.200000000000001  2.857142857142857  \\
            9.200000000000001  2.9591836734693877  \\
            9.200000000000001  3.061224489795918  \\
            9.200000000000001  3.163265306122449  \\
            9.200000000000001  3.2653061224489797  \\
            9.200000000000001  3.36734693877551  \\
            9.200000000000001  3.4693877551020407  \\
            9.200000000000001  3.5714285714285716  \\
            9.200000000000001  3.673469387755102  \\
            9.200000000000001  3.7755102040816326  \\
            9.200000000000001  3.877551020408163  \\
            9.200000000000001  3.979591836734694  \\
            9.200000000000001  4.081632653061225  \\
            9.200000000000001  4.285714285714286  \\
            9.200000000000001  4.387755102040816  \\
            9.200000000000001  4.489795918367347  \\
            9.200000000000001  4.591836734693878  \\
            9.200000000000001  4.6938775510204085  \\
            9.200000000000001  4.795918367346939  \\
            9.200000000000001  4.8979591836734695  \\
            9.4  0.10204081632653061  \\
            9.4  0.20408163265306123  \\
            9.4  0.30612244897959184  \\
            9.4  0.40816326530612246  \\
            9.4  0.5102040816326531  \\
            9.4  0.6122448979591837  \\
            9.4  0.7142857142857143  \\
            9.4  0.8163265306122449  \\
            9.4  0.9183673469387755  \\
            9.4  1.0204081632653061  \\
            9.4  1.1224489795918366  \\
            9.4  1.2244897959183674  \\
            9.4  1.3265306122448979  \\
            9.4  1.4285714285714286  \\
            9.4  1.530612244897959  \\
            9.4  1.6326530612244898  \\
            9.4  1.7346938775510203  \\
            9.4  1.836734693877551  \\
            9.4  1.9387755102040816  \\
            9.4  2.0408163265306123  \\
            9.4  2.142857142857143  \\
            9.4  2.2448979591836733  \\
            9.4  2.3469387755102042  \\
            9.4  2.4489795918367347  \\
            9.4  2.5510204081632653  \\
            9.4  2.7551020408163267  \\
            9.4  2.857142857142857  \\
            9.4  2.9591836734693877  \\
            9.4  3.061224489795918  \\
            9.4  3.163265306122449  \\
            9.4  3.36734693877551  \\
            9.4  3.4693877551020407  \\
            9.4  3.5714285714285716  \\
            9.4  3.673469387755102  \\
            9.4  3.7755102040816326  \\
            9.4  3.877551020408163  \\
            9.4  3.979591836734694  \\
            9.4  4.081632653061225  \\
            9.4  4.183673469387755  \\
            9.4  4.489795918367347  \\
            9.4  4.591836734693878  \\
            9.4  4.6938775510204085  \\
            9.4  4.795918367346939  \\
            9.4  4.8979591836734695  \\
            9.4  5.0  \\
            9.600000000000001  0.0  \\
            9.600000000000001  0.10204081632653061  \\
            9.600000000000001  0.20408163265306123  \\
            9.600000000000001  0.30612244897959184  \\
            9.600000000000001  0.40816326530612246  \\
            9.600000000000001  0.5102040816326531  \\
            9.600000000000001  0.7142857142857143  \\
            9.600000000000001  0.9183673469387755  \\
            9.600000000000001  1.0204081632653061  \\
            9.600000000000001  1.2244897959183674  \\
            9.600000000000001  1.4285714285714286  \\
            9.600000000000001  1.530612244897959  \\
            9.600000000000001  1.6326530612244898  \\
            9.600000000000001  1.7346938775510203  \\
            9.600000000000001  1.836734693877551  \\
            9.600000000000001  1.9387755102040816  \\
            9.600000000000001  2.0408163265306123  \\
            9.600000000000001  2.142857142857143  \\
            9.600000000000001  2.2448979591836733  \\
            9.600000000000001  2.3469387755102042  \\
            9.600000000000001  2.4489795918367347  \\
            9.600000000000001  2.5510204081632653  \\
            9.600000000000001  2.6530612244897958  \\
            9.600000000000001  2.7551020408163267  \\
            9.600000000000001  2.857142857142857  \\
            9.600000000000001  2.9591836734693877  \\
            9.600000000000001  3.061224489795918  \\
            9.600000000000001  3.163265306122449  \\
            9.600000000000001  3.2653061224489797  \\
            9.600000000000001  3.36734693877551  \\
            9.600000000000001  3.4693877551020407  \\
            9.600000000000001  3.5714285714285716  \\
            9.600000000000001  3.673469387755102  \\
            9.600000000000001  3.7755102040816326  \\
            9.600000000000001  3.877551020408163  \\
            9.600000000000001  3.979591836734694  \\
            9.600000000000001  4.081632653061225  \\
            9.600000000000001  4.183673469387755  \\
            9.600000000000001  4.285714285714286  \\
            9.600000000000001  4.387755102040816  \\
            9.600000000000001  4.489795918367347  \\
            9.600000000000001  4.591836734693878  \\
            9.600000000000001  4.6938775510204085  \\
            9.600000000000001  4.8979591836734695  \\
            9.600000000000001  5.0  \\
            9.8  0.0  \\
            9.8  0.10204081632653061  \\
            9.8  0.20408163265306123  \\
            9.8  0.40816326530612246  \\
            9.8  0.5102040816326531  \\
            9.8  0.6122448979591837  \\
            9.8  0.7142857142857143  \\
            9.8  0.8163265306122449  \\
            9.8  0.9183673469387755  \\
            9.8  1.0204081632653061  \\
            9.8  1.1224489795918366  \\
            9.8  1.2244897959183674  \\
            9.8  1.3265306122448979  \\
            9.8  1.4285714285714286  \\
            9.8  1.530612244897959  \\
            9.8  1.6326530612244898  \\
            9.8  1.7346938775510203  \\
            9.8  1.836734693877551  \\
            9.8  2.0408163265306123  \\
            9.8  2.2448979591836733  \\
            9.8  2.3469387755102042  \\
            9.8  2.4489795918367347  \\
            9.8  2.5510204081632653  \\
            9.8  2.6530612244897958  \\
            9.8  2.857142857142857  \\
            9.8  2.9591836734693877  \\
            9.8  3.061224489795918  \\
            9.8  3.163265306122449  \\
            9.8  3.2653061224489797  \\
            9.8  3.36734693877551  \\
            9.8  3.4693877551020407  \\
            9.8  3.5714285714285716  \\
            9.8  3.673469387755102  \\
            9.8  3.7755102040816326  \\
            9.8  3.877551020408163  \\
            9.8  3.979591836734694  \\
            9.8  4.081632653061225  \\
            9.8  4.285714285714286  \\
            9.8  4.387755102040816  \\
            9.8  4.489795918367347  \\
            9.8  4.591836734693878  \\
            9.8  4.6938775510204085  \\
            9.8  4.795918367346939  \\
            9.8  4.8979591836734695  \\
            9.8  5.0  \\
            10.0  0.0  \\
            10.0  0.10204081632653061  \\
            10.0  0.20408163265306123  \\
            10.0  0.40816326530612246  \\
            10.0  0.5102040816326531  \\
            10.0  0.6122448979591837  \\
            10.0  0.9183673469387755  \\
            10.0  1.0204081632653061  \\
            10.0  1.1224489795918366  \\
            10.0  1.2244897959183674  \\
            10.0  1.3265306122448979  \\
            10.0  1.4285714285714286  \\
            10.0  1.530612244897959  \\
            10.0  1.6326530612244898  \\
            10.0  1.7346938775510203  \\
            10.0  1.836734693877551  \\
            10.0  1.9387755102040816  \\
            10.0  2.0408163265306123  \\
            10.0  2.142857142857143  \\
            10.0  2.2448979591836733  \\
            10.0  2.3469387755102042  \\
            10.0  2.4489795918367347  \\
            10.0  2.5510204081632653  \\
            10.0  2.6530612244897958  \\
            10.0  2.7551020408163267  \\
            10.0  2.857142857142857  \\
            10.0  2.9591836734693877  \\
            10.0  3.061224489795918  \\
            10.0  3.163265306122449  \\
            10.0  3.2653061224489797  \\
            10.0  3.36734693877551  \\
            10.0  3.4693877551020407  \\
            10.0  3.5714285714285716  \\
            10.0  3.673469387755102  \\
            10.0  3.877551020408163  \\
            10.0  3.979591836734694  \\
            10.0  4.081632653061225  \\
            10.0  4.285714285714286  \\
            10.0  4.387755102040816  \\
            10.0  4.489795918367347  \\
            10.0  4.591836734693878  \\
            10.0  4.6938775510204085  \\
            10.0  4.795918367346939  \\
            10.0  4.8979591836734695  \\
            10.0  5.0  \\
            10.200000000000001  0.0  \\
            10.200000000000001  0.10204081632653061  \\
            10.200000000000001  0.20408163265306123  \\
            10.200000000000001  0.30612244897959184  \\
            10.200000000000001  0.40816326530612246  \\
            10.200000000000001  0.5102040816326531  \\
            10.200000000000001  0.6122448979591837  \\
            10.200000000000001  0.8163265306122449  \\
            10.200000000000001  0.9183673469387755  \\
            10.200000000000001  1.0204081632653061  \\
            10.200000000000001  1.1224489795918366  \\
            10.200000000000001  1.2244897959183674  \\
            10.200000000000001  1.3265306122448979  \\
            10.200000000000001  1.4285714285714286  \\
            10.200000000000001  1.530612244897959  \\
            10.200000000000001  1.6326530612244898  \\
            10.200000000000001  1.7346938775510203  \\
            10.200000000000001  1.836734693877551  \\
            10.200000000000001  1.9387755102040816  \\
            10.200000000000001  2.0408163265306123  \\
            10.200000000000001  2.142857142857143  \\
            10.200000000000001  2.2448979591836733  \\
            10.200000000000001  2.3469387755102042  \\
            10.200000000000001  2.4489795918367347  \\
            10.200000000000001  2.5510204081632653  \\
            10.200000000000001  2.6530612244897958  \\
            10.200000000000001  2.857142857142857  \\
            10.200000000000001  2.9591836734693877  \\
            10.200000000000001  3.061224489795918  \\
            10.200000000000001  3.163265306122449  \\
            10.200000000000001  3.2653061224489797  \\
            10.200000000000001  3.36734693877551  \\
            10.200000000000001  3.4693877551020407  \\
            10.200000000000001  3.5714285714285716  \\
            10.200000000000001  3.673469387755102  \\
            10.200000000000001  3.877551020408163  \\
            10.200000000000001  3.979591836734694  \\
            10.200000000000001  4.081632653061225  \\
            10.200000000000001  4.285714285714286  \\
            10.200000000000001  4.387755102040816  \\
            10.200000000000001  4.489795918367347  \\
            10.200000000000001  4.591836734693878  \\
            10.200000000000001  4.6938775510204085  \\
            10.200000000000001  4.795918367346939  \\
            10.200000000000001  4.8979591836734695  \\
            10.4  0.0  \\
            10.4  0.10204081632653061  \\
            10.4  0.20408163265306123  \\
            10.4  0.30612244897959184  \\
            10.4  0.40816326530612246  \\
            10.4  0.6122448979591837  \\
            10.4  0.7142857142857143  \\
            10.4  0.8163265306122449  \\
            10.4  1.0204081632653061  \\
            10.4  1.1224489795918366  \\
            10.4  1.2244897959183674  \\
            10.4  1.3265306122448979  \\
            10.4  1.4285714285714286  \\
            10.4  1.530612244897959  \\
            10.4  1.6326530612244898  \\
            10.4  1.7346938775510203  \\
            10.4  1.836734693877551  \\
            10.4  1.9387755102040816  \\
            10.4  2.0408163265306123  \\
            10.4  2.142857142857143  \\
            10.4  2.2448979591836733  \\
            10.4  2.4489795918367347  \\
            10.4  2.5510204081632653  \\
            10.4  2.6530612244897958  \\
            10.4  2.7551020408163267  \\
            10.4  2.857142857142857  \\
            10.4  2.9591836734693877  \\
            10.4  3.061224489795918  \\
            10.4  3.163265306122449  \\
            10.4  3.36734693877551  \\
            10.4  3.4693877551020407  \\
            10.4  3.5714285714285716  \\
            10.4  3.673469387755102  \\
            10.4  3.7755102040816326  \\
            10.4  3.877551020408163  \\
            10.4  3.979591836734694  \\
            10.4  4.183673469387755  \\
            10.4  4.285714285714286  \\
            10.4  4.387755102040816  \\
            10.4  4.489795918367347  \\
            10.4  4.591836734693878  \\
            10.4  4.6938775510204085  \\
            10.4  4.795918367346939  \\
            10.4  4.8979591836734695  \\
            10.4  5.0  \\
            10.600000000000001  0.0  \\
            10.600000000000001  0.10204081632653061  \\
            10.600000000000001  0.20408163265306123  \\
            10.600000000000001  0.30612244897959184  \\
            10.600000000000001  0.40816326530612246  \\
            10.600000000000001  0.5102040816326531  \\
            10.600000000000001  0.6122448979591837  \\
            10.600000000000001  0.8163265306122449  \\
            10.600000000000001  0.9183673469387755  \\
            10.600000000000001  1.0204081632653061  \\
            10.600000000000001  1.1224489795918366  \\
            10.600000000000001  1.2244897959183674  \\
            10.600000000000001  1.3265306122448979  \\
            10.600000000000001  1.4285714285714286  \\
            10.600000000000001  1.530612244897959  \\
            10.600000000000001  1.836734693877551  \\
            10.600000000000001  1.9387755102040816  \\
            10.600000000000001  2.0408163265306123  \\
            10.600000000000001  2.2448979591836733  \\
            10.600000000000001  2.3469387755102042  \\
            10.600000000000001  2.4489795918367347  \\
            10.600000000000001  2.5510204081632653  \\
            10.600000000000001  2.6530612244897958  \\
            10.600000000000001  2.7551020408163267  \\
            10.600000000000001  2.857142857142857  \\
            10.600000000000001  2.9591836734693877  \\
            10.600000000000001  3.061224489795918  \\
            10.600000000000001  3.163265306122449  \\
            10.600000000000001  3.2653061224489797  \\
            10.600000000000001  3.36734693877551  \\
            10.600000000000001  3.4693877551020407  \\
            10.600000000000001  3.5714285714285716  \\
            10.600000000000001  3.673469387755102  \\
            10.600000000000001  3.7755102040816326  \\
            10.600000000000001  3.877551020408163  \\
            10.600000000000001  3.979591836734694  \\
            10.600000000000001  4.081632653061225  \\
            10.600000000000001  4.183673469387755  \\
            10.600000000000001  4.285714285714286  \\
            10.600000000000001  4.387755102040816  \\
            10.600000000000001  4.489795918367347  \\
            10.600000000000001  4.6938775510204085  \\
            10.600000000000001  4.795918367346939  \\
            10.600000000000001  4.8979591836734695  \\
            10.600000000000001  5.0  \\
            10.8  0.0  \\
            10.8  0.10204081632653061  \\
            10.8  0.20408163265306123  \\
            10.8  0.30612244897959184  \\
            10.8  0.40816326530612246  \\
            10.8  0.5102040816326531  \\
            10.8  0.6122448979591837  \\
            10.8  0.7142857142857143  \\
            10.8  0.8163265306122449  \\
            10.8  0.9183673469387755  \\
            10.8  1.0204081632653061  \\
            10.8  1.1224489795918366  \\
            10.8  1.2244897959183674  \\
            10.8  1.3265306122448979  \\
            10.8  1.4285714285714286  \\
            10.8  1.530612244897959  \\
            10.8  1.6326530612244898  \\
            10.8  1.7346938775510203  \\
            10.8  1.836734693877551  \\
            10.8  1.9387755102040816  \\
            10.8  2.0408163265306123  \\
            10.8  2.2448979591836733  \\
            10.8  2.3469387755102042  \\
            10.8  2.4489795918367347  \\
            10.8  2.5510204081632653  \\
            10.8  2.6530612244897958  \\
            10.8  2.857142857142857  \\
            10.8  2.9591836734693877  \\
            10.8  3.061224489795918  \\
            10.8  3.163265306122449  \\
            10.8  3.2653061224489797  \\
            10.8  3.4693877551020407  \\
            10.8  3.5714285714285716  \\
            10.8  3.673469387755102  \\
            10.8  3.7755102040816326  \\
            10.8  3.979591836734694  \\
            10.8  4.081632653061225  \\
            10.8  4.183673469387755  \\
            10.8  4.285714285714286  \\
            10.8  4.387755102040816  \\
            10.8  4.489795918367347  \\
            10.8  4.6938775510204085  \\
            10.8  4.795918367346939  \\
            10.8  4.8979591836734695  \\
            10.8  5.0  \\
            11.0  0.0  \\
            11.0  0.10204081632653061  \\
            11.0  0.30612244897959184  \\
            11.0  0.40816326530612246  \\
            11.0  0.5102040816326531  \\
            11.0  0.6122448979591837  \\
            11.0  0.7142857142857143  \\
            11.0  0.8163265306122449  \\
            11.0  0.9183673469387755  \\
            11.0  1.0204081632653061  \\
            11.0  1.1224489795918366  \\
            11.0  1.2244897959183674  \\
            11.0  1.3265306122448979  \\
            11.0  1.4285714285714286  \\
            11.0  1.530612244897959  \\
            11.0  1.6326530612244898  \\
            11.0  1.7346938775510203  \\
            11.0  1.9387755102040816  \\
            11.0  2.0408163265306123  \\
            11.0  2.2448979591836733  \\
            11.0  2.3469387755102042  \\
            11.0  2.4489795918367347  \\
            11.0  2.5510204081632653  \\
            11.0  2.7551020408163267  \\
            11.0  2.9591836734693877  \\
            11.0  3.061224489795918  \\
            11.0  3.163265306122449  \\
            11.0  3.2653061224489797  \\
            11.0  3.36734693877551  \\
            11.0  3.4693877551020407  \\
            11.0  3.5714285714285716  \\
            11.0  3.673469387755102  \\
            11.0  3.7755102040816326  \\
            11.0  3.877551020408163  \\
            11.0  3.979591836734694  \\
            11.0  4.081632653061225  \\
            11.0  4.183673469387755  \\
            11.0  4.285714285714286  \\
            11.0  4.387755102040816  \\
            11.0  4.489795918367347  \\
            11.0  4.591836734693878  \\
            11.0  4.6938775510204085  \\
            11.0  4.795918367346939  \\
            11.0  4.8979591836734695  \\
            11.0  5.0  \\
            11.200000000000001  0.0  \\
            11.200000000000001  0.10204081632653061  \\
            11.200000000000001  0.20408163265306123  \\
            11.200000000000001  0.30612244897959184  \\
            11.200000000000001  0.40816326530612246  \\
            11.200000000000001  0.6122448979591837  \\
            11.200000000000001  0.7142857142857143  \\
            11.200000000000001  0.8163265306122449  \\
            11.200000000000001  0.9183673469387755  \\
            11.200000000000001  1.0204081632653061  \\
            11.200000000000001  1.1224489795918366  \\
            11.200000000000001  1.2244897959183674  \\
            11.200000000000001  1.3265306122448979  \\
            11.200000000000001  1.4285714285714286  \\
            11.200000000000001  1.530612244897959  \\
            11.200000000000001  1.6326530612244898  \\
            11.200000000000001  1.7346938775510203  \\
            11.200000000000001  1.836734693877551  \\
            11.200000000000001  1.9387755102040816  \\
            11.200000000000001  2.0408163265306123  \\
            11.200000000000001  2.142857142857143  \\
            11.200000000000001  2.2448979591836733  \\
            11.200000000000001  2.3469387755102042  \\
            11.200000000000001  2.4489795918367347  \\
            11.200000000000001  2.5510204081632653  \\
            11.200000000000001  2.6530612244897958  \\
            11.200000000000001  2.7551020408163267  \\
            11.200000000000001  2.857142857142857  \\
            11.200000000000001  2.9591836734693877  \\
            11.200000000000001  3.061224489795918  \\
            11.200000000000001  3.163265306122449  \\
            11.200000000000001  3.2653061224489797  \\
            11.200000000000001  3.36734693877551  \\
            11.200000000000001  3.4693877551020407  \\
            11.200000000000001  3.5714285714285716  \\
            11.200000000000001  3.673469387755102  \\
            11.200000000000001  3.7755102040816326  \\
            11.200000000000001  3.877551020408163  \\
            11.200000000000001  3.979591836734694  \\
            11.200000000000001  4.081632653061225  \\
            11.200000000000001  4.285714285714286  \\
            11.200000000000001  4.591836734693878  \\
            11.200000000000001  4.6938775510204085  \\
            11.200000000000001  4.8979591836734695  \\
            11.200000000000001  5.0  \\
            11.4  0.0  \\
            11.4  0.10204081632653061  \\
            11.4  0.20408163265306123  \\
            11.4  0.30612244897959184  \\
            11.4  0.40816326530612246  \\
            11.4  0.5102040816326531  \\
            11.4  0.6122448979591837  \\
            11.4  0.7142857142857143  \\
            11.4  0.8163265306122449  \\
            11.4  0.9183673469387755  \\
            11.4  1.0204081632653061  \\
            11.4  1.1224489795918366  \\
            11.4  1.2244897959183674  \\
            11.4  1.3265306122448979  \\
            11.4  1.4285714285714286  \\
            11.4  1.530612244897959  \\
            11.4  1.6326530612244898  \\
            11.4  1.7346938775510203  \\
            11.4  1.836734693877551  \\
            11.4  1.9387755102040816  \\
            11.4  2.0408163265306123  \\
            11.4  2.2448979591836733  \\
            11.4  2.3469387755102042  \\
            11.4  2.4489795918367347  \\
            11.4  2.5510204081632653  \\
            11.4  2.6530612244897958  \\
            11.4  2.857142857142857  \\
            11.4  2.9591836734693877  \\
            11.4  3.163265306122449  \\
            11.4  3.2653061224489797  \\
            11.4  3.4693877551020407  \\
            11.4  3.5714285714285716  \\
            11.4  3.673469387755102  \\
            11.4  3.7755102040816326  \\
            11.4  3.877551020408163  \\
            11.4  3.979591836734694  \\
            11.4  4.081632653061225  \\
            11.4  4.183673469387755  \\
            11.4  4.285714285714286  \\
            11.4  4.387755102040816  \\
            11.4  4.489795918367347  \\
            11.4  4.591836734693878  \\
            11.4  4.795918367346939  \\
            11.4  4.8979591836734695  \\
            11.4  5.0  \\
            11.600000000000001  0.0  \\
            11.600000000000001  0.10204081632653061  \\
            11.600000000000001  0.20408163265306123  \\
            11.600000000000001  0.30612244897959184  \\
            11.600000000000001  0.40816326530612246  \\
            11.600000000000001  0.5102040816326531  \\
            11.600000000000001  0.6122448979591837  \\
            11.600000000000001  0.7142857142857143  \\
            11.600000000000001  0.9183673469387755  \\
            11.600000000000001  1.0204081632653061  \\
            11.600000000000001  1.1224489795918366  \\
            11.600000000000001  1.2244897959183674  \\
            11.600000000000001  1.3265306122448979  \\
            11.600000000000001  1.4285714285714286  \\
            11.600000000000001  1.530612244897959  \\
            11.600000000000001  1.6326530612244898  \\
            11.600000000000001  1.7346938775510203  \\
            11.600000000000001  1.836734693877551  \\
            11.600000000000001  1.9387755102040816  \\
            11.600000000000001  2.0408163265306123  \\
            11.600000000000001  2.142857142857143  \\
            11.600000000000001  2.2448979591836733  \\
            11.600000000000001  2.3469387755102042  \\
            11.600000000000001  2.4489795918367347  \\
            11.600000000000001  2.5510204081632653  \\
            11.600000000000001  2.7551020408163267  \\
            11.600000000000001  2.857142857142857  \\
            11.600000000000001  2.9591836734693877  \\
            11.600000000000001  3.061224489795918  \\
            11.600000000000001  3.163265306122449  \\
            11.600000000000001  3.2653061224489797  \\
            11.600000000000001  3.36734693877551  \\
            11.600000000000001  3.4693877551020407  \\
            11.600000000000001  3.5714285714285716  \\
            11.600000000000001  3.673469387755102  \\
            11.600000000000001  3.7755102040816326  \\
            11.600000000000001  3.979591836734694  \\
            11.600000000000001  4.081632653061225  \\
            11.600000000000001  4.183673469387755  \\
            11.600000000000001  4.285714285714286  \\
            11.600000000000001  4.387755102040816  \\
            11.600000000000001  4.489795918367347  \\
            11.600000000000001  4.6938775510204085  \\
            11.600000000000001  4.795918367346939  \\
            11.600000000000001  4.8979591836734695  \\
            11.8  0.0  \\
            11.8  0.10204081632653061  \\
            11.8  0.30612244897959184  \\
            11.8  0.40816326530612246  \\
            11.8  0.5102040816326531  \\
            11.8  0.6122448979591837  \\
            11.8  0.7142857142857143  \\
            11.8  0.8163265306122449  \\
            11.8  0.9183673469387755  \\
            11.8  1.0204081632653061  \\
            11.8  1.1224489795918366  \\
            11.8  1.2244897959183674  \\
            11.8  1.3265306122448979  \\
            11.8  1.4285714285714286  \\
            11.8  1.530612244897959  \\
            11.8  1.6326530612244898  \\
            11.8  1.7346938775510203  \\
            11.8  1.836734693877551  \\
            11.8  1.9387755102040816  \\
            11.8  2.0408163265306123  \\
            11.8  2.142857142857143  \\
            11.8  2.2448979591836733  \\
            11.8  2.5510204081632653  \\
            11.8  2.6530612244897958  \\
            11.8  2.857142857142857  \\
            11.8  2.9591836734693877  \\
            11.8  3.061224489795918  \\
            11.8  3.163265306122449  \\
            11.8  3.2653061224489797  \\
            11.8  3.36734693877551  \\
            11.8  3.4693877551020407  \\
            11.8  3.5714285714285716  \\
            11.8  3.673469387755102  \\
            11.8  3.7755102040816326  \\
            11.8  3.877551020408163  \\
            11.8  3.979591836734694  \\
            11.8  4.081632653061225  \\
            11.8  4.183673469387755  \\
            11.8  4.285714285714286  \\
            11.8  4.387755102040816  \\
            11.8  4.489795918367347  \\
            11.8  4.591836734693878  \\
            11.8  4.795918367346939  \\
            11.8  4.8979591836734695  \\
            11.8  5.0  \\
            12.0  0.0  \\
            12.0  0.10204081632653061  \\
            12.0  0.30612244897959184  \\
            12.0  0.40816326530612246  \\
            12.0  0.5102040816326531  \\
            12.0  0.6122448979591837  \\
            12.0  0.7142857142857143  \\
            12.0  0.8163265306122449  \\
            12.0  0.9183673469387755  \\
            12.0  1.0204081632653061  \\
            12.0  1.1224489795918366  \\
            12.0  1.3265306122448979  \\
            12.0  1.4285714285714286  \\
            12.0  1.530612244897959  \\
            12.0  1.6326530612244898  \\
            12.0  1.836734693877551  \\
            12.0  1.9387755102040816  \\
            12.0  2.0408163265306123  \\
            12.0  2.142857142857143  \\
            12.0  2.2448979591836733  \\
            12.0  2.3469387755102042  \\
            12.0  2.4489795918367347  \\
            12.0  2.5510204081632653  \\
            12.0  2.6530612244897958  \\
            12.0  2.7551020408163267  \\
            12.0  2.857142857142857  \\
            12.0  2.9591836734693877  \\
            12.0  3.061224489795918  \\
            12.0  3.2653061224489797  \\
            12.0  3.36734693877551  \\
            12.0  3.4693877551020407  \\
            12.0  3.673469387755102  \\
            12.0  3.7755102040816326  \\
            12.0  3.877551020408163  \\
            12.0  3.979591836734694  \\
            12.0  4.081632653061225  \\
            12.0  4.183673469387755  \\
            12.0  4.285714285714286  \\
            12.0  4.387755102040816  \\
            12.0  4.489795918367347  \\
            12.0  4.591836734693878  \\
            12.0  4.6938775510204085  \\
            12.0  4.795918367346939  \\
            12.0  4.8979591836734695  \\
            12.0  5.0  \\
            12.200000000000001  0.0  \\
            12.200000000000001  0.10204081632653061  \\
            12.200000000000001  0.30612244897959184  \\
            12.200000000000001  0.40816326530612246  \\
            12.200000000000001  0.5102040816326531  \\
            12.200000000000001  0.6122448979591837  \\
            12.200000000000001  0.7142857142857143  \\
            12.200000000000001  0.8163265306122449  \\
            12.200000000000001  0.9183673469387755  \\
            12.200000000000001  1.0204081632653061  \\
            12.200000000000001  1.1224489795918366  \\
            12.200000000000001  1.2244897959183674  \\
            12.200000000000001  1.530612244897959  \\
            12.200000000000001  1.6326530612244898  \\
            12.200000000000001  1.7346938775510203  \\
            12.200000000000001  1.836734693877551  \\
            12.200000000000001  1.9387755102040816  \\
            12.200000000000001  2.0408163265306123  \\
            12.200000000000001  2.142857142857143  \\
            12.200000000000001  2.2448979591836733  \\
            12.200000000000001  2.3469387755102042  \\
            12.200000000000001  2.4489795918367347  \\
            12.200000000000001  2.5510204081632653  \\
            12.200000000000001  2.6530612244897958  \\
            12.200000000000001  2.7551020408163267  \\
            12.200000000000001  2.857142857142857  \\
            12.200000000000001  2.9591836734693877  \\
            12.200000000000001  3.061224489795918  \\
            12.200000000000001  3.2653061224489797  \\
            12.200000000000001  3.36734693877551  \\
            12.200000000000001  3.4693877551020407  \\
            12.200000000000001  3.5714285714285716  \\
            12.200000000000001  3.673469387755102  \\
            12.200000000000001  3.7755102040816326  \\
            12.200000000000001  3.877551020408163  \\
            12.200000000000001  3.979591836734694  \\
            12.200000000000001  4.183673469387755  \\
            12.200000000000001  4.285714285714286  \\
            12.200000000000001  4.387755102040816  \\
            12.200000000000001  4.489795918367347  \\
            12.200000000000001  4.591836734693878  \\
            12.200000000000001  4.6938775510204085  \\
            12.200000000000001  4.795918367346939  \\
            12.200000000000001  4.8979591836734695  \\
            12.200000000000001  5.0  \\
            12.4  0.0  \\
            12.4  0.10204081632653061  \\
            12.4  0.20408163265306123  \\
            12.4  0.30612244897959184  \\
            12.4  0.40816326530612246  \\
            12.4  0.5102040816326531  \\
            12.4  0.6122448979591837  \\
            12.4  0.7142857142857143  \\
            12.4  0.8163265306122449  \\
            12.4  0.9183673469387755  \\
            12.4  1.0204081632653061  \\
            12.4  1.1224489795918366  \\
            12.4  1.2244897959183674  \\
            12.4  1.3265306122448979  \\
            12.4  1.4285714285714286  \\
            12.4  1.530612244897959  \\
            12.4  1.7346938775510203  \\
            12.4  1.836734693877551  \\
            12.4  1.9387755102040816  \\
            12.4  2.0408163265306123  \\
            12.4  2.142857142857143  \\
            12.4  2.2448979591836733  \\
            12.4  2.3469387755102042  \\
            12.4  2.4489795918367347  \\
            12.4  2.5510204081632653  \\
            12.4  2.6530612244897958  \\
            12.4  2.7551020408163267  \\
            12.4  2.857142857142857  \\
            12.4  2.9591836734693877  \\
            12.4  3.061224489795918  \\
            12.4  3.163265306122449  \\
            12.4  3.2653061224489797  \\
            12.4  3.36734693877551  \\
            12.4  3.4693877551020407  \\
            12.4  3.5714285714285716  \\
            12.4  3.673469387755102  \\
            12.4  3.7755102040816326  \\
            12.4  3.877551020408163  \\
            12.4  3.979591836734694  \\
            12.4  4.183673469387755  \\
            12.4  4.285714285714286  \\
            12.4  4.387755102040816  \\
            12.4  4.591836734693878  \\
            12.4  4.6938775510204085  \\
            12.4  5.0  \\
            12.600000000000001  0.0  \\
            12.600000000000001  0.10204081632653061  \\
            12.600000000000001  0.20408163265306123  \\
            12.600000000000001  0.40816326530612246  \\
            12.600000000000001  0.5102040816326531  \\
            12.600000000000001  0.6122448979591837  \\
            12.600000000000001  0.7142857142857143  \\
            12.600000000000001  0.8163265306122449  \\
            12.600000000000001  0.9183673469387755  \\
            12.600000000000001  1.0204081632653061  \\
            12.600000000000001  1.1224489795918366  \\
            12.600000000000001  1.2244897959183674  \\
            12.600000000000001  1.3265306122448979  \\
            12.600000000000001  1.4285714285714286  \\
            12.600000000000001  1.530612244897959  \\
            12.600000000000001  1.6326530612244898  \\
            12.600000000000001  1.7346938775510203  \\
            12.600000000000001  1.836734693877551  \\
            12.600000000000001  2.0408163265306123  \\
            12.600000000000001  2.142857142857143  \\
            12.600000000000001  2.2448979591836733  \\
            12.600000000000001  2.3469387755102042  \\
            12.600000000000001  2.4489795918367347  \\
            12.600000000000001  2.5510204081632653  \\
            12.600000000000001  2.6530612244897958  \\
            12.600000000000001  2.7551020408163267  \\
            12.600000000000001  2.857142857142857  \\
            12.600000000000001  2.9591836734693877  \\
            12.600000000000001  3.061224489795918  \\
            12.600000000000001  3.163265306122449  \\
            12.600000000000001  3.2653061224489797  \\
            12.600000000000001  3.4693877551020407  \\
            12.600000000000001  3.5714285714285716  \\
            12.600000000000001  3.673469387755102  \\
            12.600000000000001  3.7755102040816326  \\
            12.600000000000001  3.979591836734694  \\
            12.600000000000001  4.081632653061225  \\
            12.600000000000001  4.285714285714286  \\
            12.600000000000001  4.387755102040816  \\
            12.600000000000001  4.489795918367347  \\
            12.600000000000001  4.591836734693878  \\
            12.600000000000001  4.6938775510204085  \\
            12.600000000000001  4.795918367346939  \\
            12.600000000000001  4.8979591836734695  \\
            12.600000000000001  5.0  \\
            12.8  0.10204081632653061  \\
            12.8  0.20408163265306123  \\
            12.8  0.30612244897959184  \\
            12.8  0.40816326530612246  \\
            12.8  0.5102040816326531  \\
            12.8  0.6122448979591837  \\
            12.8  0.7142857142857143  \\
            12.8  0.8163265306122449  \\
            12.8  0.9183673469387755  \\
            12.8  1.0204081632653061  \\
            12.8  1.1224489795918366  \\
            12.8  1.2244897959183674  \\
            12.8  1.4285714285714286  \\
            12.8  1.530612244897959  \\
            12.8  1.6326530612244898  \\
            12.8  1.836734693877551  \\
            12.8  2.0408163265306123  \\
            12.8  2.142857142857143  \\
            12.8  2.2448979591836733  \\
            12.8  2.3469387755102042  \\
            12.8  2.4489795918367347  \\
            12.8  2.5510204081632653  \\
            12.8  2.6530612244897958  \\
            12.8  2.7551020408163267  \\
            12.8  2.857142857142857  \\
            12.8  2.9591836734693877  \\
            12.8  3.061224489795918  \\
            12.8  3.163265306122449  \\
            12.8  3.2653061224489797  \\
            12.8  3.4693877551020407  \\
            12.8  3.5714285714285716  \\
            12.8  3.673469387755102  \\
            12.8  3.7755102040816326  \\
            12.8  3.877551020408163  \\
            12.8  3.979591836734694  \\
            12.8  4.081632653061225  \\
            12.8  4.183673469387755  \\
            12.8  4.285714285714286  \\
            12.8  4.387755102040816  \\
            12.8  4.489795918367347  \\
            12.8  4.591836734693878  \\
            12.8  4.6938775510204085  \\
            12.8  4.795918367346939  \\
            12.8  4.8979591836734695  \\
            12.8  5.0  \\
            13.0  0.0  \\
            13.0  0.10204081632653061  \\
            13.0  0.20408163265306123  \\
            13.0  0.30612244897959184  \\
            13.0  0.40816326530612246  \\
            13.0  0.5102040816326531  \\
            13.0  0.7142857142857143  \\
            13.0  0.9183673469387755  \\
            13.0  1.0204081632653061  \\
            13.0  1.2244897959183674  \\
            13.0  1.3265306122448979  \\
            13.0  1.4285714285714286  \\
            13.0  1.530612244897959  \\
            13.0  1.6326530612244898  \\
            13.0  1.7346938775510203  \\
            13.0  1.836734693877551  \\
            13.0  1.9387755102040816  \\
            13.0  2.0408163265306123  \\
            13.0  2.142857142857143  \\
            13.0  2.2448979591836733  \\
            13.0  2.3469387755102042  \\
            13.0  2.4489795918367347  \\
            13.0  2.5510204081632653  \\
            13.0  2.7551020408163267  \\
            13.0  2.857142857142857  \\
            13.0  2.9591836734693877  \\
            13.0  3.061224489795918  \\
            13.0  3.163265306122449  \\
            13.0  3.2653061224489797  \\
            13.0  3.36734693877551  \\
            13.0  3.4693877551020407  \\
            13.0  3.5714285714285716  \\
            13.0  3.673469387755102  \\
            13.0  3.7755102040816326  \\
            13.0  3.877551020408163  \\
            13.0  3.979591836734694  \\
            13.0  4.183673469387755  \\
            13.0  4.285714285714286  \\
            13.0  4.387755102040816  \\
            13.0  4.489795918367347  \\
            13.0  4.591836734693878  \\
            13.0  4.6938775510204085  \\
            13.0  4.795918367346939  \\
            13.0  4.8979591836734695  \\
            13.0  5.0  \\
            13.200000000000001  0.10204081632653061  \\
            13.200000000000001  0.20408163265306123  \\
            13.200000000000001  0.30612244897959184  \\
            13.200000000000001  0.40816326530612246  \\
            13.200000000000001  0.5102040816326531  \\
            13.200000000000001  0.6122448979591837  \\
            13.200000000000001  0.7142857142857143  \\
            13.200000000000001  0.8163265306122449  \\
            13.200000000000001  0.9183673469387755  \\
            13.200000000000001  1.0204081632653061  \\
            13.200000000000001  1.1224489795918366  \\
            13.200000000000001  1.2244897959183674  \\
            13.200000000000001  1.3265306122448979  \\
            13.200000000000001  1.4285714285714286  \\
            13.200000000000001  1.530612244897959  \\
            13.200000000000001  1.6326530612244898  \\
            13.200000000000001  1.7346938775510203  \\
            13.200000000000001  1.836734693877551  \\
            13.200000000000001  1.9387755102040816  \\
            13.200000000000001  2.0408163265306123  \\
            13.200000000000001  2.142857142857143  \\
            13.200000000000001  2.2448979591836733  \\
            13.200000000000001  2.3469387755102042  \\
            13.200000000000001  2.4489795918367347  \\
            13.200000000000001  2.5510204081632653  \\
            13.200000000000001  2.6530612244897958  \\
            13.200000000000001  2.7551020408163267  \\
            13.200000000000001  2.857142857142857  \\
            13.200000000000001  2.9591836734693877  \\
            13.200000000000001  3.163265306122449  \\
            13.200000000000001  3.2653061224489797  \\
            13.200000000000001  3.36734693877551  \\
            13.200000000000001  3.4693877551020407  \\
            13.200000000000001  3.673469387755102  \\
            13.200000000000001  3.7755102040816326  \\
            13.200000000000001  3.877551020408163  \\
            13.200000000000001  3.979591836734694  \\
            13.200000000000001  4.183673469387755  \\
            13.200000000000001  4.285714285714286  \\
            13.200000000000001  4.387755102040816  \\
            13.200000000000001  4.489795918367347  \\
            13.200000000000001  4.591836734693878  \\
            13.200000000000001  4.6938775510204085  \\
            13.200000000000001  4.8979591836734695  \\
            13.200000000000001  5.0  \\
            13.4  0.0  \\
            13.4  0.10204081632653061  \\
            13.4  0.20408163265306123  \\
            13.4  0.30612244897959184  \\
            13.4  0.40816326530612246  \\
            13.4  0.5102040816326531  \\
            13.4  0.6122448979591837  \\
            13.4  0.7142857142857143  \\
            13.4  0.8163265306122449  \\
            13.4  0.9183673469387755  \\
            13.4  1.0204081632653061  \\
            13.4  1.1224489795918366  \\
            13.4  1.2244897959183674  \\
            13.4  1.3265306122448979  \\
            13.4  1.530612244897959  \\
            13.4  1.6326530612244898  \\
            13.4  1.7346938775510203  \\
            13.4  1.836734693877551  \\
            13.4  1.9387755102040816  \\
            13.4  2.0408163265306123  \\
            13.4  2.142857142857143  \\
            13.4  2.2448979591836733  \\
            13.4  2.3469387755102042  \\
            13.4  2.4489795918367347  \\
            13.4  2.5510204081632653  \\
            13.4  2.6530612244897958  \\
            13.4  2.7551020408163267  \\
            13.4  2.857142857142857  \\
            13.4  2.9591836734693877  \\
            13.4  3.061224489795918  \\
            13.4  3.163265306122449  \\
            13.4  3.36734693877551  \\
            13.4  3.4693877551020407  \\
            13.4  3.5714285714285716  \\
            13.4  3.673469387755102  \\
            13.4  3.7755102040816326  \\
            13.4  3.979591836734694  \\
            13.4  4.081632653061225  \\
            13.4  4.183673469387755  \\
            13.4  4.387755102040816  \\
            13.4  4.489795918367347  \\
            13.4  4.591836734693878  \\
            13.4  4.6938775510204085  \\
            13.4  4.8979591836734695  \\
            13.4  5.0  \\
            13.600000000000001  0.0  \\
            13.600000000000001  0.10204081632653061  \\
            13.600000000000001  0.20408163265306123  \\
            13.600000000000001  0.30612244897959184  \\
            13.600000000000001  0.40816326530612246  \\
            13.600000000000001  0.5102040816326531  \\
            13.600000000000001  0.6122448979591837  \\
            13.600000000000001  0.7142857142857143  \\
            13.600000000000001  0.8163265306122449  \\
            13.600000000000001  0.9183673469387755  \\
            13.600000000000001  1.0204081632653061  \\
            13.600000000000001  1.1224489795918366  \\
            13.600000000000001  1.3265306122448979  \\
            13.600000000000001  1.4285714285714286  \\
            13.600000000000001  1.530612244897959  \\
            13.600000000000001  1.7346938775510203  \\
            13.600000000000001  1.9387755102040816  \\
            13.600000000000001  2.0408163265306123  \\
            13.600000000000001  2.142857142857143  \\
            13.600000000000001  2.3469387755102042  \\
            13.600000000000001  2.4489795918367347  \\
            13.600000000000001  2.5510204081632653  \\
            13.600000000000001  2.6530612244897958  \\
            13.600000000000001  2.7551020408163267  \\
            13.600000000000001  2.9591836734693877  \\
            13.600000000000001  3.061224489795918  \\
            13.600000000000001  3.163265306122449  \\
            13.600000000000001  3.2653061224489797  \\
            13.600000000000001  3.36734693877551  \\
            13.600000000000001  3.4693877551020407  \\
            13.600000000000001  3.5714285714285716  \\
            13.600000000000001  3.673469387755102  \\
            13.600000000000001  3.7755102040816326  \\
            13.600000000000001  3.877551020408163  \\
            13.600000000000001  3.979591836734694  \\
            13.600000000000001  4.081632653061225  \\
            13.600000000000001  4.183673469387755  \\
            13.600000000000001  4.285714285714286  \\
            13.600000000000001  4.387755102040816  \\
            13.600000000000001  4.489795918367347  \\
            13.600000000000001  4.591836734693878  \\
            13.600000000000001  4.6938775510204085  \\
            13.600000000000001  4.795918367346939  \\
            13.600000000000001  4.8979591836734695  \\
            13.600000000000001  5.0  \\
            13.8  0.0  \\
            13.8  0.10204081632653061  \\
            13.8  0.20408163265306123  \\
            13.8  0.30612244897959184  \\
            13.8  0.40816326530612246  \\
            13.8  0.5102040816326531  \\
            13.8  0.6122448979591837  \\
            13.8  0.7142857142857143  \\
            13.8  0.8163265306122449  \\
            13.8  1.0204081632653061  \\
            13.8  1.1224489795918366  \\
            13.8  1.2244897959183674  \\
            13.8  1.3265306122448979  \\
            13.8  1.4285714285714286  \\
            13.8  1.530612244897959  \\
            13.8  1.7346938775510203  \\
            13.8  1.836734693877551  \\
            13.8  1.9387755102040816  \\
            13.8  2.0408163265306123  \\
            13.8  2.142857142857143  \\
            13.8  2.2448979591836733  \\
            13.8  2.3469387755102042  \\
            13.8  2.4489795918367347  \\
            13.8  2.6530612244897958  \\
            13.8  2.7551020408163267  \\
            13.8  2.857142857142857  \\
            13.8  2.9591836734693877  \\
            13.8  3.061224489795918  \\
            13.8  3.163265306122449  \\
            13.8  3.2653061224489797  \\
            13.8  3.4693877551020407  \\
            13.8  3.5714285714285716  \\
            13.8  3.673469387755102  \\
            13.8  3.7755102040816326  \\
            13.8  3.877551020408163  \\
            13.8  4.081632653061225  \\
            13.8  4.183673469387755  \\
            13.8  4.285714285714286  \\
            13.8  4.387755102040816  \\
            13.8  4.489795918367347  \\
            13.8  4.591836734693878  \\
            13.8  4.6938775510204085  \\
            13.8  4.795918367346939  \\
            13.8  4.8979591836734695  \\
            13.8  5.0  \\
            14.0  0.0  \\
            14.0  0.10204081632653061  \\
            14.0  0.20408163265306123  \\
            14.0  0.30612244897959184  \\
            14.0  0.40816326530612246  \\
            14.0  0.6122448979591837  \\
            14.0  0.7142857142857143  \\
            14.0  0.8163265306122449  \\
            14.0  0.9183673469387755  \\
            14.0  1.0204081632653061  \\
            14.0  1.1224489795918366  \\
            14.0  1.2244897959183674  \\
            14.0  1.3265306122448979  \\
            14.0  1.4285714285714286  \\
            14.0  1.530612244897959  \\
            14.0  1.6326530612244898  \\
            14.0  1.836734693877551  \\
            14.0  1.9387755102040816  \\
            14.0  2.0408163265306123  \\
            14.0  2.142857142857143  \\
            14.0  2.2448979591836733  \\
            14.0  2.3469387755102042  \\
            14.0  2.4489795918367347  \\
            14.0  2.5510204081632653  \\
            14.0  2.6530612244897958  \\
            14.0  2.7551020408163267  \\
            14.0  2.857142857142857  \\
            14.0  2.9591836734693877  \\
            14.0  3.061224489795918  \\
            14.0  3.163265306122449  \\
            14.0  3.36734693877551  \\
            14.0  3.4693877551020407  \\
            14.0  3.5714285714285716  \\
            14.0  3.7755102040816326  \\
            14.0  3.877551020408163  \\
            14.0  3.979591836734694  \\
            14.0  4.081632653061225  \\
            14.0  4.183673469387755  \\
            14.0  4.285714285714286  \\
            14.0  4.387755102040816  \\
            14.0  4.489795918367347  \\
            14.0  4.591836734693878  \\
            14.0  4.6938775510204085  \\
            14.0  4.8979591836734695  \\
            14.0  5.0  \\
            14.200000000000001  0.0  \\
            14.200000000000001  0.10204081632653061  \\
            14.200000000000001  0.30612244897959184  \\
            14.200000000000001  0.40816326530612246  \\
            14.200000000000001  0.5102040816326531  \\
            14.200000000000001  0.6122448979591837  \\
            14.200000000000001  0.7142857142857143  \\
            14.200000000000001  0.9183673469387755  \\
            14.200000000000001  1.0204081632653061  \\
            14.200000000000001  1.1224489795918366  \\
            14.200000000000001  1.2244897959183674  \\
            14.200000000000001  1.3265306122448979  \\
            14.200000000000001  1.4285714285714286  \\
            14.200000000000001  1.530612244897959  \\
            14.200000000000001  1.7346938775510203  \\
            14.200000000000001  1.836734693877551  \\
            14.200000000000001  1.9387755102040816  \\
            14.200000000000001  2.0408163265306123  \\
            14.200000000000001  2.142857142857143  \\
            14.200000000000001  2.2448979591836733  \\
            14.200000000000001  2.3469387755102042  \\
            14.200000000000001  2.4489795918367347  \\
            14.200000000000001  2.5510204081632653  \\
            14.200000000000001  2.6530612244897958  \\
            14.200000000000001  2.7551020408163267  \\
            14.200000000000001  2.857142857142857  \\
            14.200000000000001  3.061224489795918  \\
            14.200000000000001  3.2653061224489797  \\
            14.200000000000001  3.36734693877551  \\
            14.200000000000001  3.4693877551020407  \\
            14.200000000000001  3.5714285714285716  \\
            14.200000000000001  3.673469387755102  \\
            14.200000000000001  3.7755102040816326  \\
            14.200000000000001  3.877551020408163  \\
            14.200000000000001  3.979591836734694  \\
            14.200000000000001  4.081632653061225  \\
            14.200000000000001  4.183673469387755  \\
            14.200000000000001  4.285714285714286  \\
            14.200000000000001  4.387755102040816  \\
            14.200000000000001  4.489795918367347  \\
            14.200000000000001  4.591836734693878  \\
            14.200000000000001  4.6938775510204085  \\
            14.200000000000001  4.795918367346939  \\
            14.200000000000001  4.8979591836734695  \\
            14.200000000000001  5.0  \\
            14.4  0.0  \\
            14.4  0.10204081632653061  \\
            14.4  0.30612244897959184  \\
            14.4  0.40816326530612246  \\
            14.4  0.5102040816326531  \\
            14.4  0.6122448979591837  \\
            14.4  0.7142857142857143  \\
            14.4  0.8163265306122449  \\
            14.4  0.9183673469387755  \\
            14.4  1.0204081632653061  \\
            14.4  1.1224489795918366  \\
            14.4  1.2244897959183674  \\
            14.4  1.3265306122448979  \\
            14.4  1.4285714285714286  \\
            14.4  1.530612244897959  \\
            14.4  1.6326530612244898  \\
            14.4  1.7346938775510203  \\
            14.4  1.836734693877551  \\
            14.4  1.9387755102040816  \\
            14.4  2.0408163265306123  \\
            14.4  2.142857142857143  \\
            14.4  2.2448979591836733  \\
            14.4  2.3469387755102042  \\
            14.4  2.5510204081632653  \\
            14.4  2.6530612244897958  \\
            14.4  2.7551020408163267  \\
            14.4  2.857142857142857  \\
            14.4  2.9591836734693877  \\
            14.4  3.163265306122449  \\
            14.4  3.2653061224489797  \\
            14.4  3.36734693877551  \\
            14.4  3.4693877551020407  \\
            14.4  3.5714285714285716  \\
            14.4  3.673469387755102  \\
            14.4  3.7755102040816326  \\
            14.4  3.877551020408163  \\
            14.4  3.979591836734694  \\
            14.4  4.081632653061225  \\
            14.4  4.183673469387755  \\
            14.4  4.285714285714286  \\
            14.4  4.387755102040816  \\
            14.4  4.489795918367347  \\
            14.4  4.795918367346939  \\
            14.4  4.8979591836734695  \\
            14.4  5.0  \\
            14.600000000000001  0.0  \\
            14.600000000000001  0.10204081632653061  \\
            14.600000000000001  0.20408163265306123  \\
            14.600000000000001  0.30612244897959184  \\
            14.600000000000001  0.6122448979591837  \\
            14.600000000000001  0.7142857142857143  \\
            14.600000000000001  0.8163265306122449  \\
            14.600000000000001  0.9183673469387755  \\
            14.600000000000001  1.0204081632653061  \\
            14.600000000000001  1.1224489795918366  \\
            14.600000000000001  1.2244897959183674  \\
            14.600000000000001  1.3265306122448979  \\
            14.600000000000001  1.4285714285714286  \\
            14.600000000000001  1.530612244897959  \\
            14.600000000000001  1.6326530612244898  \\
            14.600000000000001  1.7346938775510203  \\
            14.600000000000001  1.836734693877551  \\
            14.600000000000001  1.9387755102040816  \\
            14.600000000000001  2.0408163265306123  \\
            14.600000000000001  2.142857142857143  \\
            14.600000000000001  2.3469387755102042  \\
            14.600000000000001  2.4489795918367347  \\
            14.600000000000001  2.5510204081632653  \\
            14.600000000000001  2.6530612244897958  \\
            14.600000000000001  2.7551020408163267  \\
            14.600000000000001  2.9591836734693877  \\
            14.600000000000001  3.061224489795918  \\
            14.600000000000001  3.163265306122449  \\
            14.600000000000001  3.2653061224489797  \\
            14.600000000000001  3.36734693877551  \\
            14.600000000000001  3.4693877551020407  \\
            14.600000000000001  3.5714285714285716  \\
            14.600000000000001  3.673469387755102  \\
            14.600000000000001  3.7755102040816326  \\
            14.600000000000001  3.877551020408163  \\
            14.600000000000001  4.081632653061225  \\
            14.600000000000001  4.183673469387755  \\
            14.600000000000001  4.285714285714286  \\
            14.600000000000001  4.387755102040816  \\
            14.600000000000001  4.489795918367347  \\
            14.600000000000001  4.591836734693878  \\
            14.600000000000001  4.6938775510204085  \\
            14.600000000000001  4.795918367346939  \\
            14.600000000000001  4.8979591836734695  \\
            14.600000000000001  5.0  \\
            14.8  0.0  \\
            14.8  0.10204081632653061  \\
            14.8  0.20408163265306123  \\
            14.8  0.30612244897959184  \\
            14.8  0.40816326530612246  \\
            14.8  0.5102040816326531  \\
            14.8  0.6122448979591837  \\
            14.8  0.7142857142857143  \\
            14.8  0.8163265306122449  \\
            14.8  0.9183673469387755  \\
            14.8  1.0204081632653061  \\
            14.8  1.1224489795918366  \\
            14.8  1.2244897959183674  \\
            14.8  1.3265306122448979  \\
            14.8  1.4285714285714286  \\
            14.8  1.530612244897959  \\
            14.8  1.6326530612244898  \\
            14.8  1.7346938775510203  \\
            14.8  1.836734693877551  \\
            14.8  1.9387755102040816  \\
            14.8  2.0408163265306123  \\
            14.8  2.2448979591836733  \\
            14.8  2.3469387755102042  \\
            14.8  2.5510204081632653  \\
            14.8  2.6530612244897958  \\
            14.8  2.857142857142857  \\
            14.8  2.9591836734693877  \\
            14.8  3.061224489795918  \\
            14.8  3.163265306122449  \\
            14.8  3.2653061224489797  \\
            14.8  3.4693877551020407  \\
            14.8  3.5714285714285716  \\
            14.8  3.7755102040816326  \\
            14.8  3.877551020408163  \\
            14.8  3.979591836734694  \\
            14.8  4.081632653061225  \\
            14.8  4.183673469387755  \\
            14.8  4.285714285714286  \\
            14.8  4.387755102040816  \\
            14.8  4.489795918367347  \\
            14.8  4.591836734693878  \\
            14.8  4.6938775510204085  \\
            14.8  4.795918367346939  \\
            14.8  4.8979591836734695  \\
            14.8  5.0  \\
            15.0  0.0  \\
            15.0  0.10204081632653061  \\
            15.0  0.20408163265306123  \\
            15.0  0.30612244897959184  \\
            15.0  0.40816326530612246  \\
            15.0  0.5102040816326531  \\
            15.0  0.6122448979591837  \\
            15.0  0.7142857142857143  \\
            15.0  0.9183673469387755  \\
            15.0  1.0204081632653061  \\
            15.0  1.1224489795918366  \\
            15.0  1.2244897959183674  \\
            15.0  1.3265306122448979  \\
            15.0  1.530612244897959  \\
            15.0  1.6326530612244898  \\
            15.0  1.7346938775510203  \\
            15.0  1.836734693877551  \\
            15.0  1.9387755102040816  \\
            15.0  2.0408163265306123  \\
            15.0  2.142857142857143  \\
            15.0  2.2448979591836733  \\
            15.0  2.3469387755102042  \\
            15.0  2.4489795918367347  \\
            15.0  2.5510204081632653  \\
            15.0  2.6530612244897958  \\
            15.0  2.7551020408163267  \\
            15.0  2.857142857142857  \\
            15.0  2.9591836734693877  \\
            15.0  3.061224489795918  \\
            15.0  3.163265306122449  \\
            15.0  3.2653061224489797  \\
            15.0  3.36734693877551  \\
            15.0  3.4693877551020407  \\
            15.0  3.5714285714285716  \\
            15.0  3.673469387755102  \\
            15.0  3.7755102040816326  \\
            15.0  3.979591836734694  \\
            15.0  4.183673469387755  \\
            15.0  4.285714285714286  \\
            15.0  4.387755102040816  \\
            15.0  4.489795918367347  \\
            15.0  4.6938775510204085  \\
            15.0  4.795918367346939  \\
            15.0  4.8979591836734695  \\
            15.0  5.0  \\
            15.200000000000001  0.0  \\
            15.200000000000001  0.10204081632653061  \\
            15.200000000000001  0.20408163265306123  \\
            15.200000000000001  0.30612244897959184  \\
            15.200000000000001  0.40816326530612246  \\
            15.200000000000001  0.6122448979591837  \\
            15.200000000000001  0.7142857142857143  \\
            15.200000000000001  0.8163265306122449  \\
            15.200000000000001  0.9183673469387755  \\
            15.200000000000001  1.0204081632653061  \\
            15.200000000000001  1.1224489795918366  \\
            15.200000000000001  1.3265306122448979  \\
            15.200000000000001  1.4285714285714286  \\
            15.200000000000001  1.530612244897959  \\
            15.200000000000001  1.7346938775510203  \\
            15.200000000000001  1.836734693877551  \\
            15.200000000000001  1.9387755102040816  \\
            15.200000000000001  2.0408163265306123  \\
            15.200000000000001  2.142857142857143  \\
            15.200000000000001  2.2448979591836733  \\
            15.200000000000001  2.3469387755102042  \\
            15.200000000000001  2.4489795918367347  \\
            15.200000000000001  2.5510204081632653  \\
            15.200000000000001  2.7551020408163267  \\
            15.200000000000001  2.857142857142857  \\
            15.200000000000001  2.9591836734693877  \\
            15.200000000000001  3.061224489795918  \\
            15.200000000000001  3.2653061224489797  \\
            15.200000000000001  3.36734693877551  \\
            15.200000000000001  3.4693877551020407  \\
            15.200000000000001  3.5714285714285716  \\
            15.200000000000001  3.673469387755102  \\
            15.200000000000001  3.7755102040816326  \\
            15.200000000000001  3.877551020408163  \\
            15.200000000000001  3.979591836734694  \\
            15.200000000000001  4.081632653061225  \\
            15.200000000000001  4.183673469387755  \\
            15.200000000000001  4.285714285714286  \\
            15.200000000000001  4.387755102040816  \\
            15.200000000000001  4.489795918367347  \\
            15.200000000000001  4.591836734693878  \\
            15.200000000000001  4.6938775510204085  \\
            15.200000000000001  4.795918367346939  \\
            15.200000000000001  4.8979591836734695  \\
            15.200000000000001  5.0  \\
            15.4  0.0  \\
            15.4  0.10204081632653061  \\
            15.4  0.20408163265306123  \\
            15.4  0.40816326530612246  \\
            15.4  0.5102040816326531  \\
            15.4  0.6122448979591837  \\
            15.4  0.7142857142857143  \\
            15.4  0.8163265306122449  \\
            15.4  0.9183673469387755  \\
            15.4  1.0204081632653061  \\
            15.4  1.1224489795918366  \\
            15.4  1.2244897959183674  \\
            15.4  1.3265306122448979  \\
            15.4  1.4285714285714286  \\
            15.4  1.530612244897959  \\
            15.4  1.7346938775510203  \\
            15.4  1.836734693877551  \\
            15.4  1.9387755102040816  \\
            15.4  2.0408163265306123  \\
            15.4  2.142857142857143  \\
            15.4  2.2448979591836733  \\
            15.4  2.3469387755102042  \\
            15.4  2.4489795918367347  \\
            15.4  2.5510204081632653  \\
            15.4  2.6530612244897958  \\
            15.4  2.7551020408163267  \\
            15.4  2.857142857142857  \\
            15.4  2.9591836734693877  \\
            15.4  3.061224489795918  \\
            15.4  3.163265306122449  \\
            15.4  3.2653061224489797  \\
            15.4  3.36734693877551  \\
            15.4  3.4693877551020407  \\
            15.4  3.5714285714285716  \\
            15.4  3.7755102040816326  \\
            15.4  3.877551020408163  \\
            15.4  3.979591836734694  \\
            15.4  4.183673469387755  \\
            15.4  4.285714285714286  \\
            15.4  4.387755102040816  \\
            15.4  4.489795918367347  \\
            15.4  4.591836734693878  \\
            15.4  4.6938775510204085  \\
            15.4  4.795918367346939  \\
            15.4  5.0  \\
            15.600000000000001  0.0  \\
            15.600000000000001  0.10204081632653061  \\
            15.600000000000001  0.30612244897959184  \\
            15.600000000000001  0.40816326530612246  \\
            15.600000000000001  0.5102040816326531  \\
            15.600000000000001  0.6122448979591837  \\
            15.600000000000001  0.7142857142857143  \\
            15.600000000000001  0.8163265306122449  \\
            15.600000000000001  0.9183673469387755  \\
            15.600000000000001  1.0204081632653061  \\
            15.600000000000001  1.1224489795918366  \\
            15.600000000000001  1.2244897959183674  \\
            15.600000000000001  1.3265306122448979  \\
            15.600000000000001  1.4285714285714286  \\
            15.600000000000001  1.6326530612244898  \\
            15.600000000000001  1.836734693877551  \\
            15.600000000000001  1.9387755102040816  \\
            15.600000000000001  2.0408163265306123  \\
            15.600000000000001  2.2448979591836733  \\
            15.600000000000001  2.3469387755102042  \\
            15.600000000000001  2.4489795918367347  \\
            15.600000000000001  2.5510204081632653  \\
            15.600000000000001  2.7551020408163267  \\
            15.600000000000001  2.857142857142857  \\
            15.600000000000001  2.9591836734693877  \\
            15.600000000000001  3.061224489795918  \\
            15.600000000000001  3.163265306122449  \\
            15.600000000000001  3.2653061224489797  \\
            15.600000000000001  3.36734693877551  \\
            15.600000000000001  3.4693877551020407  \\
            15.600000000000001  3.5714285714285716  \\
            15.600000000000001  3.673469387755102  \\
            15.600000000000001  3.7755102040816326  \\
            15.600000000000001  3.877551020408163  \\
            15.600000000000001  3.979591836734694  \\
            15.600000000000001  4.081632653061225  \\
            15.600000000000001  4.183673469387755  \\
            15.600000000000001  4.285714285714286  \\
            15.600000000000001  4.387755102040816  \\
            15.600000000000001  4.489795918367347  \\
            15.600000000000001  4.591836734693878  \\
            15.600000000000001  4.6938775510204085  \\
            15.600000000000001  4.795918367346939  \\
            15.600000000000001  4.8979591836734695  \\
            15.600000000000001  5.0  \\
            15.8  0.0  \\
            15.8  0.20408163265306123  \\
            15.8  0.30612244897959184  \\
            15.8  0.40816326530612246  \\
            15.8  0.5102040816326531  \\
            15.8  0.6122448979591837  \\
            15.8  0.7142857142857143  \\
            15.8  0.8163265306122449  \\
            15.8  0.9183673469387755  \\
            15.8  1.1224489795918366  \\
            15.8  1.2244897959183674  \\
            15.8  1.3265306122448979  \\
            15.8  1.4285714285714286  \\
            15.8  1.530612244897959  \\
            15.8  1.6326530612244898  \\
            15.8  1.7346938775510203  \\
            15.8  1.836734693877551  \\
            15.8  1.9387755102040816  \\
            15.8  2.0408163265306123  \\
            15.8  2.142857142857143  \\
            15.8  2.2448979591836733  \\
            15.8  2.3469387755102042  \\
            15.8  2.4489795918367347  \\
            15.8  2.5510204081632653  \\
            15.8  2.6530612244897958  \\
            15.8  2.7551020408163267  \\
            15.8  2.857142857142857  \\
            15.8  2.9591836734693877  \\
            15.8  3.061224489795918  \\
            15.8  3.163265306122449  \\
            15.8  3.2653061224489797  \\
            15.8  3.36734693877551  \\
            15.8  3.673469387755102  \\
            15.8  3.7755102040816326  \\
            15.8  3.877551020408163  \\
            15.8  3.979591836734694  \\
            15.8  4.081632653061225  \\
            15.8  4.183673469387755  \\
            15.8  4.285714285714286  \\
            15.8  4.387755102040816  \\
            15.8  4.489795918367347  \\
            15.8  4.591836734693878  \\
            15.8  4.6938775510204085  \\
            15.8  4.8979591836734695  \\
            15.8  5.0  \\
            16.0  0.0  \\
            16.0  0.10204081632653061  \\
            16.0  0.30612244897959184  \\
            16.0  0.40816326530612246  \\
            16.0  0.5102040816326531  \\
            16.0  0.6122448979591837  \\
            16.0  0.7142857142857143  \\
            16.0  0.8163265306122449  \\
            16.0  0.9183673469387755  \\
            16.0  1.1224489795918366  \\
            16.0  1.2244897959183674  \\
            16.0  1.3265306122448979  \\
            16.0  1.4285714285714286  \\
            16.0  1.6326530612244898  \\
            16.0  1.7346938775510203  \\
            16.0  1.836734693877551  \\
            16.0  1.9387755102040816  \\
            16.0  2.0408163265306123  \\
            16.0  2.142857142857143  \\
            16.0  2.2448979591836733  \\
            16.0  2.3469387755102042  \\
            16.0  2.4489795918367347  \\
            16.0  2.5510204081632653  \\
            16.0  2.7551020408163267  \\
            16.0  2.857142857142857  \\
            16.0  2.9591836734693877  \\
            16.0  3.061224489795918  \\
            16.0  3.163265306122449  \\
            16.0  3.2653061224489797  \\
            16.0  3.36734693877551  \\
            16.0  3.4693877551020407  \\
            16.0  3.5714285714285716  \\
            16.0  3.673469387755102  \\
            16.0  3.7755102040816326  \\
            16.0  3.877551020408163  \\
            16.0  4.081632653061225  \\
            16.0  4.183673469387755  \\
            16.0  4.285714285714286  \\
            16.0  4.387755102040816  \\
            16.0  4.489795918367347  \\
            16.0  4.591836734693878  \\
            16.0  4.6938775510204085  \\
            16.0  4.795918367346939  \\
            16.0  4.8979591836734695  \\
            16.0  5.0  \\
            16.2  0.0  \\
            16.2  0.10204081632653061  \\
            16.2  0.20408163265306123  \\
            16.2  0.30612244897959184  \\
            16.2  0.40816326530612246  \\
            16.2  0.5102040816326531  \\
            16.2  0.6122448979591837  \\
            16.2  0.7142857142857143  \\
            16.2  0.8163265306122449  \\
            16.2  0.9183673469387755  \\
            16.2  1.1224489795918366  \\
            16.2  1.2244897959183674  \\
            16.2  1.3265306122448979  \\
            16.2  1.4285714285714286  \\
            16.2  1.6326530612244898  \\
            16.2  1.7346938775510203  \\
            16.2  1.836734693877551  \\
            16.2  1.9387755102040816  \\
            16.2  2.0408163265306123  \\
            16.2  2.142857142857143  \\
            16.2  2.2448979591836733  \\
            16.2  2.3469387755102042  \\
            16.2  2.4489795918367347  \\
            16.2  2.5510204081632653  \\
            16.2  2.6530612244897958  \\
            16.2  2.7551020408163267  \\
            16.2  2.857142857142857  \\
            16.2  2.9591836734693877  \\
            16.2  3.061224489795918  \\
            16.2  3.163265306122449  \\
            16.2  3.2653061224489797  \\
            16.2  3.36734693877551  \\
            16.2  3.4693877551020407  \\
            16.2  3.5714285714285716  \\
            16.2  3.673469387755102  \\
            16.2  3.7755102040816326  \\
            16.2  3.877551020408163  \\
            16.2  4.081632653061225  \\
            16.2  4.183673469387755  \\
            16.2  4.387755102040816  \\
            16.2  4.489795918367347  \\
            16.2  4.591836734693878  \\
            16.2  4.6938775510204085  \\
            16.2  4.8979591836734695  \\
            16.2  5.0  \\
            16.400000000000002  0.0  \\
            16.400000000000002  0.10204081632653061  \\
            16.400000000000002  0.20408163265306123  \\
            16.400000000000002  0.30612244897959184  \\
            16.400000000000002  0.40816326530612246  \\
            16.400000000000002  0.5102040816326531  \\
            16.400000000000002  0.6122448979591837  \\
            16.400000000000002  0.7142857142857143  \\
            16.400000000000002  0.8163265306122449  \\
            16.400000000000002  0.9183673469387755  \\
            16.400000000000002  1.0204081632653061  \\
            16.400000000000002  1.1224489795918366  \\
            16.400000000000002  1.2244897959183674  \\
            16.400000000000002  1.3265306122448979  \\
            16.400000000000002  1.4285714285714286  \\
            16.400000000000002  1.530612244897959  \\
            16.400000000000002  1.6326530612244898  \\
            16.400000000000002  1.7346938775510203  \\
            16.400000000000002  1.836734693877551  \\
            16.400000000000002  2.2448979591836733  \\
            16.400000000000002  2.3469387755102042  \\
            16.400000000000002  2.5510204081632653  \\
            16.400000000000002  2.6530612244897958  \\
            16.400000000000002  2.7551020408163267  \\
            16.400000000000002  2.857142857142857  \\
            16.400000000000002  2.9591836734693877  \\
            16.400000000000002  3.061224489795918  \\
            16.400000000000002  3.163265306122449  \\
            16.400000000000002  3.2653061224489797  \\
            16.400000000000002  3.36734693877551  \\
            16.400000000000002  3.4693877551020407  \\
            16.400000000000002  3.5714285714285716  \\
            16.400000000000002  3.673469387755102  \\
            16.400000000000002  3.7755102040816326  \\
            16.400000000000002  3.877551020408163  \\
            16.400000000000002  3.979591836734694  \\
            16.400000000000002  4.081632653061225  \\
            16.400000000000002  4.183673469387755  \\
            16.400000000000002  4.285714285714286  \\
            16.400000000000002  4.387755102040816  \\
            16.400000000000002  4.591836734693878  \\
            16.400000000000002  4.6938775510204085  \\
            16.400000000000002  4.795918367346939  \\
            16.400000000000002  4.8979591836734695  \\
            16.400000000000002  5.0  \\
            16.6  0.10204081632653061  \\
            16.6  0.20408163265306123  \\
            16.6  0.30612244897959184  \\
            16.6  0.40816326530612246  \\
            16.6  0.5102040816326531  \\
            16.6  0.6122448979591837  \\
            16.6  0.7142857142857143  \\
            16.6  0.8163265306122449  \\
            16.6  0.9183673469387755  \\
            16.6  1.0204081632653061  \\
            16.6  1.1224489795918366  \\
            16.6  1.3265306122448979  \\
            16.6  1.4285714285714286  \\
            16.6  1.530612244897959  \\
            16.6  1.6326530612244898  \\
            16.6  1.836734693877551  \\
            16.6  1.9387755102040816  \\
            16.6  2.0408163265306123  \\
            16.6  2.142857142857143  \\
            16.6  2.3469387755102042  \\
            16.6  2.4489795918367347  \\
            16.6  2.5510204081632653  \\
            16.6  2.6530612244897958  \\
            16.6  2.7551020408163267  \\
            16.6  2.857142857142857  \\
            16.6  2.9591836734693877  \\
            16.6  3.061224489795918  \\
            16.6  3.163265306122449  \\
            16.6  3.2653061224489797  \\
            16.6  3.36734693877551  \\
            16.6  3.4693877551020407  \\
            16.6  3.5714285714285716  \\
            16.6  3.673469387755102  \\
            16.6  3.7755102040816326  \\
            16.6  3.877551020408163  \\
            16.6  4.081632653061225  \\
            16.6  4.183673469387755  \\
            16.6  4.285714285714286  \\
            16.6  4.387755102040816  \\
            16.6  4.489795918367347  \\
            16.6  4.591836734693878  \\
            16.6  4.6938775510204085  \\
            16.6  4.795918367346939  \\
            16.6  4.8979591836734695  \\
            16.6  5.0  \\
            16.8  0.10204081632653061  \\
            16.8  0.20408163265306123  \\
            16.8  0.30612244897959184  \\
            16.8  0.40816326530612246  \\
            16.8  0.5102040816326531  \\
            16.8  0.6122448979591837  \\
            16.8  0.7142857142857143  \\
            16.8  0.8163265306122449  \\
            16.8  0.9183673469387755  \\
            16.8  1.0204081632653061  \\
            16.8  1.1224489795918366  \\
            16.8  1.2244897959183674  \\
            16.8  1.3265306122448979  \\
            16.8  1.530612244897959  \\
            16.8  1.6326530612244898  \\
            16.8  1.7346938775510203  \\
            16.8  1.836734693877551  \\
            16.8  1.9387755102040816  \\
            16.8  2.0408163265306123  \\
            16.8  2.142857142857143  \\
            16.8  2.2448979591836733  \\
            16.8  2.3469387755102042  \\
            16.8  2.4489795918367347  \\
            16.8  2.5510204081632653  \\
            16.8  2.6530612244897958  \\
            16.8  2.7551020408163267  \\
            16.8  2.857142857142857  \\
            16.8  2.9591836734693877  \\
            16.8  3.061224489795918  \\
            16.8  3.2653061224489797  \\
            16.8  3.36734693877551  \\
            16.8  3.5714285714285716  \\
            16.8  3.673469387755102  \\
            16.8  3.7755102040816326  \\
            16.8  3.877551020408163  \\
            16.8  3.979591836734694  \\
            16.8  4.081632653061225  \\
            16.8  4.285714285714286  \\
            16.8  4.387755102040816  \\
            16.8  4.489795918367347  \\
            16.8  4.591836734693878  \\
            16.8  4.6938775510204085  \\
            16.8  4.795918367346939  \\
            16.8  4.8979591836734695  \\
            16.8  5.0  \\
            17.0  0.0  \\
            17.0  0.10204081632653061  \\
            17.0  0.20408163265306123  \\
            17.0  0.30612244897959184  \\
            17.0  0.40816326530612246  \\
            17.0  0.5102040816326531  \\
            17.0  0.6122448979591837  \\
            17.0  0.7142857142857143  \\
            17.0  0.8163265306122449  \\
            17.0  0.9183673469387755  \\
            17.0  1.0204081632653061  \\
            17.0  1.1224489795918366  \\
            17.0  1.2244897959183674  \\
            17.0  1.3265306122448979  \\
            17.0  1.4285714285714286  \\
            17.0  1.530612244897959  \\
            17.0  1.6326530612244898  \\
            17.0  1.836734693877551  \\
            17.0  1.9387755102040816  \\
            17.0  2.0408163265306123  \\
            17.0  2.142857142857143  \\
            17.0  2.2448979591836733  \\
            17.0  2.4489795918367347  \\
            17.0  2.6530612244897958  \\
            17.0  2.7551020408163267  \\
            17.0  2.857142857142857  \\
            17.0  2.9591836734693877  \\
            17.0  3.061224489795918  \\
            17.0  3.163265306122449  \\
            17.0  3.2653061224489797  \\
            17.0  3.36734693877551  \\
            17.0  3.5714285714285716  \\
            17.0  3.673469387755102  \\
            17.0  3.7755102040816326  \\
            17.0  3.877551020408163  \\
            17.0  3.979591836734694  \\
            17.0  4.081632653061225  \\
            17.0  4.285714285714286  \\
            17.0  4.387755102040816  \\
            17.0  4.489795918367347  \\
            17.0  4.591836734693878  \\
            17.0  4.6938775510204085  \\
            17.0  4.795918367346939  \\
            17.0  4.8979591836734695  \\
            17.0  5.0  \\
            17.2  0.0  \\
            17.2  0.10204081632653061  \\
            17.2  0.20408163265306123  \\
            17.2  0.30612244897959184  \\
            17.2  0.40816326530612246  \\
            17.2  0.5102040816326531  \\
            17.2  0.6122448979591837  \\
            17.2  0.8163265306122449  \\
            17.2  0.9183673469387755  \\
            17.2  1.0204081632653061  \\
            17.2  1.1224489795918366  \\
            17.2  1.2244897959183674  \\
            17.2  1.3265306122448979  \\
            17.2  1.530612244897959  \\
            17.2  1.6326530612244898  \\
            17.2  1.7346938775510203  \\
            17.2  1.836734693877551  \\
            17.2  1.9387755102040816  \\
            17.2  2.0408163265306123  \\
            17.2  2.142857142857143  \\
            17.2  2.2448979591836733  \\
            17.2  2.3469387755102042  \\
            17.2  2.4489795918367347  \\
            17.2  2.6530612244897958  \\
            17.2  2.7551020408163267  \\
            17.2  2.857142857142857  \\
            17.2  2.9591836734693877  \\
            17.2  3.061224489795918  \\
            17.2  3.163265306122449  \\
            17.2  3.2653061224489797  \\
            17.2  3.36734693877551  \\
            17.2  3.4693877551020407  \\
            17.2  3.5714285714285716  \\
            17.2  3.673469387755102  \\
            17.2  3.7755102040816326  \\
            17.2  3.877551020408163  \\
            17.2  3.979591836734694  \\
            17.2  4.183673469387755  \\
            17.2  4.285714285714286  \\
            17.2  4.387755102040816  \\
            17.2  4.489795918367347  \\
            17.2  4.591836734693878  \\
            17.2  4.795918367346939  \\
            17.2  4.8979591836734695  \\
            17.2  5.0  \\
            17.400000000000002  0.0  \\
            17.400000000000002  0.10204081632653061  \\
            17.400000000000002  0.20408163265306123  \\
            17.400000000000002  0.30612244897959184  \\
            17.400000000000002  0.40816326530612246  \\
            17.400000000000002  0.5102040816326531  \\
            17.400000000000002  0.6122448979591837  \\
            17.400000000000002  0.7142857142857143  \\
            17.400000000000002  1.0204081632653061  \\
            17.400000000000002  1.1224489795918366  \\
            17.400000000000002  1.2244897959183674  \\
            17.400000000000002  1.3265306122448979  \\
            17.400000000000002  1.4285714285714286  \\
            17.400000000000002  1.530612244897959  \\
            17.400000000000002  1.6326530612244898  \\
            17.400000000000002  1.7346938775510203  \\
            17.400000000000002  1.836734693877551  \\
            17.400000000000002  1.9387755102040816  \\
            17.400000000000002  2.0408163265306123  \\
            17.400000000000002  2.142857142857143  \\
            17.400000000000002  2.2448979591836733  \\
            17.400000000000002  2.3469387755102042  \\
            17.400000000000002  2.4489795918367347  \\
            17.400000000000002  2.5510204081632653  \\
            17.400000000000002  2.6530612244897958  \\
            17.400000000000002  2.7551020408163267  \\
            17.400000000000002  2.857142857142857  \\
            17.400000000000002  2.9591836734693877  \\
            17.400000000000002  3.061224489795918  \\
            17.400000000000002  3.163265306122449  \\
            17.400000000000002  3.2653061224489797  \\
            17.400000000000002  3.36734693877551  \\
            17.400000000000002  3.4693877551020407  \\
            17.400000000000002  3.5714285714285716  \\
            17.400000000000002  3.673469387755102  \\
            17.400000000000002  3.877551020408163  \\
            17.400000000000002  3.979591836734694  \\
            17.400000000000002  4.081632653061225  \\
            17.400000000000002  4.387755102040816  \\
            17.400000000000002  4.489795918367347  \\
            17.400000000000002  4.591836734693878  \\
            17.400000000000002  4.6938775510204085  \\
            17.400000000000002  4.795918367346939  \\
            17.400000000000002  4.8979591836734695  \\
            17.400000000000002  5.0  \\
            17.6  0.0  \\
            17.6  0.10204081632653061  \\
            17.6  0.20408163265306123  \\
            17.6  0.30612244897959184  \\
            17.6  0.40816326530612246  \\
            17.6  0.5102040816326531  \\
            17.6  0.6122448979591837  \\
            17.6  0.8163265306122449  \\
            17.6  0.9183673469387755  \\
            17.6  1.0204081632653061  \\
            17.6  1.1224489795918366  \\
            17.6  1.2244897959183674  \\
            17.6  1.3265306122448979  \\
            17.6  1.4285714285714286  \\
            17.6  1.530612244897959  \\
            17.6  1.6326530612244898  \\
            17.6  1.7346938775510203  \\
            17.6  1.836734693877551  \\
            17.6  1.9387755102040816  \\
            17.6  2.142857142857143  \\
            17.6  2.2448979591836733  \\
            17.6  2.3469387755102042  \\
            17.6  2.4489795918367347  \\
            17.6  2.5510204081632653  \\
            17.6  2.6530612244897958  \\
            17.6  2.7551020408163267  \\
            17.6  2.9591836734693877  \\
            17.6  3.061224489795918  \\
            17.6  3.163265306122449  \\
            17.6  3.2653061224489797  \\
            17.6  3.36734693877551  \\
            17.6  3.5714285714285716  \\
            17.6  3.673469387755102  \\
            17.6  3.877551020408163  \\
            17.6  3.979591836734694  \\
            17.6  4.081632653061225  \\
            17.6  4.183673469387755  \\
            17.6  4.285714285714286  \\
            17.6  4.387755102040816  \\
            17.6  4.489795918367347  \\
            17.6  4.591836734693878  \\
            17.6  4.6938775510204085  \\
            17.6  4.795918367346939  \\
            17.6  4.8979591836734695  \\
            17.6  5.0  \\
            17.8  0.10204081632653061  \\
            17.8  0.20408163265306123  \\
            17.8  0.30612244897959184  \\
            17.8  0.40816326530612246  \\
            17.8  0.5102040816326531  \\
            17.8  0.6122448979591837  \\
            17.8  0.7142857142857143  \\
            17.8  0.8163265306122449  \\
            17.8  0.9183673469387755  \\
            17.8  1.1224489795918366  \\
            17.8  1.2244897959183674  \\
            17.8  1.3265306122448979  \\
            17.8  1.4285714285714286  \\
            17.8  1.530612244897959  \\
            17.8  1.6326530612244898  \\
            17.8  1.7346938775510203  \\
            17.8  1.836734693877551  \\
            17.8  1.9387755102040816  \\
            17.8  2.0408163265306123  \\
            17.8  2.142857142857143  \\
            17.8  2.3469387755102042  \\
            17.8  2.4489795918367347  \\
            17.8  2.5510204081632653  \\
            17.8  2.6530612244897958  \\
            17.8  2.7551020408163267  \\
            17.8  2.857142857142857  \\
            17.8  2.9591836734693877  \\
            17.8  3.163265306122449  \\
            17.8  3.2653061224489797  \\
            17.8  3.36734693877551  \\
            17.8  3.4693877551020407  \\
            17.8  3.5714285714285716  \\
            17.8  3.673469387755102  \\
            17.8  3.7755102040816326  \\
            17.8  3.877551020408163  \\
            17.8  3.979591836734694  \\
            17.8  4.183673469387755  \\
            17.8  4.285714285714286  \\
            17.8  4.387755102040816  \\
            17.8  4.489795918367347  \\
            17.8  4.591836734693878  \\
            17.8  4.6938775510204085  \\
            17.8  4.795918367346939  \\
            17.8  4.8979591836734695  \\
            17.8  5.0  \\
            18.0  0.0  \\
            18.0  0.10204081632653061  \\
            18.0  0.20408163265306123  \\
            18.0  0.30612244897959184  \\
            18.0  0.40816326530612246  \\
            18.0  0.5102040816326531  \\
            18.0  0.6122448979591837  \\
            18.0  0.7142857142857143  \\
            18.0  0.8163265306122449  \\
            18.0  0.9183673469387755  \\
            18.0  1.0204081632653061  \\
            18.0  1.1224489795918366  \\
            18.0  1.2244897959183674  \\
            18.0  1.3265306122448979  \\
            18.0  1.4285714285714286  \\
            18.0  1.530612244897959  \\
            18.0  1.6326530612244898  \\
            18.0  1.7346938775510203  \\
            18.0  1.836734693877551  \\
            18.0  1.9387755102040816  \\
            18.0  2.0408163265306123  \\
            18.0  2.3469387755102042  \\
            18.0  2.4489795918367347  \\
            18.0  2.5510204081632653  \\
            18.0  2.6530612244897958  \\
            18.0  2.7551020408163267  \\
            18.0  2.857142857142857  \\
            18.0  2.9591836734693877  \\
            18.0  3.061224489795918  \\
            18.0  3.163265306122449  \\
            18.0  3.2653061224489797  \\
            18.0  3.36734693877551  \\
            18.0  3.4693877551020407  \\
            18.0  3.5714285714285716  \\
            18.0  3.673469387755102  \\
            18.0  3.7755102040816326  \\
            18.0  3.979591836734694  \\
            18.0  4.183673469387755  \\
            18.0  4.285714285714286  \\
            18.0  4.387755102040816  \\
            18.0  4.489795918367347  \\
            18.0  4.591836734693878  \\
            18.0  4.6938775510204085  \\
            18.0  4.8979591836734695  \\
            18.0  5.0  \\
            18.2  0.0  \\
            18.2  0.10204081632653061  \\
            18.2  0.20408163265306123  \\
            18.2  0.30612244897959184  \\
            18.2  0.40816326530612246  \\
            18.2  0.5102040816326531  \\
            18.2  0.6122448979591837  \\
            18.2  0.7142857142857143  \\
            18.2  0.8163265306122449  \\
            18.2  0.9183673469387755  \\
            18.2  1.0204081632653061  \\
            18.2  1.1224489795918366  \\
            18.2  1.2244897959183674  \\
            18.2  1.3265306122448979  \\
            18.2  1.4285714285714286  \\
            18.2  1.530612244897959  \\
            18.2  1.6326530612244898  \\
            18.2  1.7346938775510203  \\
            18.2  1.836734693877551  \\
            18.2  1.9387755102040816  \\
            18.2  2.0408163265306123  \\
            18.2  2.142857142857143  \\
            18.2  2.2448979591836733  \\
            18.2  2.3469387755102042  \\
            18.2  2.4489795918367347  \\
            18.2  2.5510204081632653  \\
            18.2  2.6530612244897958  \\
            18.2  2.7551020408163267  \\
            18.2  2.857142857142857  \\
            18.2  3.061224489795918  \\
            18.2  3.163265306122449  \\
            18.2  3.2653061224489797  \\
            18.2  3.36734693877551  \\
            18.2  3.4693877551020407  \\
            18.2  3.5714285714285716  \\
            18.2  3.673469387755102  \\
            18.2  3.979591836734694  \\
            18.2  4.081632653061225  \\
            18.2  4.183673469387755  \\
            18.2  4.387755102040816  \\
            18.2  4.489795918367347  \\
            18.2  4.591836734693878  \\
            18.2  4.6938775510204085  \\
            18.2  4.795918367346939  \\
            18.2  5.0  \\
            18.400000000000002  0.0  \\
            18.400000000000002  0.10204081632653061  \\
            18.400000000000002  0.20408163265306123  \\
            18.400000000000002  0.30612244897959184  \\
            18.400000000000002  0.40816326530612246  \\
            18.400000000000002  0.5102040816326531  \\
            18.400000000000002  0.6122448979591837  \\
            18.400000000000002  0.7142857142857143  \\
            18.400000000000002  0.8163265306122449  \\
            18.400000000000002  0.9183673469387755  \\
            18.400000000000002  1.0204081632653061  \\
            18.400000000000002  1.1224489795918366  \\
            18.400000000000002  1.3265306122448979  \\
            18.400000000000002  1.4285714285714286  \\
            18.400000000000002  1.530612244897959  \\
            18.400000000000002  1.6326530612244898  \\
            18.400000000000002  1.836734693877551  \\
            18.400000000000002  1.9387755102040816  \\
            18.400000000000002  2.0408163265306123  \\
            18.400000000000002  2.142857142857143  \\
            18.400000000000002  2.2448979591836733  \\
            18.400000000000002  2.3469387755102042  \\
            18.400000000000002  2.4489795918367347  \\
            18.400000000000002  2.5510204081632653  \\
            18.400000000000002  2.6530612244897958  \\
            18.400000000000002  2.7551020408163267  \\
            18.400000000000002  2.857142857142857  \\
            18.400000000000002  2.9591836734693877  \\
            18.400000000000002  3.061224489795918  \\
            18.400000000000002  3.163265306122449  \\
            18.400000000000002  3.2653061224489797  \\
            18.400000000000002  3.36734693877551  \\
            18.400000000000002  3.4693877551020407  \\
            18.400000000000002  3.5714285714285716  \\
            18.400000000000002  3.673469387755102  \\
            18.400000000000002  3.7755102040816326  \\
            18.400000000000002  3.877551020408163  \\
            18.400000000000002  4.081632653061225  \\
            18.400000000000002  4.285714285714286  \\
            18.400000000000002  4.387755102040816  \\
            18.400000000000002  4.489795918367347  \\
            18.400000000000002  4.591836734693878  \\
            18.400000000000002  4.795918367346939  \\
            18.400000000000002  4.8979591836734695  \\
            18.400000000000002  5.0  \\
            18.6  0.0  \\
            18.6  0.10204081632653061  \\
            18.6  0.20408163265306123  \\
            18.6  0.30612244897959184  \\
            18.6  0.40816326530612246  \\
            18.6  0.5102040816326531  \\
            18.6  0.6122448979591837  \\
            18.6  0.8163265306122449  \\
            18.6  0.9183673469387755  \\
            18.6  1.0204081632653061  \\
            18.6  1.1224489795918366  \\
            18.6  1.2244897959183674  \\
            18.6  1.4285714285714286  \\
            18.6  1.530612244897959  \\
            18.6  1.6326530612244898  \\
            18.6  1.7346938775510203  \\
            18.6  1.836734693877551  \\
            18.6  1.9387755102040816  \\
            18.6  2.0408163265306123  \\
            18.6  2.2448979591836733  \\
            18.6  2.3469387755102042  \\
            18.6  2.4489795918367347  \\
            18.6  2.5510204081632653  \\
            18.6  2.6530612244897958  \\
            18.6  2.857142857142857  \\
            18.6  2.9591836734693877  \\
            18.6  3.061224489795918  \\
            18.6  3.163265306122449  \\
            18.6  3.2653061224489797  \\
            18.6  3.36734693877551  \\
            18.6  3.4693877551020407  \\
            18.6  3.5714285714285716  \\
            18.6  3.673469387755102  \\
            18.6  3.7755102040816326  \\
            18.6  3.877551020408163  \\
            18.6  3.979591836734694  \\
            18.6  4.081632653061225  \\
            18.6  4.285714285714286  \\
            18.6  4.387755102040816  \\
            18.6  4.489795918367347  \\
            18.6  4.591836734693878  \\
            18.6  4.6938775510204085  \\
            18.6  4.795918367346939  \\
            18.6  4.8979591836734695  \\
            18.6  5.0  \\
            18.8  0.10204081632653061  \\
            18.8  0.20408163265306123  \\
            18.8  0.30612244897959184  \\
            18.8  0.40816326530612246  \\
            18.8  0.5102040816326531  \\
            18.8  0.6122448979591837  \\
            18.8  0.7142857142857143  \\
            18.8  0.8163265306122449  \\
            18.8  0.9183673469387755  \\
            18.8  1.1224489795918366  \\
            18.8  1.2244897959183674  \\
            18.8  1.3265306122448979  \\
            18.8  1.4285714285714286  \\
            18.8  1.530612244897959  \\
            18.8  1.6326530612244898  \\
            18.8  1.7346938775510203  \\
            18.8  1.836734693877551  \\
            18.8  1.9387755102040816  \\
            18.8  2.0408163265306123  \\
            18.8  2.142857142857143  \\
            18.8  2.2448979591836733  \\
            18.8  2.3469387755102042  \\
            18.8  2.4489795918367347  \\
            18.8  2.5510204081632653  \\
            18.8  2.6530612244897958  \\
            18.8  2.7551020408163267  \\
            18.8  2.857142857142857  \\
            18.8  3.061224489795918  \\
            18.8  3.163265306122449  \\
            18.8  3.2653061224489797  \\
            18.8  3.36734693877551  \\
            18.8  3.4693877551020407  \\
            18.8  3.5714285714285716  \\
            18.8  3.673469387755102  \\
            18.8  3.7755102040816326  \\
            18.8  3.877551020408163  \\
            18.8  3.979591836734694  \\
            18.8  4.081632653061225  \\
            18.8  4.183673469387755  \\
            18.8  4.285714285714286  \\
            18.8  4.387755102040816  \\
            18.8  4.591836734693878  \\
            18.8  4.795918367346939  \\
            18.8  4.8979591836734695  \\
            18.8  5.0  \\
            19.0  0.0  \\
            19.0  0.10204081632653061  \\
            19.0  0.20408163265306123  \\
            19.0  0.30612244897959184  \\
            19.0  0.40816326530612246  \\
            19.0  0.5102040816326531  \\
            19.0  0.6122448979591837  \\
            19.0  0.8163265306122449  \\
            19.0  1.0204081632653061  \\
            19.0  1.1224489795918366  \\
            19.0  1.2244897959183674  \\
            19.0  1.3265306122448979  \\
            19.0  1.530612244897959  \\
            19.0  1.6326530612244898  \\
            19.0  1.7346938775510203  \\
            19.0  1.836734693877551  \\
            19.0  1.9387755102040816  \\
            19.0  2.0408163265306123  \\
            19.0  2.2448979591836733  \\
            19.0  2.3469387755102042  \\
            19.0  2.4489795918367347  \\
            19.0  2.5510204081632653  \\
            19.0  2.6530612244897958  \\
            19.0  2.7551020408163267  \\
            19.0  2.857142857142857  \\
            19.0  2.9591836734693877  \\
            19.0  3.061224489795918  \\
            19.0  3.2653061224489797  \\
            19.0  3.36734693877551  \\
            19.0  3.4693877551020407  \\
            19.0  3.5714285714285716  \\
            19.0  3.673469387755102  \\
            19.0  3.7755102040816326  \\
            19.0  3.877551020408163  \\
            19.0  3.979591836734694  \\
            19.0  4.081632653061225  \\
            19.0  4.183673469387755  \\
            19.0  4.285714285714286  \\
            19.0  4.387755102040816  \\
            19.0  4.489795918367347  \\
            19.0  4.591836734693878  \\
            19.0  4.6938775510204085  \\
            19.0  4.795918367346939  \\
            19.0  4.8979591836734695  \\
            19.0  5.0  \\
            19.200000000000003  0.0  \\
            19.200000000000003  0.20408163265306123  \\
            19.200000000000003  0.30612244897959184  \\
            19.200000000000003  0.40816326530612246  \\
            19.200000000000003  0.5102040816326531  \\
            19.200000000000003  0.6122448979591837  \\
            19.200000000000003  0.7142857142857143  \\
            19.200000000000003  0.8163265306122449  \\
            19.200000000000003  0.9183673469387755  \\
            19.200000000000003  1.0204081632653061  \\
            19.200000000000003  1.1224489795918366  \\
            19.200000000000003  1.2244897959183674  \\
            19.200000000000003  1.3265306122448979  \\
            19.200000000000003  1.4285714285714286  \\
            19.200000000000003  1.530612244897959  \\
            19.200000000000003  1.6326530612244898  \\
            19.200000000000003  1.7346938775510203  \\
            19.200000000000003  1.836734693877551  \\
            19.200000000000003  1.9387755102040816  \\
            19.200000000000003  2.0408163265306123  \\
            19.200000000000003  2.142857142857143  \\
            19.200000000000003  2.2448979591836733  \\
            19.200000000000003  2.3469387755102042  \\
            19.200000000000003  2.4489795918367347  \\
            19.200000000000003  2.5510204081632653  \\
            19.200000000000003  2.6530612244897958  \\
            19.200000000000003  2.7551020408163267  \\
            19.200000000000003  2.9591836734693877  \\
            19.200000000000003  3.163265306122449  \\
            19.200000000000003  3.2653061224489797  \\
            19.200000000000003  3.36734693877551  \\
            19.200000000000003  3.4693877551020407  \\
            19.200000000000003  3.673469387755102  \\
            19.200000000000003  3.7755102040816326  \\
            19.200000000000003  3.877551020408163  \\
            19.200000000000003  3.979591836734694  \\
            19.200000000000003  4.081632653061225  \\
            19.200000000000003  4.183673469387755  \\
            19.200000000000003  4.285714285714286  \\
            19.200000000000003  4.387755102040816  \\
            19.200000000000003  4.489795918367347  \\
            19.200000000000003  4.591836734693878  \\
            19.200000000000003  4.795918367346939  \\
            19.200000000000003  4.8979591836734695  \\
            19.200000000000003  5.0  \\
            19.400000000000002  0.0  \\
            19.400000000000002  0.10204081632653061  \\
            19.400000000000002  0.20408163265306123  \\
            19.400000000000002  0.30612244897959184  \\
            19.400000000000002  0.40816326530612246  \\
            19.400000000000002  0.5102040816326531  \\
            19.400000000000002  0.6122448979591837  \\
            19.400000000000002  0.7142857142857143  \\
            19.400000000000002  0.9183673469387755  \\
            19.400000000000002  1.0204081632653061  \\
            19.400000000000002  1.1224489795918366  \\
            19.400000000000002  1.3265306122448979  \\
            19.400000000000002  1.4285714285714286  \\
            19.400000000000002  1.530612244897959  \\
            19.400000000000002  1.6326530612244898  \\
            19.400000000000002  1.7346938775510203  \\
            19.400000000000002  1.836734693877551  \\
            19.400000000000002  1.9387755102040816  \\
            19.400000000000002  2.0408163265306123  \\
            19.400000000000002  2.142857142857143  \\
            19.400000000000002  2.2448979591836733  \\
            19.400000000000002  2.3469387755102042  \\
            19.400000000000002  2.4489795918367347  \\
            19.400000000000002  2.5510204081632653  \\
            19.400000000000002  2.6530612244897958  \\
            19.400000000000002  2.7551020408163267  \\
            19.400000000000002  2.857142857142857  \\
            19.400000000000002  2.9591836734693877  \\
            19.400000000000002  3.061224489795918  \\
            19.400000000000002  3.163265306122449  \\
            19.400000000000002  3.2653061224489797  \\
            19.400000000000002  3.36734693877551  \\
            19.400000000000002  3.4693877551020407  \\
            19.400000000000002  3.5714285714285716  \\
            19.400000000000002  3.673469387755102  \\
            19.400000000000002  3.7755102040816326  \\
            19.400000000000002  3.877551020408163  \\
            19.400000000000002  3.979591836734694  \\
            19.400000000000002  4.081632653061225  \\
            19.400000000000002  4.285714285714286  \\
            19.400000000000002  4.591836734693878  \\
            19.400000000000002  4.6938775510204085  \\
            19.400000000000002  4.795918367346939  \\
            19.400000000000002  4.8979591836734695  \\
            19.400000000000002  5.0  \\
            19.6  0.0  \\
            19.6  0.10204081632653061  \\
            19.6  0.20408163265306123  \\
            19.6  0.30612244897959184  \\
            19.6  0.40816326530612246  \\
            19.6  0.5102040816326531  \\
            19.6  0.7142857142857143  \\
            19.6  0.8163265306122449  \\
            19.6  0.9183673469387755  \\
            19.6  1.0204081632653061  \\
            19.6  1.1224489795918366  \\
            19.6  1.2244897959183674  \\
            19.6  1.3265306122448979  \\
            19.6  1.4285714285714286  \\
            19.6  1.530612244897959  \\
            19.6  1.6326530612244898  \\
            19.6  1.7346938775510203  \\
            19.6  1.836734693877551  \\
            19.6  1.9387755102040816  \\
            19.6  2.142857142857143  \\
            19.6  2.2448979591836733  \\
            19.6  2.3469387755102042  \\
            19.6  2.4489795918367347  \\
            19.6  2.5510204081632653  \\
            19.6  2.6530612244897958  \\
            19.6  2.7551020408163267  \\
            19.6  2.857142857142857  \\
            19.6  2.9591836734693877  \\
            19.6  3.061224489795918  \\
            19.6  3.163265306122449  \\
            19.6  3.36734693877551  \\
            19.6  3.4693877551020407  \\
            19.6  3.5714285714285716  \\
            19.6  3.673469387755102  \\
            19.6  3.7755102040816326  \\
            19.6  3.877551020408163  \\
            19.6  3.979591836734694  \\
            19.6  4.183673469387755  \\
            19.6  4.387755102040816  \\
            19.6  4.489795918367347  \\
            19.6  4.591836734693878  \\
            19.6  4.6938775510204085  \\
            19.6  4.795918367346939  \\
            19.6  4.8979591836734695  \\
            19.6  5.0  \\
            19.8  0.0  \\
            19.8  0.10204081632653061  \\
            19.8  0.20408163265306123  \\
            19.8  0.30612244897959184  \\
            19.8  0.40816326530612246  \\
            19.8  0.5102040816326531  \\
            19.8  0.6122448979591837  \\
            19.8  0.7142857142857143  \\
            19.8  0.8163265306122449  \\
            19.8  0.9183673469387755  \\
            19.8  1.0204081632653061  \\
            19.8  1.1224489795918366  \\
            19.8  1.2244897959183674  \\
            19.8  1.3265306122448979  \\
            19.8  1.530612244897959  \\
            19.8  1.6326530612244898  \\
            19.8  1.7346938775510203  \\
            19.8  1.836734693877551  \\
            19.8  1.9387755102040816  \\
            19.8  2.0408163265306123  \\
            19.8  2.142857142857143  \\
            19.8  2.2448979591836733  \\
            19.8  2.3469387755102042  \\
            19.8  2.4489795918367347  \\
            19.8  2.6530612244897958  \\
            19.8  2.7551020408163267  \\
            19.8  2.857142857142857  \\
            19.8  2.9591836734693877  \\
            19.8  3.061224489795918  \\
            19.8  3.163265306122449  \\
            19.8  3.2653061224489797  \\
            19.8  3.36734693877551  \\
            19.8  3.4693877551020407  \\
            19.8  3.5714285714285716  \\
            19.8  3.673469387755102  \\
            19.8  3.7755102040816326  \\
            19.8  3.877551020408163  \\
            19.8  3.979591836734694  \\
            19.8  4.081632653061225  \\
            19.8  4.183673469387755  \\
            19.8  4.489795918367347  \\
            19.8  4.6938775510204085  \\
            19.8  4.795918367346939  \\
            19.8  4.8979591836734695  \\
            19.8  5.0  \\
        }
        ;
    \addlegendentry {Observation Inputs}
    \addplot[forget plot] graphics [xmin=0.0,xmax=20.0,ymin=0.0,ymax=5.0]{figures/post_rectlinear.jpg};
\end{axis}
\end{tikzpicture}


==> figures/pseudo_points.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={\huge time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.018729789991700718}, xmax={9.156909652217525}, xtick={{}}, xticklabels={{}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\huge space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-5.3}, ymax={5.3}, ytick={{}}, yticklabels={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77e29e0a-c987-4674-9856-5d01ab249361}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.849800124518387  -0.6943372977409945  \\
            4.849800124518387  -3.4530717819032897  \\
            4.849800124518387  -4.500423754693179  \\
            4.849800124518387  1.5710139346131857  \\
            4.849800124518387  0.1370311350025677  \\
            4.849800124518387  -2.6031394210659298  \\
            4.849800124518387  2.6661744193488657  \\
            4.42383181824304  -3.4841437800846364  \\
            4.42383181824304  1.9066625544281024  \\
            4.42383181824304  2.1004521287285254  \\
            4.42383181824304  4.249089122700809  \\
            4.42383181824304  -2.003763524182618  \\
            4.42383181824304  -0.4070968144289804  \\
            4.42383181824304  1.880830487441571  \\
            5.451198817566169  2.5877756416320707  \\
            5.451198817566169  -3.4812945369551196  \\
            5.451198817566169  -2.0844233474594187  \\
            5.451198817566169  4.822154568739666  \\
            5.451198817566169  -3.8639656697244584  \\
            5.451198817566169  0.22518831591618937  \\
            5.451198817566169  3.8489683762464466  \\
            1.3332309223515848  -3.9173923322360737  \\
            1.3332309223515848  -0.9804605279183454  \\
            1.3332309223515848  -1.165378114975184  \\
            1.3332309223515848  -2.0957088231106202  \\
            1.3332309223515848  4.7747960436514365  \\
            1.3332309223515848  2.348148154394643  \\
            1.3332309223515848  -0.08429818969402092  \\
            5.351303748324254  3.393126084129287  \\
            5.351303748324254  3.541228495601418  \\
            5.351303748324254  3.1058589441850835  \\
            5.351303748324254  -3.2409480518547684  \\
            5.351303748324254  -1.8701581215291596  \\
            5.351303748324254  4.860705492598058  \\
            5.351303748324254  -1.7526428394144755  \\
            7.175217436988282  -4.445546555944249  \\
            7.175217436988282  4.63470017386765  \\
            7.175217436988282  -4.887982002817452  \\
            7.175217436988282  -4.977481034476643  \\
            7.175217436988282  -2.9842498283323793  \\
            7.175217436988282  -2.9955309461143598  \\
            7.175217436988282  1.8315654398038124  \\
            2.4407778133175717  -2.655894001244039  \\
            2.4407778133175717  2.8232670775222317  \\
            2.4407778133175717  4.3191859098198915  \\
            2.4407778133175717  -3.8724907539702746  \\
            2.4407778133175717  2.397131015103362  \\
            2.4407778133175717  2.284502794696217  \\
            2.4407778133175717  -3.9331634689352946  \\
            2.042698946663146  4.153071160779341  \\
            2.042698946663146  4.123741251489401  \\
            2.042698946663146  -2.186434343763628  \\
            2.042698946663146  3.043680869947277  \\
            2.042698946663146  -2.3257084283800356  \\
            2.042698946663146  4.40754680959172  \\
            2.042698946663146  1.7902626171646023  \\
            2.5744148456264693  -1.804640102653472  \\
            2.5744148456264693  -4.692727719130549  \\
            2.5744148456264693  -2.896584080672049  \\
            2.5744148456264693  1.87386854305291  \\
            2.5744148456264693  -4.560642083186726  \\
            2.5744148456264693  -0.22304730931531225  \\
            2.5744148456264693  -2.714475578841271  \\
            6.764352813228349  1.3693018182848053  \\
            6.764352813228349  3.4475241976874926  \\
            6.764352813228349  -4.994293149393174  \\
            6.764352813228349  1.049771100653965  \\
            6.764352813228349  2.7117075117308502  \\
            6.764352813228349  3.5592120291362157  \\
            6.764352813228349  0.3433492262634523  \\
            8.897221743475754  4.699751123894851  \\
            8.897221743475754  2.2706339241683837  \\
            8.897221743475754  0.4198337108257082  \\
            8.897221743475754  0.8960727777544513  \\
            8.897221743475754  -1.5593040658478619  \\
            8.897221743475754  0.9580986703706191  \\
            8.897221743475754  3.8885735626934057  \\
            1.657779032062947  2.8174735260775545  \\
            1.657779032062947  3.772377346745408  \\
            1.657779032062947  3.283430579709785  \\
            1.657779032062947  -0.990458439819248  \\
            1.657779032062947  0.3174249656779953  \\
            1.657779032062947  0.8162979554150196  \\
            1.657779032062947  0.29296641063562223  \\
            0.24095811875006978  4.856215364359219  \\
            0.24095811875006978  -3.914140586071999  \\
            0.24095811875006978  1.6642570279141378  \\
            0.24095811875006978  2.025491319816391  \\
            0.24095811875006978  2.685582438687087  \\
            0.24095811875006978  3.2728918204263575  \\
            0.24095811875006978  -3.2517758572808653  \\
            8.654549169854015  0.40948135257461615  \\
            8.654549169854015  -4.630584923888879  \\
            8.654549169854015  -1.3952781006691017  \\
            8.654549169854015  4.143279506318285  \\
            8.654549169854015  -1.5194878288384683  \\
            8.654549169854015  -4.529787986701129  \\
            8.654549169854015  1.6649675401741675  \\
            7.523288742815604  -3.9731596229944577  \\
            7.523288742815604  2.6265387725033733  \\
            7.523288742815604  -0.24034837973786516  \\
            7.523288742815604  0.09488015263712679  \\
            7.523288742815604  -4.710149743886332  \\
            7.523288742815604  2.971320778183437  \\
            7.523288742815604  -0.49541686808225904  \\
            8.786958307248732  -0.5997355036620089  \\
            8.786958307248732  -0.9913599317403072  \\
            8.786958307248732  3.902731887486661  \\
            8.786958307248732  1.4558610673704315  \\
            8.786958307248732  -3.713154995799599  \\
            8.786958307248732  3.6673860610744775  \\
            8.786958307248732  -1.056505831811314  \\
            6.187876519577031  2.4928464887746156  \\
            6.187876519577031  3.166533264846814  \\
            6.187876519577031  -3.3413294104740654  \\
            6.187876519577031  4.535550123261762  \\
            6.187876519577031  -1.3071143256921447  \\
            6.187876519577031  3.888182449106793  \\
            6.187876519577031  2.9457619734642186  \\
            4.801472740182167  -1.1971255445375184  \\
            4.801472740182167  2.7028213433755006  \\
            4.801472740182167  -1.255247645611386  \\
            4.801472740182167  -2.064291098232063  \\
            4.801472740182167  -0.5732504194336414  \\
            4.801472740182167  0.39650775492386714  \\
            4.801472740182167  0.6722770158435836  \\
            4.513974740000968  -0.35773315990930854  \\
            4.513974740000968  4.546225309985324  \\
            4.513974740000968  0.08901366493021978  \\
            4.513974740000968  -4.497146537580994  \\
            4.513974740000968  -1.3023297099052278  \\
            4.513974740000968  -2.978622058548679  \\
            4.513974740000968  -2.6466749775372045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cf71d6c-4310-4689-b2a6-0e71608ac32e}, only marks, draw opacity={0.5}, line width={0}, solid, mark={*}, mark size={6.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.5}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.5}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.849800124518387  -5.0  \\
            4.849800124518387  -3.5714285714285716  \\
            4.849800124518387  -2.142857142857143  \\
            4.849800124518387  -0.7142857142857143  \\
            4.849800124518387  0.7142857142857143  \\
            4.849800124518387  2.142857142857143  \\
            4.849800124518387  3.5714285714285716  \\
            4.849800124518387  5.0  \\
            4.42383181824304  -5.0  \\
            4.42383181824304  -3.5714285714285716  \\
            4.42383181824304  -2.142857142857143  \\
            4.42383181824304  -0.7142857142857143  \\
            4.42383181824304  0.7142857142857143  \\
            4.42383181824304  2.142857142857143  \\
            4.42383181824304  3.5714285714285716  \\
            4.42383181824304  5.0  \\
            5.451198817566169  -5.0  \\
            5.451198817566169  -3.5714285714285716  \\
            5.451198817566169  -2.142857142857143  \\
            5.451198817566169  -0.7142857142857143  \\
            5.451198817566169  0.7142857142857143  \\
            5.451198817566169  2.142857142857143  \\
            5.451198817566169  3.5714285714285716  \\
            5.451198817566169  5.0  \\
            1.3332309223515848  -5.0  \\
            1.3332309223515848  -3.5714285714285716  \\
            1.3332309223515848  -2.142857142857143  \\
            1.3332309223515848  -0.7142857142857143  \\
            1.3332309223515848  0.7142857142857143  \\
            1.3332309223515848  2.142857142857143  \\
            1.3332309223515848  3.5714285714285716  \\
            1.3332309223515848  5.0  \\
            5.351303748324254  -5.0  \\
            5.351303748324254  -3.5714285714285716  \\
            5.351303748324254  -2.142857142857143  \\
            5.351303748324254  -0.7142857142857143  \\
            5.351303748324254  0.7142857142857143  \\
            5.351303748324254  2.142857142857143  \\
            5.351303748324254  3.5714285714285716  \\
            5.351303748324254  5.0  \\
            7.175217436988282  -5.0  \\
            7.175217436988282  -3.5714285714285716  \\
            7.175217436988282  -2.142857142857143  \\
            7.175217436988282  -0.7142857142857143  \\
            7.175217436988282  0.7142857142857143  \\
            7.175217436988282  2.142857142857143  \\
            7.175217436988282  3.5714285714285716  \\
            7.175217436988282  5.0  \\
            2.4407778133175717  -5.0  \\
            2.4407778133175717  -3.5714285714285716  \\
            2.4407778133175717  -2.142857142857143  \\
            2.4407778133175717  -0.7142857142857143  \\
            2.4407778133175717  0.7142857142857143  \\
            2.4407778133175717  2.142857142857143  \\
            2.4407778133175717  3.5714285714285716  \\
            2.4407778133175717  5.0  \\
            2.042698946663146  -5.0  \\
            2.042698946663146  -3.5714285714285716  \\
            2.042698946663146  -2.142857142857143  \\
            2.042698946663146  -0.7142857142857143  \\
            2.042698946663146  0.7142857142857143  \\
            2.042698946663146  2.142857142857143  \\
            2.042698946663146  3.5714285714285716  \\
            2.042698946663146  5.0  \\
            2.5744148456264693  -5.0  \\
            2.5744148456264693  -3.5714285714285716  \\
            2.5744148456264693  -2.142857142857143  \\
            2.5744148456264693  -0.7142857142857143  \\
            2.5744148456264693  0.7142857142857143  \\
            2.5744148456264693  2.142857142857143  \\
            2.5744148456264693  3.5714285714285716  \\
            2.5744148456264693  5.0  \\
            6.764352813228349  -5.0  \\
            6.764352813228349  -3.5714285714285716  \\
            6.764352813228349  -2.142857142857143  \\
            6.764352813228349  -0.7142857142857143  \\
            6.764352813228349  0.7142857142857143  \\
            6.764352813228349  2.142857142857143  \\
            6.764352813228349  3.5714285714285716  \\
            6.764352813228349  5.0  \\
            8.897221743475754  -5.0  \\
            8.897221743475754  -3.5714285714285716  \\
            8.897221743475754  -2.142857142857143  \\
            8.897221743475754  -0.7142857142857143  \\
            8.897221743475754  0.7142857142857143  \\
            8.897221743475754  2.142857142857143  \\
            8.897221743475754  3.5714285714285716  \\
            8.897221743475754  5.0  \\
            1.657779032062947  -5.0  \\
            1.657779032062947  -3.5714285714285716  \\
            1.657779032062947  -2.142857142857143  \\
            1.657779032062947  -0.7142857142857143  \\
            1.657779032062947  0.7142857142857143  \\
            1.657779032062947  2.142857142857143  \\
            1.657779032062947  3.5714285714285716  \\
            1.657779032062947  5.0  \\
            0.24095811875006978  -5.0  \\
            0.24095811875006978  -3.5714285714285716  \\
            0.24095811875006978  -2.142857142857143  \\
            0.24095811875006978  -0.7142857142857143  \\
            0.24095811875006978  0.7142857142857143  \\
            0.24095811875006978  2.142857142857143  \\
            0.24095811875006978  3.5714285714285716  \\
            0.24095811875006978  5.0  \\
            8.654549169854015  -5.0  \\
            8.654549169854015  -3.5714285714285716  \\
            8.654549169854015  -2.142857142857143  \\
            8.654549169854015  -0.7142857142857143  \\
            8.654549169854015  0.7142857142857143  \\
            8.654549169854015  2.142857142857143  \\
            8.654549169854015  3.5714285714285716  \\
            8.654549169854015  5.0  \\
            7.523288742815604  -5.0  \\
            7.523288742815604  -3.5714285714285716  \\
            7.523288742815604  -2.142857142857143  \\
            7.523288742815604  -0.7142857142857143  \\
            7.523288742815604  0.7142857142857143  \\
            7.523288742815604  2.142857142857143  \\
            7.523288742815604  3.5714285714285716  \\
            7.523288742815604  5.0  \\
            8.786958307248732  -5.0  \\
            8.786958307248732  -3.5714285714285716  \\
            8.786958307248732  -2.142857142857143  \\
            8.786958307248732  -0.7142857142857143  \\
            8.786958307248732  0.7142857142857143  \\
            8.786958307248732  2.142857142857143  \\
            8.786958307248732  3.5714285714285716  \\
            8.786958307248732  5.0  \\
            6.187876519577031  -5.0  \\
            6.187876519577031  -3.5714285714285716  \\
            6.187876519577031  -2.142857142857143  \\
            6.187876519577031  -0.7142857142857143  \\
            6.187876519577031  0.7142857142857143  \\
            6.187876519577031  2.142857142857143  \\
            6.187876519577031  3.5714285714285716  \\
            6.187876519577031  5.0  \\
            4.801472740182167  -5.0  \\
            4.801472740182167  -3.5714285714285716  \\
            4.801472740182167  -2.142857142857143  \\
            4.801472740182167  -0.7142857142857143  \\
            4.801472740182167  0.7142857142857143  \\
            4.801472740182167  2.142857142857143  \\
            4.801472740182167  3.5714285714285716  \\
            4.801472740182167  5.0  \\
            4.513974740000968  -5.0  \\
            4.513974740000968  -3.5714285714285716  \\
            4.513974740000968  -2.142857142857143  \\
            4.513974740000968  -0.7142857142857143  \\
            4.513974740000968  0.7142857142857143  \\
            4.513974740000968  2.142857142857143  \\
            4.513974740000968  3.5714285714285716  \\
            4.513974740000968  5.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/rectilinear_grid.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={\huge time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.018729789991700718}, xmax={9.156909652217525}, xtick={{}}, xticklabels={{}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\huge space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-4.783601986840847}, ymax={4.134041746349703}, ytick={{}}, yticklabels={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7655600-a004-4544-998d-05ee79146168}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.849800124518387  3.881655602957517  \\
            4.849800124518387  0.042984612343839324  \\
            4.849800124518387  -2.7550291717894293  \\
            4.849800124518387  1.5934449683811263  \\
            4.849800124518387  2.9851779025188874  \\
            4.849800124518387  -4.531215843448662  \\
            4.849800124518387  3.1404330336859836  \\
            4.42383181824304  3.881655602957517  \\
            4.42383181824304  0.042984612343839324  \\
            4.42383181824304  -2.7550291717894293  \\
            4.42383181824304  1.5934449683811263  \\
            4.42383181824304  2.9851779025188874  \\
            4.42383181824304  -4.531215843448662  \\
            4.42383181824304  3.1404330336859836  \\
            5.451198817566169  3.881655602957517  \\
            5.451198817566169  0.042984612343839324  \\
            5.451198817566169  -2.7550291717894293  \\
            5.451198817566169  1.5934449683811263  \\
            5.451198817566169  2.9851779025188874  \\
            5.451198817566169  -4.531215843448662  \\
            5.451198817566169  3.1404330336859836  \\
            1.3332309223515848  3.881655602957517  \\
            1.3332309223515848  0.042984612343839324  \\
            1.3332309223515848  -2.7550291717894293  \\
            1.3332309223515848  1.5934449683811263  \\
            1.3332309223515848  2.9851779025188874  \\
            1.3332309223515848  -4.531215843448662  \\
            1.3332309223515848  3.1404330336859836  \\
            5.351303748324254  3.881655602957517  \\
            5.351303748324254  0.042984612343839324  \\
            5.351303748324254  -2.7550291717894293  \\
            5.351303748324254  1.5934449683811263  \\
            5.351303748324254  2.9851779025188874  \\
            5.351303748324254  -4.531215843448662  \\
            5.351303748324254  3.1404330336859836  \\
            7.175217436988282  3.881655602957517  \\
            7.175217436988282  0.042984612343839324  \\
            7.175217436988282  -2.7550291717894293  \\
            7.175217436988282  1.5934449683811263  \\
            7.175217436988282  2.9851779025188874  \\
            7.175217436988282  -4.531215843448662  \\
            7.175217436988282  3.1404330336859836  \\
            2.4407778133175717  3.881655602957517  \\
            2.4407778133175717  0.042984612343839324  \\
            2.4407778133175717  -2.7550291717894293  \\
            2.4407778133175717  1.5934449683811263  \\
            2.4407778133175717  2.9851779025188874  \\
            2.4407778133175717  -4.531215843448662  \\
            2.4407778133175717  3.1404330336859836  \\
            2.042698946663146  3.881655602957517  \\
            2.042698946663146  0.042984612343839324  \\
            2.042698946663146  -2.7550291717894293  \\
            2.042698946663146  1.5934449683811263  \\
            2.042698946663146  2.9851779025188874  \\
            2.042698946663146  -4.531215843448662  \\
            2.042698946663146  3.1404330336859836  \\
            2.5744148456264693  3.881655602957517  \\
            2.5744148456264693  0.042984612343839324  \\
            2.5744148456264693  -2.7550291717894293  \\
            2.5744148456264693  1.5934449683811263  \\
            2.5744148456264693  2.9851779025188874  \\
            2.5744148456264693  -4.531215843448662  \\
            2.5744148456264693  3.1404330336859836  \\
            6.764352813228349  3.881655602957517  \\
            6.764352813228349  0.042984612343839324  \\
            6.764352813228349  -2.7550291717894293  \\
            6.764352813228349  1.5934449683811263  \\
            6.764352813228349  2.9851779025188874  \\
            6.764352813228349  -4.531215843448662  \\
            6.764352813228349  3.1404330336859836  \\
            8.897221743475754  3.881655602957517  \\
            8.897221743475754  0.042984612343839324  \\
            8.897221743475754  -2.7550291717894293  \\
            8.897221743475754  1.5934449683811263  \\
            8.897221743475754  2.9851779025188874  \\
            8.897221743475754  -4.531215843448662  \\
            8.897221743475754  3.1404330336859836  \\
            1.657779032062947  3.881655602957517  \\
            1.657779032062947  0.042984612343839324  \\
            1.657779032062947  -2.7550291717894293  \\
            1.657779032062947  1.5934449683811263  \\
            1.657779032062947  2.9851779025188874  \\
            1.657779032062947  -4.531215843448662  \\
            1.657779032062947  3.1404330336859836  \\
            0.24095811875006978  3.881655602957517  \\
            0.24095811875006978  0.042984612343839324  \\
            0.24095811875006978  -2.7550291717894293  \\
            0.24095811875006978  1.5934449683811263  \\
            0.24095811875006978  2.9851779025188874  \\
            0.24095811875006978  -4.531215843448662  \\
            0.24095811875006978  3.1404330336859836  \\
            8.654549169854015  3.881655602957517  \\
            8.654549169854015  0.042984612343839324  \\
            8.654549169854015  -2.7550291717894293  \\
            8.654549169854015  1.5934449683811263  \\
            8.654549169854015  2.9851779025188874  \\
            8.654549169854015  -4.531215843448662  \\
            8.654549169854015  3.1404330336859836  \\
            7.523288742815604  3.881655602957517  \\
            7.523288742815604  0.042984612343839324  \\
            7.523288742815604  -2.7550291717894293  \\
            7.523288742815604  1.5934449683811263  \\
            7.523288742815604  2.9851779025188874  \\
            7.523288742815604  -4.531215843448662  \\
            7.523288742815604  3.1404330336859836  \\
            8.786958307248732  3.881655602957517  \\
            8.786958307248732  0.042984612343839324  \\
            8.786958307248732  -2.7550291717894293  \\
            8.786958307248732  1.5934449683811263  \\
            8.786958307248732  2.9851779025188874  \\
            8.786958307248732  -4.531215843448662  \\
            8.786958307248732  3.1404330336859836  \\
            6.187876519577031  3.881655602957517  \\
            6.187876519577031  0.042984612343839324  \\
            6.187876519577031  -2.7550291717894293  \\
            6.187876519577031  1.5934449683811263  \\
            6.187876519577031  2.9851779025188874  \\
            6.187876519577031  -4.531215843448662  \\
            6.187876519577031  3.1404330336859836  \\
            4.801472740182167  3.881655602957517  \\
            4.801472740182167  0.042984612343839324  \\
            4.801472740182167  -2.7550291717894293  \\
            4.801472740182167  1.5934449683811263  \\
            4.801472740182167  2.9851779025188874  \\
            4.801472740182167  -4.531215843448662  \\
            4.801472740182167  3.1404330336859836  \\
            4.513974740000968  3.881655602957517  \\
            4.513974740000968  0.042984612343839324  \\
            4.513974740000968  -2.7550291717894293  \\
            4.513974740000968  1.5934449683811263  \\
            4.513974740000968  2.9851779025188874  \\
            4.513974740000968  -4.531215843448662  \\
            4.513974740000968  3.1404330336859836  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/regular_in_time.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={\huge time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.018729789991700718}, xmax={9.156909652217525}, xtick={{}}, xticklabels={{}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\huge space}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-5.289943108652911}, ymax={5.156355451857794}, ytick={{}}, yticklabels={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59d70440-0eb6-4e20-a554-26e44241a32a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.849800124518387  -0.6943372977409945  \\
            4.849800124518387  -3.4530717819032897  \\
            4.849800124518387  -4.500423754693179  \\
            4.849800124518387  1.5710139346131857  \\
            4.849800124518387  0.1370311350025677  \\
            4.849800124518387  -2.6031394210659298  \\
            4.849800124518387  2.6661744193488657  \\
            4.42383181824304  -3.4841437800846364  \\
            4.42383181824304  1.9066625544281024  \\
            4.42383181824304  2.1004521287285254  \\
            4.42383181824304  4.249089122700809  \\
            4.42383181824304  -2.003763524182618  \\
            4.42383181824304  -0.4070968144289804  \\
            4.42383181824304  1.880830487441571  \\
            5.451198817566169  2.5877756416320707  \\
            5.451198817566169  -3.4812945369551196  \\
            5.451198817566169  -2.0844233474594187  \\
            5.451198817566169  4.822154568739666  \\
            5.451198817566169  -3.8639656697244584  \\
            5.451198817566169  0.22518831591618937  \\
            5.451198817566169  3.8489683762464466  \\
            1.3332309223515848  -3.9173923322360737  \\
            1.3332309223515848  -0.9804605279183454  \\
            1.3332309223515848  -1.165378114975184  \\
            1.3332309223515848  -2.0957088231106202  \\
            1.3332309223515848  4.7747960436514365  \\
            1.3332309223515848  2.348148154394643  \\
            1.3332309223515848  -0.08429818969402092  \\
            5.351303748324254  3.393126084129287  \\
            5.351303748324254  3.541228495601418  \\
            5.351303748324254  3.1058589441850835  \\
            5.351303748324254  -3.2409480518547684  \\
            5.351303748324254  -1.8701581215291596  \\
            5.351303748324254  4.860705492598058  \\
            5.351303748324254  -1.7526428394144755  \\
            7.175217436988282  -4.445546555944249  \\
            7.175217436988282  4.63470017386765  \\
            7.175217436988282  -4.887982002817452  \\
            7.175217436988282  -4.977481034476643  \\
            7.175217436988282  -2.9842498283323793  \\
            7.175217436988282  -2.9955309461143598  \\
            7.175217436988282  1.8315654398038124  \\
            2.4407778133175717  -2.655894001244039  \\
            2.4407778133175717  2.8232670775222317  \\
            2.4407778133175717  4.3191859098198915  \\
            2.4407778133175717  -3.8724907539702746  \\
            2.4407778133175717  2.397131015103362  \\
            2.4407778133175717  2.284502794696217  \\
            2.4407778133175717  -3.9331634689352946  \\
            2.042698946663146  4.153071160779341  \\
            2.042698946663146  4.123741251489401  \\
            2.042698946663146  -2.186434343763628  \\
            2.042698946663146  3.043680869947277  \\
            2.042698946663146  -2.3257084283800356  \\
            2.042698946663146  4.40754680959172  \\
            2.042698946663146  1.7902626171646023  \\
            2.5744148456264693  -1.804640102653472  \\
            2.5744148456264693  -4.692727719130549  \\
            2.5744148456264693  -2.896584080672049  \\
            2.5744148456264693  1.87386854305291  \\
            2.5744148456264693  -4.560642083186726  \\
            2.5744148456264693  -0.22304730931531225  \\
            2.5744148456264693  -2.714475578841271  \\
            6.764352813228349  1.3693018182848053  \\
            6.764352813228349  3.4475241976874926  \\
            6.764352813228349  -4.994293149393174  \\
            6.764352813228349  1.049771100653965  \\
            6.764352813228349  2.7117075117308502  \\
            6.764352813228349  3.5592120291362157  \\
            6.764352813228349  0.3433492262634523  \\
            8.897221743475754  4.699751123894851  \\
            8.897221743475754  2.2706339241683837  \\
            8.897221743475754  0.4198337108257082  \\
            8.897221743475754  0.8960727777544513  \\
            8.897221743475754  -1.5593040658478619  \\
            8.897221743475754  0.9580986703706191  \\
            8.897221743475754  3.8885735626934057  \\
            1.657779032062947  2.8174735260775545  \\
            1.657779032062947  3.772377346745408  \\
            1.657779032062947  3.283430579709785  \\
            1.657779032062947  -0.990458439819248  \\
            1.657779032062947  0.3174249656779953  \\
            1.657779032062947  0.8162979554150196  \\
            1.657779032062947  0.29296641063562223  \\
            0.24095811875006978  4.856215364359219  \\
            0.24095811875006978  -3.914140586071999  \\
            0.24095811875006978  1.6642570279141378  \\
            0.24095811875006978  2.025491319816391  \\
            0.24095811875006978  2.685582438687087  \\
            0.24095811875006978  3.2728918204263575  \\
            0.24095811875006978  -3.2517758572808653  \\
            8.654549169854015  0.40948135257461615  \\
            8.654549169854015  -4.630584923888879  \\
            8.654549169854015  -1.3952781006691017  \\
            8.654549169854015  4.143279506318285  \\
            8.654549169854015  -1.5194878288384683  \\
            8.654549169854015  -4.529787986701129  \\
            8.654549169854015  1.6649675401741675  \\
            7.523288742815604  -3.9731596229944577  \\
            7.523288742815604  2.6265387725033733  \\
            7.523288742815604  -0.24034837973786516  \\
            7.523288742815604  0.09488015263712679  \\
            7.523288742815604  -4.710149743886332  \\
            7.523288742815604  2.971320778183437  \\
            7.523288742815604  -0.49541686808225904  \\
            8.786958307248732  -0.5997355036620089  \\
            8.786958307248732  -0.9913599317403072  \\
            8.786958307248732  3.902731887486661  \\
            8.786958307248732  1.4558610673704315  \\
            8.786958307248732  -3.713154995799599  \\
            8.786958307248732  3.6673860610744775  \\
            8.786958307248732  -1.056505831811314  \\
            6.187876519577031  2.4928464887746156  \\
            6.187876519577031  3.166533264846814  \\
            6.187876519577031  -3.3413294104740654  \\
            6.187876519577031  4.535550123261762  \\
            6.187876519577031  -1.3071143256921447  \\
            6.187876519577031  3.888182449106793  \\
            6.187876519577031  2.9457619734642186  \\
            4.801472740182167  -1.1971255445375184  \\
            4.801472740182167  2.7028213433755006  \\
            4.801472740182167  -1.255247645611386  \\
            4.801472740182167  -2.064291098232063  \\
            4.801472740182167  -0.5732504194336414  \\
            4.801472740182167  0.39650775492386714  \\
            4.801472740182167  0.6722770158435836  \\
            4.513974740000968  -0.35773315990930854  \\
            4.513974740000968  4.546225309985324  \\
            4.513974740000968  0.08901366493021978  \\
            4.513974740000968  -4.497146537580994  \\
            4.513974740000968  -1.3023297099052278  \\
            4.513974740000968  -2.978622058548679  \\
            4.513974740000968  -2.6466749775372045  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/regular_lml_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / $T$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-90.42347424319614}, ymax={-54.93873695386056}, ytick={{-90.0,-80.0,-70.0,-60.0}}, yticklabels={{$-90$,$-80$,$-70$,$-60$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c684694b-ea7e-4a29-ba93-18b100516792}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57668030354599  \\
            25.0  -57.37011829353271  \\
            50.0  -56.44029848983014  \\
            100.0  -56.35105878028083  \\
            250.0  -56.07681199912206  \\
            500.0  -56.109461082527076  \\
            1000.0  -55.979602539458824  \\
            2500.0  -56.15756454277445  \\
            5000.0  -56.0069433421641  \\
            10000.0  -56.05608375053975  \\
            25000.0  -55.943220403854546  \\
            50000.0  -56.02934177546227  \\
            100000.0  -56.02720211454315  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={13cbd6f1-feb3-4bf1-ab83-f0f94b2ec9eb}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -57.3941155705851  \\
            25.0  -58.25290983541469  \\
            50.0  -57.28542270139827  \\
            100.0  -57.27020062855131  \\
            250.0  -56.95596556057699  \\
            500.0  -56.97426573143285  \\
            1000.0  -56.86577941517768  \\
            2500.0  -57.0435400340387  \\
            5000.0  -56.89395800953849  \\
            10000.0  -56.94980083720185  \\
            25000.0  -56.83122304747259  \\
            50000.0  -56.919373782625236  \\
            100000.0  -56.917233520801325  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a037ab94-5daa-4d9d-a0da-27762915d360}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -89.41918922557343  \\
            25.0  -75.48940686194696  \\
            50.0  -78.52646036923126  \\
            100.0  -79.25132874747757  \\
            250.0  -77.76119012036527  \\
            500.0  -78.61043095902322  \\
            1000.0  -77.91673789692426  \\
            2500.0  -78.5296839834616  \\
            5000.0  -78.50143289489891  \\
            10000.0  -78.43413219713123  \\
            25000.0  -78.18976759498435  \\
            50000.0  -78.38151799636019  \\
            100000.0  -78.39626899495916  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={be44d651-bbbd-4f4d-9d00-ac6cc96be279}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57652148107562  \\
            25.0  -57.36993291164422  \\
            50.0  -56.44010067619186  \\
            100.0  -56.350855412255726  \\
            250.0  -56.07660914714678  \\
            500.0  -56.10924996071318  \\
            1000.0  -55.97939915270898  \\
            2500.0  -56.157370120622254  \\
            5000.0  -56.0067471703532  \\
            10000.0  -56.05588517188857  \\
            25000.0  -55.94302197148327  \\
            50000.0  -56.02914234116727  \\
            100000.0  -56.027002572189645  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea9cb793-57fb-424f-a53c-2251cc75c2c3}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57652147953289  \\
            25.0  -57.36993290968133  \\
            50.0  -56.440100674604636  \\
            100.0  -56.350855410445455  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/regular_lml_plot_sum_separable.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / $T$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-80.27937029431445}, ymax={-55.162048195422216}, ytick={{-80.0,-75.0,-70.0,-65.0,-60.0}}, yticklabels={{$-80$,$-75$,$-70$,$-65$,$-60$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={cad5e5c4-45ef-40bd-bc1c-5862b1a010a7}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -58.54763701143198  \\
            25.0  -56.29763610994198  \\
            50.0  -56.505571737232195  \\
            100.0  -56.239019565145  \\
            250.0  -55.97724305209426  \\
            500.0  -56.09760899164794  \\
            1000.0  -55.87311724672885  \\
            2500.0  -55.974699422269865  \\
            5000.0  -55.91870126056989  \\
            10000.0  -56.038475670159826  \\
            25000.0  -56.02130728259427  \\
            50000.0  -55.998778240769674  \\
            100000.0  -56.042456459212936  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a4d8a15b-4727-4c2c-8220-6e21fc040982}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -59.31865995014338  \\
            25.0  -57.277160682457804  \\
            50.0  -57.56453183174083  \\
            100.0  -57.15453079360447  \\
            250.0  -56.879968490336225  \\
            500.0  -56.97286240052273  \\
            1000.0  -56.776958033187256  \\
            2500.0  -56.852012810194644  \\
            5000.0  -56.79974457799423  \\
            10000.0  -56.92658163281114  \\
            25000.0  -56.90696246840151  \\
            50000.0  -56.8866376038992  \\
            100000.0  -56.929957502640335  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={473e848a-cead-4cae-b219-0446edb7cc68}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -76.5184155329856  \\
            25.0  -79.11475632223117  \\
            50.0  -78.23287194698275  \\
            100.0  -76.80669791116276  \\
            250.0  -77.28596125338527  \\
            500.0  -79.56850268774203  \\
            1000.0  -77.81494839364497  \\
            2500.0  -78.19392225204565  \\
            5000.0  -78.00784722890457  \\
            10000.0  -78.37283105331029  \\
            25000.0  -78.42637089000534  \\
            50000.0  -78.42642155782663  \\
            100000.0  -78.41734522109658  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={68f8317e-e5d7-4a87-a295-fa0ddbb64176}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -58.54746690215508  \\
            25.0  -56.29749848415272  \\
            50.0  -56.505348428051796  \\
            100.0  -56.23882890902557  \\
            250.0  -55.97705371692902  \\
            500.0  -56.0974077283779  \\
            1000.0  -55.87291580199464  \\
            2500.0  -55.97449896525898  \\
            5000.0  -55.91850094999241  \\
            10000.0  -56.0382745541816  \\
            25000.0  -56.0211110941283  \\
            50000.0  -55.998579887346196  \\
            100000.0  -56.04225751615586  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b2f585f-a328-4a4c-a2c7-90483d02bbec}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -58.547466900280575  \\
            25.0  -56.29749848244137  \\
            50.0  -56.50534842613479  \\
            100.0  -56.238828907221794  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/regular_lml_timing_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={33.56mm}, scaled x ticks={false}, xlabel={T}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ELBO / T}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-90.42347424319614}, ymax={-54.93873695386056}, ytick={{-90.0,-80.0,-70.0,-60.0}}, yticklabels={{$-90$,$-80$,$-70$,$-60$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={8cfc226e-925d-496d-bc06-619b441b6373}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57668030354599  \\
            25.0  -57.37011829353271  \\
            50.0  -56.44029848983014  \\
            100.0  -56.35105878028083  \\
            250.0  -56.07681199912206  \\
            500.0  -56.109461082527076  \\
            1000.0  -55.979602539458824  \\
            2500.0  -56.15756454277445  \\
            5000.0  -56.0069433421641  \\
            10000.0  -56.05608375053975  \\
            25000.0  -55.943220403854546  \\
            50000.0  -56.02934177546227  \\
            100000.0  -56.02720211454315  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={745f34c5-6e32-4056-bc04-92cc9d1c55e5}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -57.3941155705851  \\
            25.0  -58.25290983541469  \\
            50.0  -57.28542270139827  \\
            100.0  -57.27020062855131  \\
            250.0  -56.95596556057699  \\
            500.0  -56.97426573143285  \\
            1000.0  -56.86577941517768  \\
            2500.0  -57.0435400340387  \\
            5000.0  -56.89395800953849  \\
            10000.0  -56.94980083720185  \\
            25000.0  -56.83122304747259  \\
            50000.0  -56.919373782625236  \\
            100000.0  -56.917233520801325  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d7c1bee7-821c-4597-a02a-a2a532132500}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -89.41918922557343  \\
            25.0  -75.48940686194696  \\
            50.0  -78.52646036923126  \\
            100.0  -79.25132874747757  \\
            250.0  -77.76119012036527  \\
            500.0  -78.61043095902322  \\
            1000.0  -77.91673789692426  \\
            2500.0  -78.5296839834616  \\
            5000.0  -78.50143289489891  \\
            10000.0  -78.43413219713123  \\
            25000.0  -78.18976759498435  \\
            50000.0  -78.38151799636019  \\
            100000.0  -78.39626899495916  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={b949bdb1-2d10-418f-bad0-8788d6880b39}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57652148107562  \\
            25.0  -57.36993291164422  \\
            50.0  -56.44010067619186  \\
            100.0  -56.350855412255726  \\
            250.0  -56.07660914714678  \\
            500.0  -56.10924996071318  \\
            1000.0  -55.97939915270898  \\
            2500.0  -56.157370120622254  \\
            5000.0  -56.0067471703532  \\
            10000.0  -56.05588517188857  \\
            25000.0  -55.94302197148327  \\
            50000.0  -56.02914234116727  \\
            100000.0  -56.027002572189645  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee2d05eb-ebcd-4bac-bf6c-0313598b10e8}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  -56.57652147953289  \\
            25.0  -57.36993290968133  \\
            50.0  -56.440100674604636  \\
            100.0  -56.350855410445455  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-36.56mm}, width={69.12mm}, height={33.56mm}, scaled x ticks={false}, xlabel={T}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00037471644099155467}, ymax={78.92151538351354}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={55c7f111-f56e-4949-a890-090fca859567}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.001308327  \\
            25.0  0.00302526  \\
            50.0  0.005900727  \\
            100.0  0.012218532  \\
            250.0  0.031738653  \\
            500.0  0.06441463  \\
            1000.0  0.141301619  \\
            2500.0  0.365374538  \\
            5000.0  0.758878141  \\
            10000.0  1.532205301  \\
            25000.0  3.996788785  \\
            50000.0  8.50256831  \\
            100000.0  18.539934194  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={3982dd22-22ef-4085-803a-4c624baa0053}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000692718  \\
            25.0  0.001626212  \\
            50.0  0.003221671  \\
            100.0  0.006522998  \\
            250.0  0.017416346  \\
            500.0  0.034537582  \\
            1000.0  0.070652643  \\
            2500.0  0.203188475  \\
            5000.0  0.440834416  \\
            10000.0  0.93506151  \\
            25000.0  2.536065662  \\
            50000.0  5.352894451  \\
            100000.0  11.659610714  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a1856d7d-8147-4860-a8f0-dc2840c1c0a0}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000530112  \\
            25.0  0.001284915  \\
            50.0  0.002364117  \\
            100.0  0.004776031  \\
            250.0  0.012393946  \\
            500.0  0.025303177  \\
            1000.0  0.052315315  \\
            2500.0  0.149922384  \\
            5000.0  0.319603999  \\
            10000.0  0.663571225  \\
            25000.0  1.786580184  \\
            50000.0  3.670759981  \\
            100000.0  8.413129192  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={591367ca-4981-4b59-8301-929e2f08f6d1}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.005559326  \\
            25.0  0.013471343  \\
            50.0  0.0255167  \\
            100.0  0.052630007  \\
            250.0  0.13493332  \\
            500.0  0.269326131  \\
            1000.0  0.539834715  \\
            2500.0  1.346665948  \\
            5000.0  2.719334281  \\
            10000.0  5.40854581  \\
            25000.0  13.765919329  \\
            50000.0  27.415074865  \\
            100000.0  55.786681611  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c0798a8-48d7-49ad-a454-c56f8bbe7da3}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.021905504  \\
            25.0  0.128138956  \\
            50.0  0.414048608  \\
            100.0  1.554078685  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/regular_timing_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\figurewidth}, height={\figureheight}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00037471644099155467}, ymax={78.92151538351354}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={b90f6208-435c-4f2d-ae0e-9ec36dd954de}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.001308327  \\
            25.0  0.00302526  \\
            50.0  0.005900727  \\
            100.0  0.012218532  \\
            250.0  0.031738653  \\
            500.0  0.06441463  \\
            1000.0  0.141301619  \\
            2500.0  0.365374538  \\
            5000.0  0.758878141  \\
            10000.0  1.532205301  \\
            25000.0  3.996788785  \\
            50000.0  8.50256831  \\
            100000.0  18.539934194  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={fb3f605b-65fe-419f-8c42-f2afd76e9ae1}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000692718  \\
            25.0  0.001626212  \\
            50.0  0.003221671  \\
            100.0  0.006522998  \\
            250.0  0.017416346  \\
            500.0  0.034537582  \\
            1000.0  0.070652643  \\
            2500.0  0.203188475  \\
            5000.0  0.440834416  \\
            10000.0  0.93506151  \\
            25000.0  2.536065662  \\
            50000.0  5.352894451  \\
            100000.0  11.659610714  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={07e06274-c0ab-408e-bc1c-20020e705ffd}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000530112  \\
            25.0  0.001284915  \\
            50.0  0.002364117  \\
            100.0  0.004776031  \\
            250.0  0.012393946  \\
            500.0  0.025303177  \\
            1000.0  0.052315315  \\
            2500.0  0.149922384  \\
            5000.0  0.319603999  \\
            10000.0  0.663571225  \\
            25000.0  1.786580184  \\
            50000.0  3.670759981  \\
            100000.0  8.413129192  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={2c23953b-629b-49b2-b0eb-01db08233916}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.005559326  \\
            25.0  0.013471343  \\
            50.0  0.0255167  \\
            100.0  0.052630007  \\
            250.0  0.13493332  \\
            500.0  0.269326131  \\
            1000.0  0.539834715  \\
            2500.0  1.346665948  \\
            5000.0  2.719334281  \\
            10000.0  5.40854581  \\
            25000.0  13.765919329  \\
            50000.0  27.415074865  \\
            100000.0  55.786681611  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7991e1c0-1a9e-4cec-b87a-ad83f6cafb5e}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.021905504  \\
            25.0  0.128138956  \\
            50.0  0.414048608  \\
            100.0  1.554078685  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}


==> figures/regular_timing_plot_sum_separable.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={69.12mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={7.5857757502918375}, xmax={131825.67385564075}, xtick={{10.0,100.0,1000.0,10000.0,100000.0}}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Compute Time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00027252794351474366}, ymax={75.01163925543861}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, line width={1}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9d8d1a08-00f7-4a44-9863-bce34e6fae17}, draw opacity={1.0}, line width={1}, dotted, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.001526962  \\
            25.0  0.003932124  \\
            50.0  0.007853381  \\
            100.0  0.015715612  \\
            250.0  0.041929497  \\
            500.0  0.101136438  \\
            1000.0  0.194545006  \\
            2500.0  0.49996298  \\
            5000.0  1.063281881  \\
            10000.0  2.113024121  \\
            25000.0  5.466552852  \\
            50000.0  11.527107218  \\
            100000.0  23.796450084  \\
        }
        ;
    \addlegendentry {$M_\tau=20$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a2711f4a-e6a1-43f0-9bb2-2ca8acdf32ff}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000663309  \\
            25.0  0.001557111  \\
            50.0  0.003224871  \\
            100.0  0.006740417  \\
            250.0  0.017080776  \\
            500.0  0.035844611  \\
            1000.0  0.078356809  \\
            2500.0  0.237561583  \\
            5000.0  0.484234362  \\
            10000.0  1.014157894  \\
            25000.0  2.595469825  \\
            50000.0  5.561908623  \\
            100000.0  12.818598179  \\
        }
        ;
    \addlegendentry {$M_\tau=10$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c35662af-e7f0-42bc-af0c-ce70a436dc7a}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.000388477  \\
            25.0  0.000933932  \\
            50.0  0.001863338  \\
            100.0  0.003721219  \\
            250.0  0.009934338  \\
            500.0  0.020139666  \\
            1000.0  0.041109635  \\
            2500.0  0.125587119  \\
            5000.0  0.277748415  \\
            10000.0  0.578232614  \\
            25000.0  1.45150357  \\
            50000.0  3.130817913  \\
            100000.0  6.215440689  \\
        }
        ;
    \addlegendentry {$M_\tau=5$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={2d41a548-c20b-4e8a-bf98-d17389342821}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.00517826  \\
            25.0  0.0131392  \\
            50.0  0.025415149  \\
            100.0  0.053127351  \\
            250.0  0.131360396  \\
            500.0  0.272432218  \\
            1000.0  0.54168977  \\
            2500.0  1.360291662  \\
            5000.0  2.733731935  \\
            10000.0  5.640428805  \\
            25000.0  13.715129703  \\
            50000.0  26.389492438  \\
            100000.0  52.622852282  \\
        }
        ;
    \addlegendentry {exact (sde)}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ef9f90d-8de3-4045-ba7e-316e326d8089}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.021260318  \\
            25.0  0.122519367  \\
            50.0  0.392087639  \\
            100.0  1.517491434  \\
        }
        ;
    \addlegendentry {exact}
\end{axis}
\end{tikzpicture}

